The ssos Pipeline: Identification of Solar System Objects in Astronomical Images

Observatories and satellites around the globe produce tremendous amounts of imaging data to study many different astrophysical phenomena. The serendipitous observations of Solar System objects are a fortunate by-product which have often been neglected due to the lack of a simple yet efficient identification algorithm. Meanwhile, the determination of the orbit, chemical composition, and physical properties such as rotation period and 3D-shape of Solar System objects requires a large number of astrometry and multi-band photometry observations. Such observations are hidden in current and future astrophysical archives, and a method to harvest these goldmines is needed. This article presents an easy-to-implement, light-weight software package which detects bodies of the Solar System in astronomical images and measures their astrometry and photometry. The ssos pipeline is versatile, allowing for application to all kinds of observatory imaging products. The sole principle requirement is that the images observe overlapping areas of the sky within a reasonable time range. Both known and unknown Solar System objects are recovered, from fast-moving near-Earth asteroids to slow objects in the Kuiper belt. The high-level pipeline design and two test applications are described here, highlighting the versatility of the algorithm with both narrow-field pointed and wide-field survey observations. In the first study, 2,828 detections of 204 SSOs are recovered from publicly available images of the GTC OSIRIS Broad Band DR1. The false-positive ratio of SSO detections ranges from 0%-23% depending on the pipeline setup. The second test study utilizes the images of the first data release of J-PLUS, a 12-band optical survey. 4,606 SSO candidates are recovered, with a false-positive ratio of (2.0 +- 0.2)%.

==> bad_pixel_filter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{2.209781in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{2.209781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.204299in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{1.204299in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.107486in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010674in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.010674in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526908in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{0.526908in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752705in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{0.752705in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.978502in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{0.978502in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.204299in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{1.204299in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.430096in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{1.430096in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.655893in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{1.655893in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.881689in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{1.881689in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.107486in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{2.107486in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.333283in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{2.333283in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.559080in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{2.559080in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.784877in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{2.784877in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.010674in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.010674in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.236471in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.236471in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.462268in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.462268in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.945173in,y=0.162222in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \texttt{XWIN\_IMAGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.301111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{1.149409in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{1.149409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{1.997707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.301111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.513186in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.513186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.725260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.937334in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.937334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{1.149409in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{1.149409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{1.361483in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{1.361483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{1.573558in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{1.573558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{1.785632in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{1.785632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{1.997707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.162222in,y=1.255446in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \texttt{YWIN\_IMAGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.913785in}{1.698990in}}%
\pgfpathlineto{\pgfqpoint{0.913785in}{2.123139in}}%
\pgfpathlineto{\pgfqpoint{1.365379in}{2.123139in}}%
\pgfpathlineto{\pgfqpoint{1.365379in}{1.698990in}}%
\pgfpathlineto{\pgfqpoint{0.913785in}{1.698990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.925140in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{1.086696in}}%
\pgfpathlineto{\pgfqpoint{2.376734in}{1.086696in}}%
\pgfpathlineto{\pgfqpoint{2.376734in}{0.662547in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{0.662547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172089in}{1.838779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151021in}{1.851701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148059in}{1.905190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127126in}{1.964687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099615in}{1.994967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.301111in}}{\pgfqpoint{3.288124in}{1.908670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675077in}{1.147784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796726in}{1.044477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104459in}{0.886087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338424in}{0.761193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840002in}{0.533566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.301111in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.301111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.424829in,y=2.114347in,right,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{DELTA\_PIXEL\,=\,2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656662in}{1.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.856662in,y=1.942625in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont Bad Pixel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656662in}{1.826625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.856662in,y=1.787737in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SSO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gtc_moc_mollweide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498579in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.454479in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.372705in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.334991in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.298956in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.264505in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.231555in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.200035in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.169879in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.141035in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.113454in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.087097in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.037914in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{0.972444in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{0.952866in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{0.934328in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{0.900329in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{0.856894in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.844402in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{0.832893in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{0.822360in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{0.812799in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{0.796577in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.789908in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{0.784140in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{0.779416in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{0.775630in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{0.772787in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{0.770889in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{0.769940in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{0.769940in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{0.770889in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{0.772787in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{0.775630in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{0.779416in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{0.784140in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{0.789908in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{0.796577in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{0.812799in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{0.822360in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{0.832893in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{0.844402in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{0.856894in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{0.900329in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{0.934328in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{0.952866in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{0.972444in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.037914in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.087097in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.113454in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.141035in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.169879in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.200035in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.231555in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.264505in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.298956in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.334991in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.372705in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.454479in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.498579in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769821in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 330\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.605501in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.445803in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.418242in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.366666in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.342542in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.297401in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.256180in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.218444in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.201094in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.184593in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.154101in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.140093in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.126902in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.114519in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.102938in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.092153in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.072952in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.064526in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.050003in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.038565in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.030171in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.024867in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.023349in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.022590in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.022590in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.023349in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.024867in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.030171in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.038565in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.050003in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.064526in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.072952in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.092153in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.102938in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.114519in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.126902in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.140093in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.154101in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.184593in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.201094in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.218444in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.256180in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.297401in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.342542in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.366666in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.418242in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.445803in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.605501in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.712424in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.571979in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.552210in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.515204in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.497897in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.481349in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.436025in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.422130in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.409119in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.396743in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.363368in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.353474in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.344187in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.335501in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.300956in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.291223in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.283760in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.280926in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.278654in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.275810in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.275240in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.275240in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.275810in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.278654in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.280926in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.283760in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.291223in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.300956in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.335501in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.344187in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.353474in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.363368in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.396743in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.409119in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.422130in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.436025in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.481349in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.497897in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.515204in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.552210in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.571979in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.712424in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275169in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 270\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.819346in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.784793in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.768996in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.753911in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.739497in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.712537in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.699928in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.654753in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.635080in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.601061in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.586642in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.553072in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.548859in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.545034in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.533570in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.531681in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.530167in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.529029in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.528270in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.528270in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.529029in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.530167in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.531681in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.533570in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.545034in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.548859in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.553072in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.586642in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.601061in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.635080in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.654753in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.699928in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.712537in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.739497in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.753911in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.768996in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.784793in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.819346in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926269in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.908992in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.886344in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.879454in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.860529in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.854760in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.849244in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.843972in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.834136in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.829504in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.825167in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.821042in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.813418in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.806619in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.800628in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.791025in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.789113in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.787394in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.785868in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.781679in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.781110in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.780541in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.780541in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.781110in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.781679in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.785868in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.787394in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.789113in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.791025in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.800628in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.806619in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.813418in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.821042in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.825167in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.829504in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.834136in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.843972in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.849244in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.854760in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.860529in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.879454in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.886344in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.908992in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.926269in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780517in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 210\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.140113in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.148933in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.157390in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.165288in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.172831in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.180038in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.186928in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.193518in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.199822in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.205853in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.211622in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.222410in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.227444in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.241215in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.245340in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.252963in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.259763in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.268450in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.273251in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.278988in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.280514in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.283001in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.283946in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.284703in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.285272in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.285841in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.285841in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.285272in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.284703in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.283946in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.283001in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.280514in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.278988in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.273251in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.268450in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.259763in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.252963in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.245340in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.241215in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.227444in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.222410in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.211622in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.205853in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.199822in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.193518in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.186928in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.180038in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.172831in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.165288in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.157390in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.148933in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.140113in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285865in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 150\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247036in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.264676in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.281589in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.312471in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.326885in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.340665in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.353845in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.366453in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.390053in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.449239in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.457490in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.465321in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.472736in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.479740in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.486336in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.503710in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.508706in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.521348in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.524785in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.530504in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.532811in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.536215in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.537353in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.538112in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.538491in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.538491in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.538112in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.537353in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.536215in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.532811in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.530504in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.524785in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.521348in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.508706in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.503710in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.486336in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.479740in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.472736in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.465321in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.457490in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.449239in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.390053in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.366453in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.353845in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.340665in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.326885in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.312471in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.281589in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.264676in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.247036in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353958in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.380418in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.452111in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.514172in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.533085in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.551178in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.585033in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.615949in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.630357in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.644251in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.657263in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.669639in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.692509in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.703014in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.712908in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.722195in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.730881in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.738969in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.746464in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.765426in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.770582in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.775159in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.779160in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.782622in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.785456in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.787728in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.789434in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.790572in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.790572in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.789434in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.787728in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.785456in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.782622in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.779160in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.775159in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.770582in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.765426in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.746464in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.738969in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.730881in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.722195in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.712908in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.703014in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.692509in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.669639in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.657263in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.644251in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.630357in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.615949in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.585033in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.551178in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.533085in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.514172in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.452111in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.380418in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.353958in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791213in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 90\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.460880in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.496160in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.529987in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.561580in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.620579in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.648140in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.674499in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.699716in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.723840in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.810202in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.847938in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.865287in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.881789in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.897450in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.912281in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.926289in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.939480in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.951863in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.963444in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.974228in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.984222in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.993430in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{3.009504in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{3.016379in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{3.022482in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{3.032432in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{3.039240in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{3.041514in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{3.043032in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{3.043792in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{3.043792in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{3.043032in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{3.041514in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{3.039240in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{3.032432in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{3.022482in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.016379in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{3.009504in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.993430in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.984222in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.974228in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.963444in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.951863in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.939480in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.926289in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.912281in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.897450in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.881789in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.865287in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.847938in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.810202in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.723840in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.699716in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.674499in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.648140in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.620579in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.561580in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.529987in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.496160in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.460880in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567803in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.654186in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.767426in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.801877in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.834826in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.866347in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.896503in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.925347in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.952928in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.979285in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{3.004455in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{3.028468in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.073312in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{3.093938in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{3.113515in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{3.132054in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{3.166053in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{3.181531in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{3.196007in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{3.209488in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{3.221980in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{3.233489in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{3.244022in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{3.253582in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{3.262176in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{3.269805in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.276473in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{3.282242in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{3.286966in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{3.290752in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{3.293595in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{3.295493in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{3.296442in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{3.296442in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{3.295493in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{3.293595in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{3.290752in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{3.286966in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{3.282242in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{3.276473in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{3.269805in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.262176in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{3.253582in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{3.244022in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{3.233489in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{3.221980in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{3.209488in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{3.196007in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{3.181531in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{3.166053in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{3.132054in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{3.113515in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{3.093938in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.073312in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.028468in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{3.004455in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.979285in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.952928in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.925347in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.896503in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.866347in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.834826in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.801877in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.767426in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.654186in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.567803in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296561in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 30\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033191in,y=0.320401in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Right Ascension / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.391657in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.425872in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.460087in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.477195in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.494302in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.511410in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.528517in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.545625in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.596948in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.614055in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.631163in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.648270in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.733808in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.768023in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.802239in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.819346in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.836454in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.870669in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.887776in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.904884in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.939099in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.007530in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.024637in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.075960in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.093067in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.144390in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.161498in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.195713in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.212821in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.229928in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.247036in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.264143in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.281251in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.298358in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.332574in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.349681in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.383896in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.401004in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.435219in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.452327in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.486542in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.503649in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.520757in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.537865in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.589187in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.623402in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.640510in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.674725in}{0.447170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.371657in,y=0.378489in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -75^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.052107in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.078269in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.104431in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.156756in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.182918in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.209080in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.235242in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.261405in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.287567in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.313729in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.339891in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.366054in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.444540in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.523027in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.575352in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.653838in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.680001in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.706163in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.732325in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.784650in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.810812in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.863136in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.889299in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.915461in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.967785in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.020110in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.046272in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.098597in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.124759in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.150921in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.203246in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.229408in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.255570in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.281732in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.334057in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.360219in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.386381in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.412544in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.438706in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.464868in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.491030in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.517193in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.569517in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.595679in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.621842in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.648004in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.674166in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.752653in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.778815in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.804977in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.831140in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.857302in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.883464in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.909626in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.935789in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.961951in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{3.014275in}{0.556081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032107in,y=0.498291in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.843660in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.876250in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.941429in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.039199in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.071789in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.104379in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.169559in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.234738in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.397688in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.462868in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.495458in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.658407in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.690997in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.723587in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.756177in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.788767in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.853947in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.886536in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.951716in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.016896in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.049486in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.082076in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.114666in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.179845in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.212435in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.245025in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.277615in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.310205in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.342795in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.407975in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.505744in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.538334in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.570924in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.701284in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.733874in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.766464in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.799053in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.831643in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.864233in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.929413in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.994593in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.027183in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.059773in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.092363in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.157542in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.190132in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.222722in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.255312in}{0.685423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.791070in,y=0.640567in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -45^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646347in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.683330in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.720312in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.757295in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.794277in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.831260in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.942207in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.979190in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.016172in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.053155in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.127120in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.385997in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.422980in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.496945in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.570910in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.607892in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.644875in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.792805in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.829787in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.866770in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.977717in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.014700in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.051682in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.162630in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.199612in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.236595in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.347542in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.384525in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.458490in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.569437in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.680385in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.791332in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.865297in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.902280in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.939262in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.976245in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.013227in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.050210in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.124175in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.161157in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.198140in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.235122in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.272105in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.309087in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.346070in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.383052in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.420035in}{0.827771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626347in,y=0.797150in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -30^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549254in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.588826in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.628398in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.707541in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.786684in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.826256in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.865827in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.905399in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.984542in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.024114in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.063686in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.103257in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.142829in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.182401in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.221972in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.340687in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.419830in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.459402in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.498974in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.578117in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.617689in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.657260in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.696832in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.736404in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.815547in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.855119in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.973833in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.013405in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.052977in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.092548in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.132120in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.211263in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.290407in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.329978in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.369550in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.448693in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.567408in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.606980in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.646551in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.686123in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.725695in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.765266in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.804838in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.844410in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.923553in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.963125in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.002696in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.042268in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.081839in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.121411in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.160983in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.200554in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.240126in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.279698in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.319269in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.358841in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.437984in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.477556in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.517128in}{0.978800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529254in,y=0.963282in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -15^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.557575in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.598003in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.638431in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.678858in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.719286in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.759714in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.800142in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.840570in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.880998in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.921425in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.961853in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.002281in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.042709in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.083137in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.123565in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.163992in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.204420in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.244848in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.285276in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.325704in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.366132in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.527843in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.568271in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.608699in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.649126in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.770410in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.810838in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.851266in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.891694in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.932121in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.012977in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.053405in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.093833in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.134261in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.215116in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.255544in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.295972in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.336400in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.376828in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.417255in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.457683in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.498111in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.538539in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.578967in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.659822in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.700250in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.781106in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.821534in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.861962in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.902389in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.942817in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.983245in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.023673in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.064101in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.104529in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.185384in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.225812in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.266240in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.306668in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.347096in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.387523in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.427951in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.468379in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.508807in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.497147in,y=1.133979in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549254in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.588826in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.628398in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.707541in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.786684in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.826256in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.865827in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.905399in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.984542in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.024114in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.063686in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.103257in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.142829in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.182401in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.221972in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.340687in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.419830in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.459402in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.498974in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.578117in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.617689in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.657260in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.696832in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.736404in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.815547in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.855119in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.973833in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.013405in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.052977in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.092548in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.132120in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.211263in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.290407in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.329978in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.369550in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.448693in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.567408in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.606980in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.646551in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.686123in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.725695in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.765266in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.804838in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.844410in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.923553in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.963125in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.002696in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.042268in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.081839in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.121411in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.160983in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.200554in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.240126in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.279698in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.319269in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.358841in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.437984in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.477556in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.517128in}{1.289157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529254in,y=1.304675in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 15^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646347in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.683330in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.720312in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.757295in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.794277in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.831260in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.942207in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.979190in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.016172in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.053155in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.127120in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.385997in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.422980in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.496945in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.570910in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.607892in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.644875in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.792805in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.829787in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.866770in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.977717in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.014700in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.051682in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.162630in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.199612in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.236595in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.347542in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.384525in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.458490in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.569437in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.680385in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.791332in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.865297in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.902280in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.939262in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.976245in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.013227in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.050210in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.124175in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.161157in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.198140in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.235122in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.272105in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.309087in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.346070in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.383052in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.420035in}{1.440187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626347in,y=1.470807in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 30^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.843660in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.876250in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.941429in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.039199in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.071789in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.104379in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.169559in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.234738in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.397688in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.462868in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.495458in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.658407in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.690997in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.723587in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.756177in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.788767in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.853947in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.886536in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.951716in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.016896in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.049486in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.082076in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.114666in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.179845in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.212435in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.245025in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.277615in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.310205in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.342795in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.407975in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.505744in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.538334in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.570924in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.701284in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.733874in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.766464in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.799053in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.831643in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.864233in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.929413in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.994593in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.027183in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.059773in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.092363in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.157542in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.190132in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.222722in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.255312in}{1.582534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.791070in,y=1.627390in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 45^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.052107in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.078269in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.104431in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.156756in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.182918in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.209080in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.235242in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.261405in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.287567in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.313729in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.339891in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.366054in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.444540in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.523027in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.575352in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.653838in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.680001in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.706163in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.732325in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.784650in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.810812in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.863136in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.889299in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.915461in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.967785in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.020110in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.046272in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.098597in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.124759in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.150921in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.203246in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.229408in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.255570in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.281732in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.334057in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.360219in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.386381in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.412544in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.438706in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.464868in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.491030in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.517193in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.569517in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.595679in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.621842in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.648004in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.674166in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.752653in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.778815in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.804977in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.831140in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.857302in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.883464in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.909626in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.935789in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.961951in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{3.014275in}{1.711876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032107in,y=1.769666in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.391657in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.425872in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.460087in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.477195in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.494302in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.511410in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.528517in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.545625in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.596948in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.614055in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.631163in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.648270in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.733808in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.768023in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.802239in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.819346in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.836454in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.870669in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.887776in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.904884in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.939099in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.007530in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.024637in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.075960in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.093067in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.144390in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.161498in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.195713in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.212821in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.229928in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.247036in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.264143in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.281251in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.298358in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.332574in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.349681in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.383896in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.401004in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.435219in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.452327in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.486542in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.503649in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.520757in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.537865in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.589187in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.623402in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.640510in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.674725in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.371657in,y=1.889468in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 75^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264963in,y=1.133979in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Declination / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640549in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640549in}{1.428421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640548in}{1.428421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640547in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640549in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640876in}{1.429708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640883in}{1.429738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640860in}{1.429738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640853in}{1.429708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640876in}{1.429708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640926in}{1.429736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640927in}{1.429737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640861in}{1.429737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640860in}{1.429736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640926in}{1.429736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641192in}{1.431053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641199in}{1.431081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641172in}{1.431081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641166in}{1.431053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641192in}{1.431053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641174in}{1.431052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641175in}{1.431054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641174in}{1.431054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641173in}{1.431052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641174in}{1.431052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640858in}{1.429735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640865in}{1.429765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640842in}{1.429765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640835in}{1.429735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640858in}{1.429735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640546in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640553in}{1.428448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640530in}{1.428448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640523in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640546in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641174in}{1.431051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641175in}{1.431053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641173in}{1.431053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641173in}{1.431051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641174in}{1.431051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579138in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579138in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579136in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579136in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579138in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578280in}{0.913290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578280in}{0.913290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578279in}{0.913290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578279in}{0.913290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578280in}{0.913290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583280in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583280in}{0.910540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582161in}{0.910540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582161in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583280in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583017in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583017in}{0.911916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581898in}{0.911916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581899in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583017in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578808in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578808in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578808in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578808in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578808in}{0.910539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577401in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577401in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577396in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577396in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577401in}{0.911915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578852in}{0.910558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578851in}{0.910560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577733in}{0.910560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577733in}{0.910558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578852in}{0.910558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578587in}{0.911933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578586in}{0.911935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577467in}{0.911935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577467in}{0.911933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578587in}{0.911933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640465in}{1.431054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640472in}{1.431081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640449in}{1.431081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640443in}{1.431054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640465in}{1.431054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640546in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640547in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640546in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640545in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640546in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580947in}{0.907718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580947in}{0.907719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579829in}{0.907719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579829in}{0.907718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580947in}{0.907718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580679in}{0.909093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580679in}{0.909093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579561in}{0.909093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579561in}{0.909093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580679in}{0.909093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734700in}{1.130267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734700in}{1.130271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734700in}{1.130271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734700in}{1.130267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734700in}{1.130267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639510in}{1.428420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639510in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593817in}{1.493802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593844in}{1.493879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593177in}{1.493879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593150in}{1.493802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593817in}{1.493802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584926in}{1.191450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584926in}{1.191451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584925in}{1.191451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584925in}{1.191450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584926in}{1.191450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584540in}{0.913289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584539in}{0.913290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583321in}{0.913290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583321in}{0.913289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584540in}{0.913289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584282in}{0.914666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584282in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583083in}{0.914667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583083in}{0.914666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584282in}{0.914666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593100in}{1.493792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593123in}{1.493857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593107in}{1.493857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593084in}{1.493792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593100in}{1.493792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639512in}{1.428421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639510in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584926in}{1.191452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584926in}{1.191453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584924in}{1.191453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584924in}{1.191452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584926in}{1.191452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639609in}{1.428418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639609in}{1.428420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639511in}{1.428418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639609in}{1.428418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639505in}{1.428391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639512in}{1.428420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639486in}{1.428420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639479in}{1.428391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639505in}{1.428391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848153in}{1.664632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848157in}{1.664644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848142in}{1.664644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848138in}{1.664632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848153in}{1.664632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847044in}{1.664976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847048in}{1.664988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847032in}{1.664988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847028in}{1.664976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847044in}{1.664976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128943in}{1.547305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128946in}{1.547308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128900in}{1.547308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128898in}{1.547305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128943in}{1.547305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127751in}{1.547304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127752in}{1.547305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127721in}{1.547305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127720in}{1.547304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127751in}{1.547304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066714in}{1.124226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066714in}{1.124226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066683in}{1.124226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066683in}{1.124226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066714in}{1.124226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130231in}{1.548027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130231in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130178in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130177in}{1.548027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130231in}{1.548027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128993in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128993in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128939in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128939in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128993in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127754in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127754in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127701in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127701in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127754in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126602in}{1.547999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126629in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126463in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126436in}{1.547999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126602in}{1.547999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125278in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125279in}{1.548029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125226in}{1.548029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125225in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125278in}{1.548028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129230in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129231in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129204in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129204in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129230in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128020in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128020in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127967in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127967in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128020in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126767in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126767in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126731in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126730in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126767in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129431in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129431in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129377in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129377in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129431in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131730in}{1.549269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131730in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131677in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131676in}{1.549269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131730in}{1.549269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128191in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128191in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128138in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128138in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128191in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130493in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130493in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130440in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130440in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130493in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126951in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126951in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126898in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126898in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126951in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129257in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129257in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129204in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129203in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129257in}{1.549270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125712in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125712in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125658in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125658in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125712in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124472in}{1.546787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124472in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124419in}{1.546788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124418in}{1.546787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124472in}{1.546787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604053in}{1.184581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604061in}{1.184639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604060in}{1.184639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604052in}{1.184581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604053in}{1.184581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430569in}{1.146205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430569in}{1.146205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430569in}{1.146205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430569in}{1.146205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430569in}{1.146205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128287in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128287in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128235in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128235in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128287in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127046in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127046in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126994in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126993in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127046in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125805in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125805in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125752in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125752in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125805in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124564in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124564in}{1.545546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124511in}{1.545546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124511in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124564in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123322in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123323in}{1.545546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123270in}{1.545546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123269in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123322in}{1.545545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253417in}{1.504640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253523in}{1.504801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253522in}{1.504801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253415in}{1.504640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253417in}{1.504640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546616in}{1.515063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546555in}{1.515197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546424in}{1.515197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546485in}{1.515063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546616in}{1.515063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836391in}{1.106773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836391in}{1.106776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836390in}{1.106776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836390in}{1.106773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836391in}{1.106773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649361in}{1.147723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649357in}{1.147987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649215in}{1.147987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649219in}{1.147723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649361in}{1.147723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613194in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613194in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613194in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613194in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613194in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430350in}{1.398121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430340in}{1.398167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430303in}{1.398167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430313in}{1.398121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430350in}{1.398121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363239in}{1.788864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363167in}{1.788913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363146in}{1.788913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363219in}{1.788864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363239in}{1.788864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613219in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613219in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613218in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613218in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613219in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310599in}{1.593809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310572in}{1.593885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310460in}{1.593885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310486in}{1.593809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310599in}{1.593809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245300in}{1.732004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245273in}{1.732049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245208in}{1.732049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245235in}{1.732004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245300in}{1.732004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613105in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613105in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612894in}{1.128421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612894in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613105in}{1.128420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245303in}{1.731999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245277in}{1.732043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245214in}{1.732043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245240in}{1.731999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245303in}{1.731999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053310in}{1.364340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053309in}{1.364452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053226in}{1.364452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053227in}{1.364340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053310in}{1.364340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647677in}{1.135228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647678in}{1.135671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647476in}{1.135671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647475in}{1.135228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647677in}{1.135228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928342in}{1.102683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928345in}{1.102757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928241in}{1.102757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928237in}{1.102683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928342in}{1.102683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457289in}{1.008527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457304in}{1.008574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457249in}{1.008574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457234in}{1.008527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457289in}{1.008527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456381in}{1.187544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456381in}{1.187544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456379in}{1.187544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456379in}{1.187544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456381in}{1.187544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199532in}{0.938406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199545in}{0.938437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199520in}{0.938437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199506in}{0.938406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199532in}{0.938406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600793in}{1.111963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600793in}{1.111966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600792in}{1.111966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600792in}{1.111963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600793in}{1.111963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490074in}{1.531202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490016in}{1.531336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489884in}{1.531336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489943in}{1.531202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490074in}{1.531202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959094in}{1.547104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959095in}{1.547104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959093in}{1.547104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959093in}{1.547104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959094in}{1.547104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897578in}{1.755891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897456in}{1.755933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897373in}{1.755933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897495in}{1.755891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897578in}{1.755891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808779in}{1.132163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808779in}{1.132163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808778in}{1.132163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808778in}{1.132163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808779in}{1.132163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808737in}{1.132161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808737in}{1.132163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808725in}{1.132163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808725in}{1.132161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808737in}{1.132161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959090in}{1.547065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959093in}{1.547104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959052in}{1.547104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959049in}{1.547065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959090in}{1.547065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897485in}{1.755941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897243in}{1.756025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897111in}{1.756025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897353in}{1.755941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897485in}{1.755941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266888in}{1.308524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266843in}{1.308640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266793in}{1.308640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266839in}{1.308524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266888in}{1.308524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311545in}{1.593755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311518in}{1.593830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311461in}{1.593830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311487in}{1.593755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311545in}{1.593755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049841in}{1.709375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050153in}{1.709509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050063in}{1.709509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049751in}{1.709375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049841in}{1.709375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836383in}{1.106770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836383in}{1.106775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836367in}{1.106775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836367in}{1.106770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836383in}{1.106770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836383in}{1.106770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836383in}{1.106775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835908in}{1.106775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835907in}{1.106770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836383in}{1.106770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366047in}{1.163052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366047in}{1.163053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366045in}{1.163053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366045in}{1.163052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366047in}{1.163052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262475in}{1.573230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262475in}{1.573231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262474in}{1.573231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262474in}{1.573230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262475in}{1.573230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742616in}{1.799908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742672in}{1.799946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742526in}{1.799946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742470in}{1.799908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742616in}{1.799908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644581in}{1.676856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644687in}{1.676996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644445in}{1.676996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644339in}{1.676856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644581in}{1.676856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742538in}{1.799880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742649in}{1.799955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742559in}{1.799955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742448in}{1.799880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742538in}{1.799880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742471in}{1.799908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742541in}{1.799955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742540in}{1.799955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742471in}{1.799908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742471in}{1.799908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612603in}{1.712598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612603in}{1.712598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612602in}{1.712598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612602in}{1.712598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612603in}{1.712598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209116in}{1.045616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209109in}{1.045676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209056in}{1.045676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209064in}{1.045616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209116in}{1.045616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349254in}{1.754119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349221in}{1.754150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349104in}{1.754150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349136in}{1.754119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349254in}{1.754119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853167in}{1.042360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853167in}{1.042360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853160in}{1.042360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853160in}{1.042360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853167in}{1.042360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397913in}{1.252462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397922in}{1.252533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397881in}{1.252533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397871in}{1.252462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397913in}{1.252462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997498in}{1.203592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997498in}{1.203593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997489in}{1.203593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997489in}{1.203592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997498in}{1.203592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201731in}{1.587898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201726in}{1.587923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201720in}{1.587923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201726in}{1.587898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201731in}{1.587898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552103in}{1.169069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552103in}{1.169071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552048in}{1.169071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552048in}{1.169069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552103in}{1.169069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397271in}{1.252458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397280in}{1.252518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397242in}{1.252518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397233in}{1.252458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397271in}{1.252458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065020in}{1.752502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065011in}{1.752586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064882in}{1.752586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064890in}{1.752502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065020in}{1.752502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590456in}{1.196430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590456in}{1.196432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590455in}{1.196432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590455in}{1.196430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590456in}{1.196430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742821in}{1.799912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742871in}{1.799946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742821in}{1.799946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742770in}{1.799912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742821in}{1.799912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588915in}{1.141715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588917in}{1.141832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588823in}{1.141832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588821in}{1.141715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588915in}{1.141715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429892in}{1.294974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429845in}{1.295089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429701in}{1.295089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429749in}{1.294974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429892in}{1.294974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627269in}{1.251848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627363in}{1.252164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626953in}{1.252164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626859in}{1.251848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627269in}{1.251848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397288in}{1.252491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397296in}{1.252551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397235in}{1.252551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397227in}{1.252491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397288in}{1.252491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561648in}{1.141388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561648in}{1.141389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561614in}{1.141389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561614in}{1.141388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561648in}{1.141388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897741in}{1.755929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897634in}{1.755966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897595in}{1.755966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897702in}{1.755929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897741in}{1.755929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266954in}{1.308446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266933in}{1.308498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266901in}{1.308498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266922in}{1.308446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266954in}{1.308446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111077in}{1.455627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111056in}{1.455654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111030in}{1.455654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111050in}{1.455627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111077in}{1.455627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110693in}{1.456631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110673in}{1.456658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110646in}{1.456658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110666in}{1.456631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110693in}{1.456631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199711in}{0.938402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199737in}{0.938465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199634in}{0.938465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199607in}{0.938402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199711in}{0.938402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561622in}{1.141143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561622in}{1.141143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561621in}{1.141143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561621in}{1.141143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561622in}{1.141143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040139in}{1.558973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040070in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040014in}{1.559036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040083in}{1.558973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040139in}{1.558973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221989in}{1.189120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221988in}{1.189122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221966in}{1.189122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221966in}{1.189120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221989in}{1.189120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293547in}{1.650434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293622in}{1.650495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293453in}{1.650495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293378in}{1.650434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293547in}{1.650434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785933in}{1.158798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785933in}{1.158797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632318in}{1.245571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632319in}{1.245572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632318in}{1.245572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632318in}{1.245571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632318in}{1.245571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682751in}{1.406301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682802in}{1.406370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682765in}{1.406370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682714in}{1.406301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682751in}{1.406301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457412in}{1.008574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457412in}{1.008575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457411in}{1.008575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457411in}{1.008574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457412in}{1.008574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682767in}{1.406298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682804in}{1.406348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682772in}{1.406348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682735in}{1.406298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682767in}{1.406298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457440in}{1.008050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457610in}{1.008580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457409in}{1.008580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457239in}{1.008050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457440in}{1.008050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293491in}{1.650432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293546in}{1.650477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293508in}{1.650477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293453in}{1.650432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293491in}{1.650432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682758in}{1.406296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682794in}{1.406346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682755in}{1.406346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682718in}{1.406296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682758in}{1.406296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682747in}{1.406269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682790in}{1.406327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682744in}{1.406327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682701in}{1.406269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682747in}{1.406269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457413in}{1.008577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457413in}{1.008577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457413in}{1.008577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457413in}{1.008577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457413in}{1.008577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785934in}{1.158798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682767in}{1.406299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682810in}{1.406357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682792in}{1.406357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682749in}{1.406299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682767in}{1.406299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135992in}{1.483808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135969in}{1.483834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135927in}{1.483834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135950in}{1.483808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135992in}{1.483808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931916in}{1.136776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931916in}{1.136777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931915in}{1.136777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931915in}{1.136776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931916in}{1.136776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120095in}{1.538802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120306in}{1.539037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119990in}{1.539037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119779in}{1.538802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120095in}{1.538802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120014in}{1.538803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120227in}{1.539039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119915in}{1.539039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119702in}{1.538803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120014in}{1.538803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120013in}{1.538802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120225in}{1.539037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119991in}{1.539037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119779in}{1.538802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120013in}{1.538802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285875in}{1.159038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285874in}{1.159109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285818in}{1.159109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285818in}{1.159038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285875in}{1.159038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282044in}{1.156488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282043in}{1.156593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281930in}{1.156593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281931in}{1.156488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282044in}{1.156488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282036in}{1.156481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282035in}{1.156559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281943in}{1.156559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281944in}{1.156481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282036in}{1.156481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229177in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229177in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229175in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229175in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229177in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166382in}{1.784968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166354in}{1.785017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166268in}{1.785017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166296in}{1.784968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166382in}{1.784968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123222in}{1.686700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123205in}{1.686794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122881in}{1.686794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122899in}{1.686700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123222in}{1.686700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057385in}{1.136854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057385in}{1.136883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057361in}{1.136883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057362in}{1.136854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057385in}{1.136854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148939in}{1.703121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148933in}{1.703144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148864in}{1.703144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148870in}{1.703121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148939in}{1.703121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129184in}{1.684945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129180in}{1.684968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129120in}{1.684968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129125in}{1.684945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129184in}{1.684945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123034in}{1.686721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123022in}{1.686790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122844in}{1.686790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122857in}{1.686721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123034in}{1.686721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148964in}{1.703137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148958in}{1.703159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148897in}{1.703159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148903in}{1.703137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148964in}{1.703137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129185in}{1.684943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129181in}{1.684966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129121in}{1.684966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129126in}{1.684943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129185in}{1.684943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129185in}{1.684943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129180in}{1.684966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129121in}{1.684966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129126in}{1.684943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129185in}{1.684943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123034in}{1.686719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123026in}{1.686765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122967in}{1.686765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122975in}{1.686719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123034in}{1.686719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118984in}{1.692300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118979in}{1.692323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118920in}{1.692323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118924in}{1.692300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118984in}{1.692300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148805in}{1.703114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148787in}{1.703182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148702in}{1.703182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148720in}{1.703114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148805in}{1.703114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180820in}{1.133340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180820in}{1.133341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180819in}{1.133341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180819in}{1.133340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180820in}{1.133340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129058in}{1.684938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129053in}{1.684961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128994in}{1.684961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128999in}{1.684938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129058in}{1.684938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118896in}{1.692299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118892in}{1.692322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118833in}{1.692322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118837in}{1.692299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118896in}{1.692299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229177in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229177in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229176in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229176in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229177in}{1.188625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118984in}{1.692300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118980in}{1.692323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118920in}{1.692323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118924in}{1.692300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118984in}{1.692300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118983in}{1.692299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118979in}{1.692323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118920in}{1.692323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118924in}{1.692299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118983in}{1.692299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258756in}{1.578865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258658in}{1.578933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258596in}{1.578933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258694in}{1.578865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258756in}{1.578865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258871in}{1.578862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258787in}{1.578920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258777in}{1.578920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258861in}{1.578862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258871in}{1.578862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172076in}{1.565258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172076in}{1.565258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171761in}{1.565258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171761in}{1.565258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172076in}{1.565258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477688in}{1.388406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477681in}{1.388437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477641in}{1.388437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477648in}{1.388406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477688in}{1.388406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452902in}{1.407865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452896in}{1.407893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452883in}{1.407893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452889in}{1.407865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452902in}{1.407865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282198in}{1.156494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282197in}{1.156566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282140in}{1.156566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282141in}{1.156494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282198in}{1.156494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611495in}{1.762215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611556in}{1.762256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611506in}{1.762256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611446in}{1.762215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611495in}{1.762215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595802in}{1.547177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595820in}{1.547216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595780in}{1.547216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595763in}{1.547177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595802in}{1.547177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626843in}{1.692228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626843in}{1.692229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626793in}{1.692229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626792in}{1.692228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626843in}{1.692228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451640in}{1.681240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451383in}{1.681548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451287in}{1.681548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451544in}{1.681240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451640in}{1.681240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626825in}{1.692201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626868in}{1.692252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626824in}{1.692252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626781in}{1.692201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626825in}{1.692201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258602in}{1.578903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258601in}{1.578904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258536in}{1.578904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258537in}{1.578903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258602in}{1.578903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258658in}{1.578883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258566in}{1.578946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258512in}{1.578946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258604in}{1.578883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258658in}{1.578883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258712in}{1.578850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258599in}{1.578928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258546in}{1.578928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258658in}{1.578850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258712in}{1.578850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604774in}{1.701989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604702in}{1.701989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604658in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188598in}{1.134348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188598in}{1.134349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188597in}{1.134349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188597in}{1.134348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188598in}{1.134348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604774in}{1.701989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604702in}{1.701989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604658in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604774in}{1.701989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604701in}{1.701989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604657in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188648in}{1.134397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188648in}{1.134399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188632in}{1.134399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188632in}{1.134397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188648in}{1.134397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604783in}{1.702007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604654in}{1.702007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604601in}{1.701952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604730in}{1.701952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604693in}{1.701975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604737in}{1.702020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604652in}{1.702020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604608in}{1.701975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604693in}{1.701975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604769in}{1.701932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604825in}{1.701990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604514in}{1.701990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604458in}{1.701932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604769in}{1.701932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682770in}{1.406301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682827in}{1.406379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682786in}{1.406379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682729in}{1.406301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682770in}{1.406301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590622in}{1.196456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590622in}{1.196456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590620in}{1.196456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590620in}{1.196456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590622in}{1.196456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247494in}{0.967542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247433in}{0.967800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247136in}{0.967800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247198in}{0.967542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247494in}{0.967542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604674in}{1.701934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604719in}{1.701980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604646in}{1.701980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604602in}{1.701934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604674in}{1.701934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604746in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604811in}{1.702010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604740in}{1.702010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604674in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604746in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604746in}{1.701894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604834in}{1.701985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604744in}{1.701985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604656in}{1.701894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604746in}{1.701894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604723in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604767in}{1.701987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604695in}{1.701987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604651in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604723in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590608in}{1.196486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590608in}{1.196486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590607in}{1.196486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590607in}{1.196486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590608in}{1.196486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604751in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604795in}{1.701987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604722in}{1.701987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604678in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604751in}{1.701941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127924in}{1.544289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127925in}{1.544290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127873in}{1.544290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127873in}{1.544289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127924in}{1.544289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133657in}{1.551794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133663in}{1.551800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133568in}{1.551800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133562in}{1.551794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133657in}{1.551794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125619in}{1.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125619in}{1.544272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125517in}{1.544272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125517in}{1.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125619in}{1.544271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133133in}{1.553039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133134in}{1.553040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133030in}{1.553040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133029in}{1.553039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133133in}{1.553039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124458in}{1.544266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124459in}{1.544266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124357in}{1.544266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124357in}{1.544266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124458in}{1.544266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131315in}{1.551777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131316in}{1.551778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131212in}{1.551778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131211in}{1.551777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131315in}{1.551777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125506in}{1.546791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125506in}{1.546791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125429in}{1.546791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125429in}{1.546791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125506in}{1.546791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130150in}{1.551771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130153in}{1.551774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130048in}{1.551774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130046in}{1.551771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130150in}{1.551771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130805in}{1.553021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130806in}{1.553022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130660in}{1.553022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130659in}{1.553021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130805in}{1.553021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122913in}{1.545514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124083in}{1.546778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123980in}{1.546778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122809in}{1.545514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122913in}{1.545514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129598in}{1.553016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129599in}{1.553017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129475in}{1.553017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129474in}{1.553016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129598in}{1.553016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123146in}{1.546773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123146in}{1.546773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123069in}{1.546773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123069in}{1.546773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123146in}{1.546773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128617in}{1.553013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129814in}{1.554271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129709in}{1.554271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128512in}{1.553013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128617in}{1.553013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121986in}{1.546768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121986in}{1.546768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121908in}{1.546768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121908in}{1.546768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121986in}{1.546768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128070in}{1.554258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128071in}{1.554258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127966in}{1.554258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127966in}{1.554258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128070in}{1.554258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129272in}{1.555513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129273in}{1.555514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129167in}{1.555514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129167in}{1.555513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129272in}{1.555513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120450in}{1.548014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120450in}{1.548014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120373in}{1.548014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120372in}{1.548014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120450in}{1.548014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121634in}{1.549275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121634in}{1.549275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121556in}{1.549275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121556in}{1.549275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121634in}{1.549275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682736in}{1.406305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682786in}{1.406375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682754in}{1.406375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682703in}{1.406305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682736in}{1.406305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251409in}{0.842178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251384in}{0.842230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251331in}{0.842230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251356in}{0.842178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251409in}{0.842178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682779in}{1.406329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682802in}{1.406359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682773in}{1.406359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682750in}{1.406329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682779in}{1.406329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265309in}{1.855743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265221in}{1.855771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265176in}{1.855771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265264in}{1.855743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265309in}{1.855743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600314in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600358in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600285in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600242in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600314in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600314in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600358in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600223in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600179in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600314in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750696in}{1.143276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750697in}{1.143326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750654in}{1.143326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750653in}{1.143276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750696in}{1.143276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718940in}{1.808107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718657in}{1.808181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718509in}{1.808181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718793in}{1.808107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718940in}{1.808107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243672in}{1.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243672in}{1.060973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243622in}{1.060973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243622in}{1.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243672in}{1.060971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931984in}{1.136529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931984in}{1.136529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931982in}{1.136529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931982in}{1.136529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931984in}{1.136529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718801in}{1.808144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718799in}{1.808144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718649in}{1.808144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718651in}{1.808144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718801in}{1.808144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243671in}{1.060970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243672in}{1.060973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243343in}{1.060973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243342in}{1.060970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243671in}{1.060970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932537in}{1.136125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932537in}{1.136125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932536in}{1.136125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932536in}{1.136125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932537in}{1.136125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600314in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600358in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600079in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600035in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600314in}{1.699536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762977in}{1.749506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762784in}{1.749590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762655in}{1.749590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762848in}{1.749506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762977in}{1.749506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486767in}{1.706406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486795in}{1.706429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486735in}{1.706429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486706in}{1.706406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486767in}{1.706406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715857in}{1.809005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715747in}{1.809034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715691in}{1.809034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715802in}{1.809005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715857in}{1.809005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724657in}{0.913506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724657in}{0.913507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724656in}{0.913507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724656in}{0.913506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724657in}{0.913506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172879in}{1.840441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172878in}{1.840442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172878in}{1.840442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172879in}{1.840441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172879in}{1.840441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416157in}{1.158788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416157in}{1.158789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416156in}{1.158789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416156in}{1.158788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416157in}{1.158788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323646in}{1.450097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323647in}{1.450099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323646in}{1.450099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323645in}{1.450097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323646in}{1.450097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594557in}{1.224930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594558in}{1.224934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594547in}{1.224934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594546in}{1.224930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594557in}{1.224930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457815in}{1.008653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458004in}{1.009245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457590in}{1.009245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457402in}{1.008653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457815in}{1.008653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110899in}{1.200812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110888in}{1.200898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110817in}{1.200898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110828in}{1.200812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110899in}{1.200812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541481in}{1.424820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541468in}{1.424862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541443in}{1.424862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541455in}{1.424820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541481in}{1.424820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512610in}{1.372545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512616in}{1.372573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512579in}{1.372573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512572in}{1.372545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512610in}{1.372545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457405in}{1.008652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457405in}{1.008652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457405in}{1.008652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457405in}{1.008652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457405in}{1.008652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456533in}{1.606851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456518in}{1.606876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456477in}{1.606876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456491in}{1.606851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456533in}{1.606851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416066in}{1.498528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416058in}{1.498555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416019in}{1.498555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416027in}{1.498528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416066in}{1.498528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407818in}{1.479356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407811in}{1.479383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407761in}{1.479383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407769in}{1.479356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407818in}{1.479356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637796in}{0.997426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637797in}{0.997429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637796in}{0.997429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637795in}{0.997426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637796in}{0.997426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630796in}{0.984257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630823in}{0.984422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630767in}{0.984422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630740in}{0.984257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630796in}{0.984257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931881in}{1.136869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931881in}{1.136869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931879in}{1.136869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931879in}{1.136869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931881in}{1.136869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637795in}{0.997426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637796in}{0.997429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637794in}{0.997429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637794in}{0.997426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637795in}{0.997426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188369in}{0.856365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188405in}{0.856421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188372in}{0.856421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188337in}{0.856365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188369in}{0.856365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371441in}{1.370579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371406in}{1.370636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371308in}{1.370636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371343in}{1.370579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371441in}{1.370579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762978in}{1.749506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762785in}{1.749590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762655in}{1.749590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762848in}{1.749506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762978in}{1.749506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637789in}{0.997412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637789in}{0.997413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637789in}{0.997413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637788in}{0.997412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637789in}{0.997412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839654in}{1.080441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839654in}{1.080444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839652in}{1.080444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839652in}{1.080441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839654in}{1.080441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311615in}{1.215103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311599in}{1.215189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311476in}{1.215189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311491in}{1.215103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311615in}{1.215103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717006in}{1.243806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717001in}{1.243849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716957in}{1.243849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716963in}{1.243806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717006in}{1.243806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429111in}{1.140652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429111in}{1.140653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429111in}{1.140653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429111in}{1.140652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429111in}{1.140652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839799in}{1.725837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839744in}{1.725863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839688in}{1.725863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839744in}{1.725837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839799in}{1.725837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276836in}{1.322867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276833in}{1.322899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276806in}{1.322899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276809in}{1.322867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276836in}{1.322867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585157in}{1.160836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585157in}{1.160865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585121in}{1.160865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585121in}{1.160836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585157in}{1.160836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786901in}{1.122246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786901in}{1.122293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786876in}{1.122293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786877in}{1.122246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786901in}{1.122246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053763in}{1.416548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053763in}{1.416575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053725in}{1.416575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053725in}{1.416548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053763in}{1.416548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040225in}{1.527147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040225in}{1.527173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040185in}{1.527173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040185in}{1.527147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040225in}{1.527147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030244in}{1.573793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030244in}{1.573819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030204in}{1.573819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030203in}{1.573793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030244in}{1.573793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947023in}{1.587614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947026in}{1.587639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946984in}{1.587639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946982in}{1.587614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947023in}{1.587614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833393in}{1.699919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833404in}{1.699942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833403in}{1.699942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833393in}{1.699919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833393in}{1.699919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590904in}{1.196237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590921in}{1.196582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590639in}{1.196582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590623in}{1.196237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590904in}{1.196237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690285in}{1.616766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690297in}{1.616791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690263in}{1.616791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690251in}{1.616766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690285in}{1.616766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190880in}{1.254664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190880in}{1.254664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190879in}{1.254664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190879in}{1.254664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190880in}{1.254664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805555in}{1.332313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805557in}{1.332341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805556in}{1.332341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805554in}{1.332313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805555in}{1.332313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772400in}{1.752961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772418in}{1.752982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772368in}{1.752982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772351in}{1.752961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772400in}{1.752961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317528in}{1.554127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317520in}{1.554152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317467in}{1.554152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317474in}{1.554127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317528in}{1.554127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135046in}{1.688633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135040in}{1.688658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134952in}{1.688658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134957in}{1.688633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135046in}{1.688633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041317in}{1.799925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041316in}{1.799946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041262in}{1.799946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041263in}{1.799925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041317in}{1.799925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743075in}{1.210701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743076in}{1.210730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743031in}{1.210730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743030in}{1.210701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743075in}{1.210701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833383in}{1.699919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833394in}{1.699942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833354in}{1.699942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833344in}{1.699919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833383in}{1.699919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276846in}{1.322852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276843in}{1.322883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276814in}{1.322883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276816in}{1.322852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276846in}{1.322852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852679in}{1.042406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852679in}{1.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852678in}{1.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852678in}{1.042406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852679in}{1.042406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188643in}{1.134399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188643in}{1.134415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188553in}{1.134415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188553in}{1.134399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188643in}{1.134399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132183in}{1.289843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132182in}{1.289872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132135in}{1.289872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132136in}{1.289843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132183in}{1.289843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100889in}{1.699074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100885in}{1.699097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100840in}{1.699097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100844in}{1.699074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100889in}{1.699074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041328in}{1.799924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041328in}{1.799943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041273in}{1.799943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041274in}{1.799924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041328in}{1.799924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015550in}{1.401371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015551in}{1.401399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015514in}{1.401399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015514in}{1.401371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015550in}{1.401371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188600in}{1.134389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188600in}{1.134437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188562in}{1.134437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188562in}{1.134389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188600in}{1.134389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366427in}{1.162989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366427in}{1.162989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366425in}{1.162989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366425in}{1.162989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366427in}{1.162989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256666in}{1.249896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256664in}{1.249934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256610in}{1.249934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256612in}{1.249896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256666in}{1.249896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081944in}{1.297900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081943in}{1.297951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081838in}{1.297951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081838in}{1.297900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081944in}{1.297900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171824in}{1.565205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171824in}{1.565205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171824in}{1.565205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171824in}{1.565205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171824in}{1.565205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622103in}{1.781983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622174in}{1.782024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622115in}{1.782024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622044in}{1.781983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622103in}{1.781983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390129in}{1.279105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390129in}{1.279106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390081in}{1.279106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390081in}{1.279105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390129in}{1.279105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590621in}{1.196455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590621in}{1.196457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590620in}{1.196457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590620in}{1.196455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590621in}{1.196455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112477in}{1.702849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112597in}{1.702906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112551in}{1.702906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112431in}{1.702849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112477in}{1.702849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173037in}{1.840318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173037in}{1.840318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172954in}{1.840318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172954in}{1.840318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173037in}{1.840318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262640in}{1.191391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262638in}{1.191478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262520in}{1.191478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262522in}{1.191391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262640in}{1.191391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978674in}{1.551558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978677in}{1.551610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978580in}{1.551610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978577in}{1.551558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978674in}{1.551558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790205in}{1.593578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790205in}{1.593578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790205in}{1.593578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790205in}{1.593578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790205in}{1.593578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206880in}{1.643673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206880in}{1.643673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206824in}{1.643673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206824in}{1.643673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206880in}{1.643673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179869in}{1.133705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179869in}{1.133706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179868in}{1.133706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179868in}{1.133705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179869in}{1.133705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038568in}{1.673521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038568in}{1.673522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038510in}{1.673522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038510in}{1.673521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038568in}{1.673521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883474in}{1.602417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883474in}{1.602417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883419in}{1.602417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883419in}{1.602417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883474in}{1.602417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847397in}{1.664549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847397in}{1.664549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847394in}{1.664549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847394in}{1.664549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847397in}{1.664549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653830in}{1.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653830in}{1.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653829in}{1.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653829in}{1.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653830in}{1.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515654in}{0.833509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515636in}{0.833564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515581in}{0.833564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515599in}{0.833509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515654in}{0.833509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534022in}{0.903448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534018in}{0.903463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534004in}{0.903463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534007in}{0.903448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534022in}{0.903448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533770in}{0.902498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533770in}{0.902500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533684in}{0.902500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533685in}{0.902498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533770in}{0.902498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531532in}{0.901847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531484in}{0.902060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531176in}{0.902060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531224in}{0.901847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531532in}{0.901847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179863in}{1.133719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179863in}{1.133719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179862in}{1.133719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179862in}{1.133719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179863in}{1.133719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331829in}{1.712835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331867in}{1.712858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331806in}{1.712858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331768in}{1.712835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331829in}{1.712835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331768in}{1.712831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331806in}{1.712853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331743in}{1.712853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331705in}{1.712831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331768in}{1.712831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926962in}{1.289122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926979in}{1.289176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926963in}{1.289176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926946in}{1.289122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926962in}{1.289122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331821in}{1.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331860in}{1.712853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331779in}{1.712853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331741in}{1.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331821in}{1.712830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926955in}{1.289122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926971in}{1.289174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926955in}{1.289174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926939in}{1.289122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926955in}{1.289122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370879in}{1.415965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370897in}{1.416014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370896in}{1.416014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370877in}{1.415965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370879in}{1.415965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109044in}{1.226347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109043in}{1.226448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108993in}{1.226448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108994in}{1.226347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109044in}{1.226347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565885in}{1.597978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565888in}{1.597982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565808in}{1.597982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565805in}{1.597978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565885in}{1.597978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258584in}{1.578860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258492in}{1.578923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258439in}{1.578923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258530in}{1.578860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258584in}{1.578860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490026in}{1.121180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490026in}{1.121195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489979in}{1.121195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489978in}{1.121180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490026in}{1.121180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073594in}{1.550225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073594in}{1.550226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073540in}{1.550226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073541in}{1.550225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073594in}{1.550225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038632in}{1.673420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038632in}{1.673420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038631in}{1.673420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038631in}{1.673420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038632in}{1.673420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886047in}{1.429060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886047in}{1.429060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886047in}{1.429060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886047in}{1.429060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886047in}{1.429060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457412in}{1.008576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457413in}{1.008577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457412in}{1.008577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457412in}{1.008576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457412in}{1.008576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100485in}{1.626999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100450in}{1.627021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100416in}{1.627021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100451in}{1.626999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100485in}{1.626999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517147in}{1.133979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517147in}{1.133979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517147in}{1.133979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517147in}{1.133979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517147in}{1.133979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100445in}{1.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100406in}{1.627034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100265in}{1.627034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100304in}{1.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100445in}{1.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847727in}{1.675492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847752in}{1.675562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847722in}{1.675562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847697in}{1.675492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847727in}{1.675492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270192in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270213in}{1.408980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270212in}{1.408980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270191in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270192in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457344in}{1.008579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457345in}{1.008581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457329in}{1.008581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457329in}{1.008579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457344in}{1.008579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260144in}{1.403927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260161in}{1.403968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260124in}{1.403968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260106in}{1.403927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260144in}{1.403927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100320in}{1.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100276in}{1.627037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100233in}{1.627037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100277in}{1.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100320in}{1.627009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229198in}{1.188623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229198in}{1.188623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229197in}{1.188623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229197in}{1.188623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229198in}{1.188623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742822in}{1.799957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742897in}{1.800008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742843in}{1.800008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742768in}{1.799957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742822in}{1.799957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258606in}{1.578835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258478in}{1.578923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258406in}{1.578923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258534in}{1.578835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258606in}{1.578835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621752in}{1.781965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621846in}{1.782019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621780in}{1.782019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621686in}{1.781965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621752in}{1.781965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069216in}{1.138321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069216in}{1.138322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069215in}{1.138322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069215in}{1.138321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069216in}{1.138321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931906in}{1.136776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931906in}{1.136778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931905in}{1.136778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931905in}{1.136776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931906in}{1.136776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747566in}{1.464568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747617in}{1.464624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747551in}{1.464624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747499in}{1.464568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747566in}{1.464568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099866in}{1.560235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099775in}{1.560313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099748in}{1.560313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099838in}{1.560235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099866in}{1.560235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849652in}{1.140904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849652in}{1.140933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849615in}{1.140933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849615in}{1.140904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849652in}{1.140904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847718in}{1.675469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847743in}{1.675539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847713in}{1.675539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847688in}{1.675469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847718in}{1.675469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270130in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270151in}{1.408980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270150in}{1.408980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270128in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270130in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753176in}{1.062701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753171in}{1.062731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753127in}{1.062731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753132in}{1.062701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753176in}{1.062701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231668in}{0.945745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231680in}{0.945774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231645in}{0.945774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231632in}{0.945745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231668in}{0.945745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475339in}{1.029434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475347in}{1.029463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475294in}{1.029463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475286in}{1.029434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475339in}{1.029434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436819in}{1.029540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436826in}{1.029570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436790in}{1.029570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436782in}{1.029540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436819in}{1.029540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399346in}{1.271189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399336in}{1.271218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399300in}{1.271218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399310in}{1.271189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399346in}{1.271189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613451in}{1.143240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613452in}{1.143270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613416in}{1.143270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613415in}{1.143240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613451in}{1.143240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605520in}{1.068138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605515in}{1.068167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605479in}{1.068167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605483in}{1.068138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605520in}{1.068138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574068in}{1.122465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574067in}{1.122495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574031in}{1.122495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574032in}{1.122465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574068in}{1.122465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551744in}{1.224811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551751in}{1.224840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551714in}{1.224840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551708in}{1.224811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551744in}{1.224811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344777in}{1.469973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344751in}{1.470000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344675in}{1.470000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344701in}{1.469973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344777in}{1.469973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738205in}{1.152136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738206in}{1.152166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738170in}{1.152166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738169in}{1.152136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738205in}{1.152136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270130in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270152in}{1.408983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270150in}{1.408983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270128in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270130in}{1.408930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457899in}{1.009182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457899in}{1.009183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457868in}{1.009183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457868in}{1.009182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457899in}{1.009182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816071in}{1.229721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816071in}{1.229722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816070in}{1.229722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816070in}{1.229721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816071in}{1.229721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243284in}{1.438499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243216in}{1.438587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243160in}{1.438587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243227in}{1.438499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243284in}{1.438499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000455in}{1.289609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000431in}{1.289698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000419in}{1.289698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000443in}{1.289609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000455in}{1.289609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188609in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188609in}{1.134518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188573in}{1.134518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188573in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188609in}{1.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561747in}{1.141383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561748in}{1.141478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561658in}{1.141478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561657in}{1.141383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561747in}{1.141383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243277in}{1.438491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243212in}{1.438576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243198in}{1.438576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243263in}{1.438491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243277in}{1.438491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561731in}{1.141383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561733in}{1.141452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561660in}{1.141452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561658in}{1.141383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561731in}{1.141383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307935in}{1.130425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307935in}{1.130527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307884in}{1.130527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307885in}{1.130425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307935in}{1.130425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353698in}{0.863455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353686in}{0.863488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353645in}{0.863488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353657in}{0.863455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353698in}{0.863455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188571in}{1.134503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188571in}{1.134503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188571in}{1.134503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188571in}{1.134503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188571in}{1.134503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346990in}{1.231127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346984in}{1.231156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346947in}{1.231156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346953in}{1.231127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346990in}{1.231127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336092in}{1.020553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336100in}{1.020582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336063in}{1.020582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336056in}{1.020553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336092in}{1.020553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231832in}{0.945766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231843in}{0.945794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231807in}{0.945794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231795in}{0.945766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231832in}{0.945766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231830in}{0.945763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231843in}{0.945794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231807in}{0.945794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231794in}{0.945763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231830in}{0.945763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320492in}{1.220893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320488in}{1.220912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320476in}{1.220912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320480in}{1.220893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320492in}{1.220893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199703in}{1.175129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199701in}{1.175159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199676in}{1.175159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199678in}{1.175129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199703in}{1.175129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320358in}{1.220851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320343in}{1.220924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320264in}{1.220924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320279in}{1.220851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320358in}{1.220851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948558in}{1.460627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948527in}{1.460675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948523in}{1.460675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948554in}{1.460627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948558in}{1.460627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224345in}{1.193892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224342in}{1.193921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224317in}{1.193921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224321in}{1.193892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224345in}{1.193892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995862in}{1.303922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995862in}{1.303980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995814in}{1.303980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995813in}{1.303922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995862in}{1.303922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948575in}{1.460612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948559in}{1.460636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948558in}{1.460636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948574in}{1.460612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948575in}{1.460612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119951in}{0.823759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119954in}{0.823825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119886in}{0.823825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119883in}{0.823759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119951in}{0.823759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458007in}{1.009179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458007in}{1.009179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458006in}{1.009179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458006in}{1.009179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458007in}{1.009179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108799in}{1.226468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108798in}{1.226541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108708in}{1.226541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108709in}{1.226468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108799in}{1.226468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198957in}{1.240424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198907in}{1.240649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198640in}{1.240649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198690in}{1.240424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198957in}{1.240424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100312in}{1.627010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100308in}{1.627012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100267in}{1.627012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100271in}{1.627010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100312in}{1.627010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100311in}{1.627015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100275in}{1.627037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100244in}{1.627037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100279in}{1.627015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100311in}{1.627015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852785in}{1.042348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852785in}{1.042349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852784in}{1.042349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852784in}{1.042348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852785in}{1.042348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125271in}{1.287806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125258in}{1.287850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125217in}{1.287850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125230in}{1.287806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125271in}{1.287806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179837in}{1.133832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179837in}{1.133833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179836in}{1.133833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179836in}{1.133832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179837in}{1.133832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119937in}{0.823806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119942in}{0.823891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119891in}{0.823891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119886in}{0.823806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119937in}{0.823806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162919in}{1.272678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162910in}{1.272708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162892in}{1.272708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162900in}{1.272678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162919in}{1.272678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816072in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816072in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816071in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816071in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816072in}{1.229720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245378in}{1.732004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245343in}{1.732063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245287in}{1.732063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245322in}{1.732004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245378in}{1.732004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141690in}{1.080447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141690in}{1.080448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141689in}{1.080448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141689in}{1.080447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141690in}{1.080447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923340in}{1.675955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923276in}{1.675992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923236in}{1.675992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923300in}{1.675955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923340in}{1.675955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336576in}{1.600862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336560in}{1.600902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336522in}{1.600902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336538in}{1.600862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336576in}{1.600862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221654in}{1.079312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221655in}{1.079358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221623in}{1.079358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221622in}{1.079312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221654in}{1.079312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102727in}{1.769516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102719in}{1.769548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102672in}{1.769548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102681in}{1.769516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102727in}{1.769516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953340in}{1.703898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953347in}{1.703934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953304in}{1.703934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953298in}{1.703898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953340in}{1.703898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912900in}{1.441612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912903in}{1.441656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912875in}{1.441656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912872in}{1.441612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912900in}{1.441612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557528in}{1.130227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557527in}{1.130300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557407in}{1.130300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557407in}{1.130227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557528in}{1.130227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037352in}{1.666074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037351in}{1.666119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037319in}{1.666119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037319in}{1.666074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037352in}{1.666074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557587in}{1.130203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557587in}{1.130229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557540in}{1.130229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557540in}{1.130203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557587in}{1.130203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019652in}{1.620672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019656in}{1.620874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019456in}{1.620874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019452in}{1.620672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019652in}{1.620672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835619in}{1.601010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835637in}{1.601080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835602in}{1.601080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835584in}{1.601010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835619in}{1.601010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614428in}{1.271177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614436in}{1.271257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614408in}{1.271257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614400in}{1.271177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614428in}{1.271177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590639in}{1.196458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590642in}{1.196506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590588in}{1.196506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590586in}{1.196458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590639in}{1.196458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201743in}{1.471906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201736in}{1.471960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201636in}{1.471960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201642in}{1.471906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201743in}{1.471906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742747in}{1.799875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742827in}{1.799930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742757in}{1.799930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742677in}{1.799875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742747in}{1.799875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307927in}{1.130409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307927in}{1.130409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307925in}{1.130409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307925in}{1.130409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307927in}{1.130409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622116in}{1.781935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622213in}{1.781992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622162in}{1.781992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622064in}{1.781935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622116in}{1.781935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626835in}{1.692212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626872in}{1.692255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626790in}{1.692255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626752in}{1.692212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626835in}{1.692212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166712in}{1.780523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166690in}{1.780562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166573in}{1.780562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166594in}{1.780523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166712in}{1.780523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549469in}{1.347863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549470in}{1.347866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549469in}{1.347866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549468in}{1.347863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549469in}{1.347863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288867in}{1.275466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288865in}{1.275494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288840in}{1.275494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288842in}{1.275466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288867in}{1.275466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288937in}{1.275296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288932in}{1.275372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288851in}{1.275372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288856in}{1.275296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288937in}{1.275296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148186in}{1.680050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148170in}{1.680120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148053in}{1.680120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148069in}{1.680050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148186in}{1.680050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606883in}{1.715310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606953in}{1.715377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606830in}{1.715377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606760in}{1.715310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606883in}{1.715310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166704in}{1.780568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166683in}{1.780607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166580in}{1.780607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166602in}{1.780568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166704in}{1.780568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307927in}{1.130423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307927in}{1.130423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307926in}{1.130423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307926in}{1.130423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307927in}{1.130423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078561in}{1.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078507in}{1.884825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078452in}{1.884825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078505in}{1.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078561in}{1.884808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078487in}{1.884809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078418in}{1.884831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078326in}{1.884831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078394in}{1.884809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078487in}{1.884809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288896in}{1.275410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288886in}{1.275564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288836in}{1.275564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288846in}{1.275410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288896in}{1.275410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549481in}{1.347849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549482in}{1.347852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549468in}{1.347852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549467in}{1.347849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549481in}{1.347849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{1.134408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188607in}{1.134404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096559in}{1.310354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096559in}{1.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096513in}{1.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096513in}{1.310354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096559in}{1.310354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096385in}{1.310333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096385in}{1.310340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096377in}{1.310340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096377in}{1.310333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096385in}{1.310333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096578in}{1.310357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096577in}{1.310395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096542in}{1.310395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096543in}{1.310357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096578in}{1.310357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096397in}{1.310333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096396in}{1.310350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096385in}{1.310350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096386in}{1.310333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096397in}{1.310333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352374in}{1.228698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352386in}{1.228802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352385in}{1.228802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352373in}{1.228698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352374in}{1.228698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840470in}{1.725504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839822in}{1.725809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839686in}{1.725809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840333in}{1.725504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840470in}{1.725504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840478in}{1.725521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840408in}{1.725554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840362in}{1.725554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840432in}{1.725521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840478in}{1.725521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728257in}{1.117934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728256in}{1.117971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728043in}{1.117971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728044in}{1.117934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728257in}{1.117934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211797in}{1.117621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211798in}{1.117653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211750in}{1.117653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211749in}{1.117621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211797in}{1.117621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471314in}{1.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471310in}{1.182892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471239in}{1.182892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471243in}{1.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471314in}{1.182858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260114in}{1.403899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260157in}{1.404002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260067in}{1.404002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260024in}{1.403899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260114in}{1.403899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661374in}{1.265389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661375in}{1.265392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661373in}{1.265392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661372in}{1.265389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661374in}{1.265389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836396in}{1.106746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836399in}{1.106833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836156in}{1.106833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836152in}{1.106746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836396in}{1.106746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533376in}{1.518711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533412in}{1.518790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533333in}{1.518790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533297in}{1.518711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533376in}{1.518711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188608in}{1.134402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069446in}{1.138319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069446in}{1.138319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069446in}{1.138319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069446in}{1.138319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069446in}{1.138319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533352in}{1.518738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533364in}{1.518764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533337in}{1.518764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533325in}{1.518738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533352in}{1.518738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495380in}{1.171743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495377in}{1.171769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495351in}{1.171769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495354in}{1.171743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495380in}{1.171743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475188in}{1.296139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474650in}{1.297396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474290in}{1.297396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474828in}{1.296139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475188in}{1.296139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474564in}{1.297533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474548in}{1.297569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474216in}{1.297569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474231in}{1.297533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474564in}{1.297533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474197in}{1.296644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474050in}{1.296985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473764in}{1.296985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473910in}{1.296644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474197in}{1.296644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474209in}{1.296742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473975in}{1.297287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473634in}{1.297287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473867in}{1.296742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474209in}{1.296742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126610in}{0.866242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126641in}{0.866295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126611in}{0.866295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126580in}{0.866242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126610in}{0.866242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681927in}{1.146306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681927in}{1.146305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681928in}{1.146305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499009in}{1.169882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498987in}{1.170116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498956in}{1.170116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498978in}{1.169882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499009in}{1.169882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166589in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166568in}{1.780669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166516in}{1.780669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166537in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166589in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474691in}{1.296118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474085in}{1.297532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473628in}{1.297532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474233in}{1.296118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474691in}{1.296118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166576in}{1.780639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166555in}{1.780678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166520in}{1.780678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166541in}{1.780639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166576in}{1.780639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474976in}{1.296994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474761in}{1.297495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474376in}{1.297495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474591in}{1.296994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474976in}{1.296994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713866in}{1.109914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713865in}{1.109944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713816in}{1.109944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713818in}{1.109914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713866in}{1.109914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475481in}{1.296050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475067in}{1.297018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474584in}{1.297018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474998in}{1.296050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475481in}{1.296050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474968in}{1.296038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474805in}{1.296420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474519in}{1.296420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474682in}{1.296038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474968in}{1.296038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475159in}{1.296755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474967in}{1.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474660in}{1.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474852in}{1.296755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475159in}{1.296755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166635in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166614in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166573in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166595in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166635in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475022in}{1.296053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474428in}{1.297441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473973in}{1.297441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474567in}{1.296053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475022in}{1.296053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474496in}{1.296080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474274in}{1.296601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474053in}{1.296601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474276in}{1.296080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474496in}{1.296080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166578in}{1.780637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166556in}{1.780677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166505in}{1.780677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166527in}{1.780637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166578in}{1.780637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475191in}{1.296139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475045in}{1.296483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474763in}{1.296483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474910in}{1.296139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475191in}{1.296139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474713in}{1.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474554in}{1.297574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474119in}{1.297574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474279in}{1.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474713in}{1.297203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474124in}{1.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473978in}{1.297574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473835in}{1.297574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473982in}{1.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474124in}{1.297233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166652in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166631in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166580in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166601in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166652in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142066in}{1.456508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142085in}{1.456538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142042in}{1.456538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142024in}{1.456508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142066in}{1.456508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561696in}{1.141390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561696in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288886in}{1.275435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288875in}{1.275590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288831in}{1.275590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288841in}{1.275435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288886in}{1.275435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166637in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166615in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166564in}{1.780630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166585in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166637in}{1.780591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561696in}{1.141377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561696in}{1.141375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561697in}{1.141375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288897in}{1.275405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288887in}{1.275559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288841in}{1.275559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288851in}{1.275405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288897in}{1.275405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142072in}{1.456515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142102in}{1.456564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142055in}{1.456564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142025in}{1.456515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142072in}{1.456515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142185in}{1.456510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142215in}{1.456558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142169in}{1.456558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142139in}{1.456510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142185in}{1.456510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000694in}{-0.000694in}}{\pgfqpoint{0.000694in}{0.000694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{-0.000694in}}%
\pgfpathlineto{\pgfqpoint{0.000694in}{0.000694in}}%
\pgfpathlineto{\pgfqpoint{-0.000694in}{0.000694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124355in}{1.642252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124344in}{1.642322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124284in}{1.642322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124295in}{1.642252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124355in}{1.642252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.519725in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{0.519788in}{1.132568in}}%
\pgfpathlineto{\pgfqpoint{0.519981in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{0.558285in}{1.112336in}}%
\pgfpathlineto{\pgfqpoint{0.594573in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{0.663542in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{0.698391in}{1.044870in}}%
\pgfpathlineto{\pgfqpoint{0.730779in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{0.762275in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{0.793647in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{0.843300in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{0.873359in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{0.904784in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{0.998463in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{1.029101in}{0.929680in}}%
\pgfpathlineto{\pgfqpoint{1.059478in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{1.089508in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{1.119115in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.167642in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{1.191569in}{0.900296in}}%
\pgfpathlineto{\pgfqpoint{1.215257in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{0.895847in}}%
\pgfpathlineto{\pgfqpoint{1.262016in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{0.893476in}}%
\pgfpathlineto{\pgfqpoint{1.308005in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{1.330724in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{1.353341in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{1.375813in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{1.398159in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{1.442670in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{1.464875in}{0.904880in}}%
\pgfpathlineto{\pgfqpoint{1.487034in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{1.509227in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{1.531417in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{0.923342in}}%
\pgfpathlineto{\pgfqpoint{1.576040in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{1.598514in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{1.671664in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{1.699387in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{1.727487in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{1.755919in}{0.994673in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{1.833989in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{1.869341in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{1.905721in}{1.066720in}}%
\pgfpathlineto{\pgfqpoint{1.950525in}{1.090014in}}%
\pgfpathlineto{\pgfqpoint{2.016724in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{2.030556in}{1.132570in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{1.132228in}}%
\pgfpathlineto{\pgfqpoint{2.030814in}{1.132360in}}%
\pgfpathlineto{\pgfqpoint{2.035768in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{2.035833in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{2.036026in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{2.122264in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{2.168929in}{1.205469in}}%
\pgfpathlineto{\pgfqpoint{2.209031in}{1.225616in}}%
\pgfpathlineto{\pgfqpoint{2.242598in}{1.241911in}}%
\pgfpathlineto{\pgfqpoint{2.277626in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.326210in}{1.280090in}}%
\pgfpathlineto{\pgfqpoint{2.356829in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{2.382574in}{1.302886in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{1.312661in}}%
\pgfpathlineto{\pgfqpoint{2.435271in}{1.321753in}}%
\pgfpathlineto{\pgfqpoint{2.461533in}{1.330183in}}%
\pgfpathlineto{\pgfqpoint{2.487749in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{2.509229in}{1.343722in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{1.349135in}}%
\pgfpathlineto{\pgfqpoint{2.552923in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{2.574820in}{1.358428in}}%
\pgfpathlineto{\pgfqpoint{2.596796in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{1.365677in}}%
\pgfpathlineto{\pgfqpoint{2.640948in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{2.663226in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{1.372653in}}%
\pgfpathlineto{\pgfqpoint{2.708109in}{1.373933in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{2.753618in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{2.776723in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{2.799962in}{1.373770in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.372403in}}%
\pgfpathlineto{\pgfqpoint{2.847270in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{2.871239in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{2.895517in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{2.920047in}{1.361583in}}%
\pgfpathlineto{\pgfqpoint{2.944834in}{1.357538in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.352956in}}%
\pgfpathlineto{\pgfqpoint{2.995180in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{3.020732in}{1.342189in}}%
\pgfpathlineto{\pgfqpoint{3.046528in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{3.077816in}{1.327886in}}%
\pgfpathlineto{\pgfqpoint{3.109339in}{1.319034in}}%
\pgfpathlineto{\pgfqpoint{3.141132in}{1.309446in}}%
\pgfpathlineto{\pgfqpoint{3.173220in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{3.205484in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{1.276378in}}%
\pgfpathlineto{\pgfqpoint{3.259147in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{3.259685in}{1.267808in}}%
\pgfpathlineto{\pgfqpoint{3.291858in}{1.255236in}}%
\pgfpathlineto{\pgfqpoint{3.324393in}{1.241905in}}%
\pgfpathlineto{\pgfqpoint{3.356922in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{3.389428in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{3.422029in}{1.198292in}}%
\pgfpathlineto{\pgfqpoint{3.457556in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{3.491731in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{3.527972in}{1.145258in}}%
\pgfpathlineto{\pgfqpoint{3.547696in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{3.547696in}{1.135025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gtc_runs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330160in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.330160in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625242in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{1.899527in}}%
\pgfpathlineto{\pgfqpoint{0.625242in}{1.899527in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786196in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{0.947149in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{0.947149in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{1.034716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698267in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.859221in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.859221in}{2.059936in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{2.059936in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.859221in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{2.020174in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{2.020174in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{1.859221in}{0.978922in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.771292in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{2.087833in}}%
\pgfpathlineto{\pgfqpoint{2.771292in}{2.087833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.932245in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{3.093199in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{3.093199in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{1.041691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866672in}{0.448876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.866672in,y=0.309988in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont 50 / ("/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939697in}{0.448876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.939697in,y=0.309988in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont 100 / ("/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012722in}{0.448876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.012722in,y=0.309988in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont 150 / ("/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.939697in,y=0.161877in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Equivalent \texttt{CROSSID\_RADIUS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330160in}{0.448876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.135908in,y=0.416760in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330160in}{0.797591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.080545in,y=0.765474in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330160in}{1.146305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.025182in,y=1.114188in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330160in}{1.495019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.025182in,y=1.462902in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330160in}{1.843733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.025182in,y=1.811616in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625242in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{0.625242in}{1.669376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786196in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{0.947149in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{0.947149in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{0.786196in}{1.006819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947149in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{1.108103in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{1.108103in}{0.783642in}}%
\pgfpathlineto{\pgfqpoint{0.947149in}{0.783642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698267in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{1.859221in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{1.859221in}{1.732145in}}%
\pgfpathlineto{\pgfqpoint{1.698267in}{1.732145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859221in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{2.020174in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{2.020174in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{1.859221in}{0.951025in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020174in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{2.181128in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{2.181128in}{0.783642in}}%
\pgfpathlineto{\pgfqpoint{2.020174in}{0.783642in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771292in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{2.771292in}{1.711222in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932245in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{3.093199in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{3.093199in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{2.932245in}{0.992871in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330160in}{0.448876in}}{\pgfqpoint{3.219075in}{1.720905in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093199in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{3.254153in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{3.254153in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{3.093199in}{0.776668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330160in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{0.330160in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330160in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.448876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.813021in,y=1.669376in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813021in,y=1.899527in,left,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.973975in,y=1.006819in,left,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973975in,y=1.034716in,left,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.134929in,y=0.783642in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.886046in,y=1.732145in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 184}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886046in,y=2.059936in,left,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.047000in,y=0.951025in,left,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047000in,y=0.978922in,left,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.207954in,y=0.783642in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.959071in,y=1.711222in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 181}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959071in,y=2.087833in,left,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.120025in,y=0.992871in,left,top]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120025in,y=1.041691in,left,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280979in,y=0.776668in,left,]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726552in,y=0.483748in,left,base,rotate=90.000000]{\sffamily\fontsize{6.000000}{7.200000}\selectfont \textit{Default}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.887506in,y=0.483748in,left,base,rotate=90.000000]{\sffamily\fontsize{6.000000}{7.200000}\selectfont \textit{Trail}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.048460in,y=0.483748in,left,base,rotate=90.000000]{\sffamily\fontsize{6.000000}{7.200000}\selectfont \textit{Strict}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> jplus_moc_mollweide.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.498579in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.454479in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.372705in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.334991in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.298956in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.264505in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.231555in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.200035in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.169879in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.141035in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.113454in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.087097in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.037914in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{0.972444in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{0.952866in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{0.934328in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{0.900329in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{0.856894in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.844402in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{0.832893in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{0.822360in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{0.812799in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{0.796577in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.789908in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{0.784140in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{0.779416in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{0.775630in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{0.772787in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{0.770889in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{0.769940in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{0.769940in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{0.770889in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{0.772787in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{0.775630in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{0.779416in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{0.784140in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{0.789908in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{0.796577in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.804206in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{0.812799in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{0.822360in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{0.832893in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{0.844402in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{0.856894in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{0.870375in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{0.900329in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{0.916819in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{0.934328in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{0.952866in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{0.972444in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{0.993070in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.014757in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.037914in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.087097in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.113454in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.141035in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.169879in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.200035in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.231555in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.264505in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.298956in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.334991in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.372705in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.454479in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.498579in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769821in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 330\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.605501in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.445803in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.418242in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.366666in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.342542in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.297401in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.256180in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.218444in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.201094in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.184593in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.154101in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.140093in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.126902in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.114519in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.102938in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.092153in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.072952in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.064526in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.050003in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.038565in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.030171in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.024867in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.023349in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.022590in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.022590in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.023349in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.024867in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.027142in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.030171in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.033950in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.038565in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.043900in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.050003in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.064526in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.072952in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.092153in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.102938in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.114519in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.126902in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.140093in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.154101in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.168931in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.184593in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.201094in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.218444in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.236969in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.256180in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.276315in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.297401in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.319466in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.342542in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.366666in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.418242in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.445803in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.474631in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.570222in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.605501in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.712424in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.571979in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.552210in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.515204in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.497897in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.481349in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.436025in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.422130in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.409119in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.396743in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.363368in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.353474in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.344187in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.335501in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.300956in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.291223in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.283760in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.280926in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.278654in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.275810in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.275240in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.275240in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.275810in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.276948in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.278654in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.280926in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.283760in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.291223in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.295800in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.300956in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.306692in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.313012in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.335501in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.344187in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.353474in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.363368in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.384996in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.396743in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.409119in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.422130in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.436025in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.465534in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.481349in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.497897in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.515204in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.533297in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.552210in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.571979in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.592650in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.636899in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.712424in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275169in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 270\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.819346in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.784793in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.768996in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.753911in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.739497in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.712537in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.699928in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.654753in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.635080in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.601061in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.586642in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.553072in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.548859in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.545034in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.533570in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.531681in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.530167in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.529029in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.528270in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.527890in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.528270in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.529029in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.530167in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.531681in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.533570in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.541597in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.545034in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.548859in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.553072in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.557675in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.562672in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.568064in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.573855in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.586642in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.601061in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.635080in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.644685in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.654753in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.665296in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.699928in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.712537in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.725717in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.739497in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.753911in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.768996in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.784793in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.801706in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.819346in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926269in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{1.908992in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{1.886344in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{1.879454in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{1.860529in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{1.854760in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.849244in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.843972in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{1.834136in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{1.829504in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.825167in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{1.821042in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.813418in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{1.806619in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.800628in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{1.791025in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{1.789113in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{1.787394in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{1.785868in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{1.781679in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{1.781110in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{1.780541in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{1.780541in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{1.780731in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{1.781110in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.781679in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{1.783381in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{1.784534in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{1.785868in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.787394in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{1.789113in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{1.791025in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{1.800628in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{1.803523in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.806619in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{1.813418in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{1.817126in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{1.821042in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.825167in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{1.829504in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.834136in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{1.838938in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.843972in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{1.849244in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{1.854760in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.860529in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{1.866560in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{1.879454in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{1.886344in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.893551in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{1.901094in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{1.908992in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{1.926269in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780517in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 210\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.033191in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.140113in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.148933in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.157390in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.165288in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.172831in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.180038in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.186928in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.193518in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.199822in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.205853in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.211622in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.222410in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.227444in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.241215in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.245340in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.252963in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.259763in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.268450in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.273251in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.278988in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.280514in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.283001in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.283946in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.284703in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.285272in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.285841in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.285841in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.285272in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.284703in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.283946in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.283001in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.280514in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.278988in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.273251in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.270949in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.268450in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.259763in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.252963in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.245340in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.241215in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.236878in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.232246in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.227444in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.222410in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.211622in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.205853in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.199822in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.193518in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.186928in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.180038in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.172831in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.165288in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.157390in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.148933in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.140113in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.285865in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 150\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247036in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.264676in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.281589in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.312471in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.326885in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.340665in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.353845in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.366453in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.390053in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.449239in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.457490in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.465321in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.472736in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.479740in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.486336in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.503710in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.508706in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.521348in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.524785in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.530504in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.532811in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.536215in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.537353in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.538112in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.538491in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.538491in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.538112in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.537353in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.536215in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.532811in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.530504in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.524785in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.521348in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.517523in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.508706in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.503710in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.498317in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.486336in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.479740in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.472736in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.465321in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.457490in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.449239in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.421697in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.401086in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.390053in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.378516in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.366453in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.353845in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.340665in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.326885in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.312471in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.281589in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.264676in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.247036in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353958in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.380418in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.452111in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.514172in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.533085in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.551178in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.585033in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.615949in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.630357in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.644251in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.657263in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.669639in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.692509in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.703014in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.712908in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.722195in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.730881in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.738969in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.746464in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{2.765426in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{2.770582in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{2.775159in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.779160in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{2.782622in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{2.785456in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{2.787728in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{2.789434in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.790572in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{2.791142in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{2.790572in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{2.789434in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{2.787728in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{2.785456in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{2.782622in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.779160in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{2.775159in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.770582in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{2.765426in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.746464in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.738969in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.730881in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.722195in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.712908in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.703014in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.692509in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.669639in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.657263in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.644251in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.630357in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.615949in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.585033in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.568485in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.551178in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.533085in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.514172in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.473732in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.452111in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.380418in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.353958in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791213in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 90\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.460880in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.496160in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.529987in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.561580in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.620579in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.648140in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.674499in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.699716in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.723840in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.810202in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{2.847938in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.865287in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{2.881789in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{2.897450in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{2.912281in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{2.926289in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{2.939480in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.951863in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{2.963444in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{2.974228in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{2.984222in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{2.993430in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{3.009504in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{3.016379in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{3.022482in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{3.032432in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{3.039240in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{3.041514in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{3.043032in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{3.043792in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{3.043792in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{3.043032in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{3.041514in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{3.039240in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{3.032432in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{3.022482in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.016379in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{3.009504in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{3.001856in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{2.993430in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{2.984222in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.974228in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{2.963444in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.951863in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{2.939480in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{2.926289in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{2.912281in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{2.897450in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{2.881789in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.865287in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{2.847938in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.829412in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{2.810202in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.723840in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.699716in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.674499in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.648140in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.620579in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.561580in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.529987in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.496160in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.460880in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567803in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{0.460161in}}%
\pgfpathlineto{\pgfqpoint{2.654186in}{0.473851in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{0.487797in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{0.502232in}}%
\pgfpathlineto{\pgfqpoint{2.767426in}{0.517115in}}%
\pgfpathlineto{\pgfqpoint{2.801877in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{2.834826in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{2.866347in}{0.564151in}}%
\pgfpathlineto{\pgfqpoint{2.896503in}{0.580547in}}%
\pgfpathlineto{\pgfqpoint{2.925347in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.952928in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{2.979285in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{3.004455in}{0.649221in}}%
\pgfpathlineto{\pgfqpoint{3.028468in}{0.667085in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.073312in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{3.093938in}{0.722237in}}%
\pgfpathlineto{\pgfqpoint{3.113515in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{3.132054in}{0.759950in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{0.779107in}}%
\pgfpathlineto{\pgfqpoint{3.166053in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{3.181531in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{3.196007in}{0.837624in}}%
\pgfpathlineto{\pgfqpoint{3.209488in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{3.221980in}{0.877389in}}%
\pgfpathlineto{\pgfqpoint{3.233489in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{3.244022in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{3.253582in}{0.937945in}}%
\pgfpathlineto{\pgfqpoint{3.262176in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{3.269805in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.276473in}{0.999343in}}%
\pgfpathlineto{\pgfqpoint{3.282242in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{3.286966in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{3.290752in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{3.293595in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{3.295493in}{1.102816in}}%
\pgfpathlineto{\pgfqpoint{3.296442in}{1.123588in}}%
\pgfpathlineto{\pgfqpoint{3.296442in}{1.144369in}}%
\pgfpathlineto{\pgfqpoint{3.295493in}{1.165141in}}%
\pgfpathlineto{\pgfqpoint{3.293595in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{3.290752in}{1.206586in}}%
\pgfpathlineto{\pgfqpoint{3.286966in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{3.282242in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{3.276473in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{3.269805in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.262176in}{1.309626in}}%
\pgfpathlineto{\pgfqpoint{3.253582in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{3.244022in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{3.233489in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{3.221980in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{3.209488in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{3.196007in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{3.181531in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{3.166053in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.488851in}}%
\pgfpathlineto{\pgfqpoint{3.132054in}{1.508007in}}%
\pgfpathlineto{\pgfqpoint{3.113515in}{1.526968in}}%
\pgfpathlineto{\pgfqpoint{3.093938in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.073312in}{1.564247in}}%
\pgfpathlineto{\pgfqpoint{3.051625in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.028468in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{3.004455in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{2.979285in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.952928in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{2.925347in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{2.896503in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{2.866347in}{1.703806in}}%
\pgfpathlineto{\pgfqpoint{2.834826in}{1.719858in}}%
\pgfpathlineto{\pgfqpoint{2.801877in}{1.735544in}}%
\pgfpathlineto{\pgfqpoint{2.767426in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{2.731390in}{1.765725in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{2.654186in}{1.794107in}}%
\pgfpathlineto{\pgfqpoint{2.611902in}{1.807797in}}%
\pgfpathlineto{\pgfqpoint{2.567803in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296561in,y=1.143979in,,bottom]{\color{textcolor}\sffamily\fontsize{6.664000}{7.996800}\selectfont 30\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033191in,y=0.320401in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Right Ascension / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.391657in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.425872in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.460087in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.477195in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.494302in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.511410in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.528517in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.545625in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.596948in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.614055in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.631163in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.648270in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.733808in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.768023in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.802239in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.819346in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.836454in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.870669in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.887776in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.904884in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.939099in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.007530in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.024637in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.075960in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.093067in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.144390in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.161498in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.195713in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.212821in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.229928in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.247036in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.264143in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.281251in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.298358in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.332574in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.349681in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.383896in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.401004in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.435219in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.452327in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.486542in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.503649in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.520757in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.537865in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.589187in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.623402in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.640510in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{0.447170in}}%
\pgfpathlineto{\pgfqpoint{2.674725in}{0.447170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.371657in,y=0.378489in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -75^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.052107in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.078269in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.104431in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.156756in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.182918in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.209080in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.235242in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.261405in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.287567in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.313729in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.339891in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.366054in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.444540in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.523027in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.575352in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.653838in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.680001in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.706163in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.732325in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.784650in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.810812in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.863136in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.889299in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.915461in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.967785in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.020110in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.046272in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.098597in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.124759in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.150921in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.203246in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.229408in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.255570in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.281732in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.334057in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.360219in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.386381in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.412544in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.438706in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.464868in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.491030in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.517193in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.569517in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.595679in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.621842in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.648004in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.674166in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.752653in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.778815in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.804977in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.831140in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.857302in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.883464in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.909626in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.935789in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.961951in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{0.556081in}}%
\pgfpathlineto{\pgfqpoint{3.014275in}{0.556081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032107in,y=0.498291in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.843660in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.876250in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.941429in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.039199in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.071789in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.104379in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.169559in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.234738in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.397688in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.462868in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.495458in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.658407in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.690997in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.723587in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.756177in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.788767in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.853947in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.886536in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.951716in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.016896in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.049486in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.082076in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.114666in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.179845in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.212435in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.245025in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.277615in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.310205in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.342795in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.407975in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.505744in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.538334in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.570924in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.701284in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.733874in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.766464in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.799053in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.831643in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.864233in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.929413in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{2.994593in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.027183in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.059773in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.092363in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.157542in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.190132in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.222722in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.255312in}{0.685423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.791070in,y=0.640567in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -45^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646347in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.683330in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.720312in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.757295in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.794277in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.831260in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.942207in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{0.979190in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.016172in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.053155in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.127120in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.385997in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.422980in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.496945in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.570910in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.607892in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.644875in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.792805in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.829787in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.866770in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{1.977717in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.014700in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.051682in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.162630in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.199612in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.236595in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.347542in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.384525in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.458490in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.569437in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.680385in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.791332in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.865297in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.902280in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.939262in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{2.976245in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.013227in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.050210in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.124175in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.161157in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.198140in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.235122in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.272105in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.309087in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.346070in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.383052in}{0.827771in}}%
\pgfpathlineto{\pgfqpoint{3.420035in}{0.827771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626347in,y=0.797150in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -30^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549254in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.588826in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.628398in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.707541in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.786684in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.826256in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.865827in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.905399in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.984542in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.024114in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.063686in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.103257in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.142829in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.182401in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.221972in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.340687in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.419830in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.459402in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.498974in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.578117in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.617689in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.657260in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.696832in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.736404in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.815547in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.855119in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{1.973833in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.013405in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.052977in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.092548in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.132120in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.211263in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.290407in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.329978in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.369550in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.448693in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.567408in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.606980in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.646551in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.686123in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.725695in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.765266in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.804838in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.844410in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.923553in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{2.963125in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.002696in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.042268in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.081839in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.121411in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.160983in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.200554in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.240126in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.279698in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.319269in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.358841in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.437984in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.477556in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{3.517128in}{0.978800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529254in,y=0.963282in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -15^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.557575in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.598003in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.638431in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.678858in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.719286in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.759714in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.800142in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.840570in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.880998in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.921425in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.961853in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.002281in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.042709in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.083137in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.123565in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.163992in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.204420in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.244848in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.285276in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.325704in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.366132in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.446987in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.527843in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.568271in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.608699in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.649126in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.729982in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.770410in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.810838in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.851266in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.891694in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.932121in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.972549in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.012977in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.053405in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.093833in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.134261in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.174688in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.215116in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.255544in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.295972in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.336400in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.376828in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.417255in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.457683in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.498111in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.538539in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.578967in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.659822in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.700250in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.740678in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.781106in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.821534in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.861962in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.902389in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.942817in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{2.983245in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.023673in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.064101in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.104529in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.144956in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.185384in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.225812in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.266240in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.306668in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.347096in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.387523in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.427951in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.468379in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.508807in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.497147in,y=1.133979in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549254in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.588826in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.628398in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.707541in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.747113in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.786684in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.826256in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.865827in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.905399in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{0.984542in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.024114in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.063686in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.103257in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.142829in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.182401in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.221972in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.261544in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.340687in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.419830in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.459402in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.498974in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.578117in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.617689in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.657260in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.696832in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.736404in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.815547in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.855119in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.894690in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.973833in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.013405in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.052977in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.092548in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.132120in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.211263in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.290407in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.329978in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.369550in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.409122in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.448693in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.527836in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.567408in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.606980in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.646551in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.686123in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.725695in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.765266in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.804838in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.844410in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.883981in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.923553in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{2.963125in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.002696in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.042268in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.081839in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.121411in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.160983in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.200554in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.240126in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.279698in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.319269in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.358841in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.398413in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.437984in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.477556in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{3.517128in}{1.289157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.529254in,y=1.304675in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 15^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646347in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.683330in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.720312in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.757295in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.794277in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.831260in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.868242in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.905225in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.942207in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{0.979190in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.016172in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.053155in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.127120in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.238067in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.312032in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.349015in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.385997in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.422980in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.496945in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.533927in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.570910in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.607892in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.644875in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.681857in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.755822in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.792805in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.829787in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.866770in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.903752in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.940735in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.977717in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.014700in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.051682in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.088665in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.162630in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.199612in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.236595in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.310560in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.347542in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.384525in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.458490in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.532455in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.569437in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.606420in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.680385in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.717367in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.791332in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.828315in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.865297in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.902280in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.939262in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{2.976245in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.013227in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.050210in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.087192in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.124175in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.161157in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.198140in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.235122in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.272105in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.309087in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.346070in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.383052in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{3.420035in}{1.440187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.626347in,y=1.470807in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 30^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811070in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.843660in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.876250in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.941429in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{0.974019in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.006609in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.039199in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.071789in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.104379in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.169559in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.234738in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.267328in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.332508in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.365098in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.397688in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.430278in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.462868in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.495458in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.528048in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.658407in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.690997in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.723587in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.756177in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.788767in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.853947in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.886536in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.951716in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{1.984306in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.016896in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.049486in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.082076in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.114666in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.179845in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.212435in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.245025in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.277615in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.310205in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.342795in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.407975in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.440565in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.473155in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.505744in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.538334in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.570924in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.668694in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.701284in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.733874in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.766464in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.799053in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.831643in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.864233in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.929413in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.962003in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.994593in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.027183in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.059773in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.092363in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.157542in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.190132in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.222722in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{3.255312in}{1.582534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.791070in,y=1.627390in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 45^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.052107in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.078269in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.104431in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.130593in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.156756in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.182918in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.209080in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.235242in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.261405in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.287567in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.313729in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.339891in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.366054in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.418378in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.444540in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.470703in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.523027in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.549189in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.575352in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.601514in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.627676in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.653838in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.680001in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.706163in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.732325in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.758487in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.784650in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.810812in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.863136in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.889299in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.915461in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.967785in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.020110in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.046272in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.072434in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.098597in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.124759in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.150921in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.203246in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.229408in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.255570in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.281732in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.334057in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.360219in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.386381in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.412544in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.438706in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.464868in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.491030in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.517193in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.543355in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.569517in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.595679in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.621842in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.648004in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.674166in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.700328in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.752653in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.778815in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.804977in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.831140in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.857302in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.883464in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.909626in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.935789in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.961951in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.988113in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{3.014275in}{1.711876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032107in,y=1.769666in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.391657in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.425872in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.442979in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.460087in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.477195in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.494302in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.511410in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.528517in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.545625in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.562732in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.596948in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.614055in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.631163in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.648270in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.665378in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.699593in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.733808in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.750916in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.768023in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.802239in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.819346in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.836454in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.853561in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.870669in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.887776in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.904884in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.939099in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.007530in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.024637in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.041745in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.058852in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.075960in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.093067in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.144390in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.161498in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.195713in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.212821in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.229928in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.247036in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.264143in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.281251in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.298358in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.332574in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.349681in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.366789in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.383896in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.401004in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.418112in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.435219in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.452327in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.469434in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.486542in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.503649in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.520757in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.537865in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.554972in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.589187in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.623402in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.640510in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.657618in}{1.820787in}}%
\pgfpathlineto{\pgfqpoint{2.674725in}{1.820787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.371657in,y=1.889468in,right,]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 75^\circ\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264963in,y=1.133979in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Declination / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226790in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.234398in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.234398in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.226790in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210868in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.218475in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.218475in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.210868in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108200in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.115807in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.115807in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.108200in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518873in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.526480in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.518873in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287869in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.295476in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.295476in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.287869in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352037in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.359645in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.359645in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.352037in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357387in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.364995in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.364995in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.357387in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642278in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.649886in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.649886in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{1.642278in}{1.580573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232809in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.240416in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.240416in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.232809in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433992in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.441599in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.441599in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.433992in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578889in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.586496in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.586496in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.578889in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524492in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.532100in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.524492in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303390in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.310998in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.310998in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{2.303390in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330562in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.330562in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677588in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.685196in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.685196in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.677588in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620893in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.628501in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.628501in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{1.620893in}{1.618487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289484in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.297091in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.297091in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{2.289484in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969773in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.969773in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248036in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.255643in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.255643in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.248036in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427091in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.427091in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438558in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.446165in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.446165in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.438558in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203337in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.210944in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.210944in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.203337in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223309in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.230917in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.230917in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.223309in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267384in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.267384in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262859in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{3.270466in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{3.270466in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{3.262859in}{1.535174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100387in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.107994in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{3.100387in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384031in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.391638in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.391638in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.384031in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439579in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.447186in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.447186in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.439579in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418707in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.426314in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.426314in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{1.418707in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424950in}{1.399406in}}%
\pgfpathlineto{\pgfqpoint{1.432558in}{1.399406in}}%
\pgfpathlineto{\pgfqpoint{1.432558in}{1.407013in}}%
\pgfpathlineto{\pgfqpoint{1.424950in}{1.407013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464178in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.471785in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.464178in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316582in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.324190in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.324190in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.316582in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353481in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.361089in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.361089in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.353481in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291983in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.299590in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.299590in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.291983in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157090in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.164697in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.164697in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{3.157090in}{1.427500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412819in}{1.399406in}}%
\pgfpathlineto{\pgfqpoint{1.420426in}{1.399406in}}%
\pgfpathlineto{\pgfqpoint{1.420426in}{1.407013in}}%
\pgfpathlineto{\pgfqpoint{1.412819in}{1.407013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772524in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.780131in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.780131in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.772524in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752561in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.760168in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.760168in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.752561in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414420in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.422028in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.422028in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.414420in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419381in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.426988in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.426988in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.419381in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488777in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.496384in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.496384in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.488777in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467820in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.475428in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.475428in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.467820in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315636in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.323243in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.315636in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431091in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.438699in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.438699in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.431091in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861618in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.869225in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.869225in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{0.861618in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316682in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.324289in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.324289in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.316682in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452341in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.459949in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.459949in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335168in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.342775in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.342775in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.335168in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531689in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.539296in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.539296in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.531689in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128787in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.136394in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.136394in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767527in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.775134in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.775134in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.767527in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310535in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.318142in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.318142in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009426in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.017033in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.017033in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{2.009426in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022422in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.030029in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.030029in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{2.022422in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763119in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.770726in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.770726in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.763119in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756665in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.764272in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.764272in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.756665in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422028in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.429636in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.429636in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.422028in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285425in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.293032in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.293032in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.285425in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776104in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.783711in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.783711in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.776104in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690246in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.697853in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.697853in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.690246in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320605in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.328212in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.328212in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.320605in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526352in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.533960in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.533960in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.526352in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524776in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.532383in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.532383in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.524776in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313985in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.321593in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.313985in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397581in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.405188in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.405188in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.397581in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420994in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.428601in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.428601in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.420994in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477934in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.485541in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.485541in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.477934in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110773in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.110773in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327342in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.334949in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.334949in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.327342in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442802in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.450410in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.442802in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653692in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.661299in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.661299in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.653692in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806336in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.813943in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.813943in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.806336in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964799in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.972406in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.964799in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892770in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.900378in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.892770in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451953in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.459560in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.459560in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.451953in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420398in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.428005in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.428005in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.420398in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249368in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.256976in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.256976in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.249368in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224500in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{3.232108in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{3.232108in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{3.224500in}{1.535174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432901in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.440508in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.440508in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.432901in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464383in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.471990in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.471990in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.464383in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235673in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.243280in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.235673in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334758in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.342365in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.334758in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377704in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.385312in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.385312in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.377704in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312519in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.320127in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.320127in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{1.312519in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377369in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.384976in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.384976in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437874in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.445481in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.445481in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.437874in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007009in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{3.014616in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{3.014616in}{1.586674in}}%
\pgfpathlineto{\pgfqpoint{3.007009in}{1.586674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092804in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.100411in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.100411in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{3.092804in}{1.508785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343490in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.351097in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.351097in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.343490in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220066in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.227673in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.227673in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.220066in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299686in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.307293in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.307293in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116519in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{3.116519in}{1.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824432in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.832039in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{0.824432in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398617in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.406225in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.406225in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.398617in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384249in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.391857in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.391857in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.384249in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405472in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.413079in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.413079in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.405472in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785390in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.792997in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.792997in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.785390in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409287in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.416895in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.416895in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.409287in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685230in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.692837in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.692837in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{1.685230in}{1.630811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830562in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.838170in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.838170in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.830562in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635868in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.635868in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008861in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{2.008861in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630752in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.638359in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.638359in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{1.630752in}{1.630811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761029in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.768636in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.768636in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.761029in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427279in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.434886in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.427279in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451879in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.459486in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.459486in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.451879in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328882in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.336489in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.336489in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.328882in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480372in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.487980in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.480372in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780247in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.787855in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.787855in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.780247in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689607in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{0.697214in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{0.697214in}{1.371871in}}%
\pgfpathlineto{\pgfqpoint{0.689607in}{1.371871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308010in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.315617in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{1.308010in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476478in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.484085in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.484085in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.476478in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067571in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.075178in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.075178in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{3.067571in}{1.508785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634381in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.641988in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.641988in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{1.634381in}{1.618487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345110in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{2.345110in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733215in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.740822in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.733215in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647868in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.655475in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.655475in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{1.647868in}{1.618487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308878in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.316485in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.308878in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678492in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.686099in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.686099in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.678492in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768456in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.776063in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.768456in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950393in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.958000in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.950393in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878365in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.885972in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.885972in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.878365in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008015in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.015623in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.015623in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{2.008015in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364871in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.372478in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.372478in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.364871in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317633in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.317633in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385874in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.393482in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.393482in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.385874in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379240in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.386847in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.386847in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.379240in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433733in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.441341in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.433733in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493206in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.500813in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.500813in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.493206in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095366in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.102973in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.102973in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380778in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.388385in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.388385in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.380778in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446920in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.454527in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.454527in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.446920in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429038in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.436646in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.436646in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.429038in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454705in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.462313in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.462313in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.454705in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212568in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.220176in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.220176in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{3.212568in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705474in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.713081in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.713081in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.705474in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141056in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.148663in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.148663in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{3.141056in}{1.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421978in}{1.385497in}}%
\pgfpathlineto{\pgfqpoint{1.429585in}{1.385497in}}%
\pgfpathlineto{\pgfqpoint{1.429585in}{1.393104in}}%
\pgfpathlineto{\pgfqpoint{1.421978in}{1.393104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418530in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.426137in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.426137in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{1.418530in}{1.379135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677592in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{0.685199in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{0.685199in}{1.371871in}}%
\pgfpathlineto{\pgfqpoint{0.677592in}{1.371871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522646in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.530253in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.530253in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.522646in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466223in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.473830in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.473830in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.466223in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302275in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.309882in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.309882in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.302275in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749016in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.756623in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.756623in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.749016in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487494in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.487494in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817330in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.824937in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.824937in}{1.420858in}}%
\pgfpathlineto{\pgfqpoint{1.817330in}{1.420858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388245in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.395852in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.395852in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.388245in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445403in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.453010in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.453010in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.445403in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370248in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.370248in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360828in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.368435in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.368435in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.360828in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536487in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.544094in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.544094in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.536487in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428907in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.436514in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.436514in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.428907in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407670in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.415277in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.415277in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.407670in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538059in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.545666in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.545666in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.538059in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464059in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.471666in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.471666in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.464059in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396394in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.404001in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.404001in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.396394in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125316in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{3.125316in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855829in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{0.863436in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{0.863436in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{0.855829in}{1.427500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717245in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.724852in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.724852in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.717245in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697708in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.705315in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.705315in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.697708in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430567in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{1.430567in}{1.379135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378081in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.385688in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.385688in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.378081in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721290in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.728898in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.728898in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.721290in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136518in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.144125in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.144125in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{3.136518in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865539in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{0.873147in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{0.873147in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{0.865539in}{1.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499211in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.506818in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.506818in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519962in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.527569in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.527569in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.519962in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094087in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.101694in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.101694in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.094087in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137781in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.145388in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.145388in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{3.137781in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345129in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.352736in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.352736in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{3.345129in}{1.508785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604947in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.612554in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.612554in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.604947in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485706in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.493313in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.485706in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654136in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.661743in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.661743in}{1.643005in}}%
\pgfpathlineto{\pgfqpoint{1.654136in}{1.643005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747122in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.747122in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331204in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.338811in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.338811in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{2.331204in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661356in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.668963in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{1.661356in}{1.618487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791931in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.799538in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.799538in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676685in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.684292in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.684292in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.676685in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935987in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.943595in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.943595in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325353in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.332960in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.332960in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{1.325353in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372988in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.380595in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.380595in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.372988in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367513in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.375120in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.375120in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.367513in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764333in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.771940in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.771940in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.764333in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737262in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.744869in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.744869in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.737262in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827713in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.835321in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.835321in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.827713in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995197in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.002804in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.002804in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.995197in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419701in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.427309in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.427309in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346941in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.354549in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.346941in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993820in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{3.001427in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{3.001427in}{1.586674in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{1.586674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292222in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.299829in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.299829in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.292222in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393755in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.401362in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.401362in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.393755in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325696in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.333303in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.333303in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.325696in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489644in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.497252in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.497252in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.489644in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835148in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.835148in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547034in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.554642in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.554642in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.547034in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283571in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{2.291178in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{2.291178in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{1.701831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907176in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.914783in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.914783in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.907176in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739068in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.746676in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.746676in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.739068in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502940in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.510547in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.510547in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.502940in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510928in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.518535in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.510928in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143667in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.151274in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.151274in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.143667in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514646in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.522253in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.522253in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.514646in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368119in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.375727in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.368119in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360905in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.368512in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{1.360905in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629143in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.636750in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.636750in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{1.629143in}{1.580573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421063in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.428670in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.428670in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.421063in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309271in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.316878in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.316878in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.309271in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198034in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.205642in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.205642in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.198034in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275035in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.275035in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395394in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.403001in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.403001in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414661in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.422268in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.422268in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.414661in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210946in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.218553in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.218553in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.210946in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322014in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.329621in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.329621in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.322014in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875732in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.883339in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.883339in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{0.875732in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153323in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.160931in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{3.160931in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{3.153323in}{1.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111859in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.119466in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.119466in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{3.111859in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874013in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.881620in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.881620in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{0.874013in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194501in}{1.540610in}}%
\pgfpathlineto{\pgfqpoint{3.202109in}{1.540610in}}%
\pgfpathlineto{\pgfqpoint{3.202109in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{3.194501in}{1.548217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083949in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.091556in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.091556in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{3.083949in}{1.495447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662279in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.669887in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.669887in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.662279in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667921in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.675529in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.675529in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.667921in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849553in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.857161in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.857161in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.849553in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774936in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.774936in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813650in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.813650in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023656in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.031263in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.031263in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{2.023656in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816656in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.816656in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498635in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.506242in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.506242in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.498635in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416205in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.423812in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.416205in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272762in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.280369in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.280369in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.272762in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357886in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.365493in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.365493in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.357886in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457905in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.465512in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.465512in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.457905in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440624in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.448231in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.448231in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.440624in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372538in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.380146in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.380146in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.372538in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370320in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.377927in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.377927in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.370320in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480554in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.488161in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.488161in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.480554in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557374in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.564981in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.564981in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.557374in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300702in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.308310in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.308310in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.300702in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725507in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.733115in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.733115in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.725507in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355786in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.355786in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365781in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.373388in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.373388in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.365781in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886408in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.894015in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.894015in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{0.886408in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131272in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.138879in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.138879in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.131272in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144879in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.152487in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.152487in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{3.144879in}{1.427500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835248in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.842856in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.842856in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772925in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.780533in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.780533in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.772925in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406494in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.414101in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.414101in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{1.406494in}{1.379135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390381in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.397988in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.397988in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.390381in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872642in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.880250in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.872642in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550276in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.557883in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.557883in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.550276in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148848in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.156456in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.156456in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{3.148848in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432701in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.440308in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.440308in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.432701in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626617in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.634225in}{1.643005in}}%
\pgfpathlineto{\pgfqpoint{1.626617in}{1.643005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640056in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.647663in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.647663in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{1.640056in}{1.593212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674843in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{1.674843in}{1.618487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355461in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.355461in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185201in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.192808in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.192808in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.185201in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408134in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.415741in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.415741in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.408134in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385732in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.393339in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.393339in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.385732in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403371in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.410979in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.410979in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691091in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.698698in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.698698in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.691091in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863959in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.863959in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993610in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.001217in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{2.001217in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.993610in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705497in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.713104in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.713104in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.705497in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666738in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.674345in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.674345in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.666738in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670158in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.677766in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.677766in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.670158in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681930in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.689537in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.689537in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.681930in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846598in}{1.406080in}}%
\pgfpathlineto{\pgfqpoint{0.854205in}{1.406080in}}%
\pgfpathlineto{\pgfqpoint{0.854205in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{0.846598in}{1.413687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432065in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.439672in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.439672in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.432065in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359305in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.359305in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105420in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.113027in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.113027in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{3.105420in}{1.508785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417189in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.424797in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.424797in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.417189in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534363in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.541970in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.541970in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.534363in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475776in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.483383in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.483383in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.475776in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382037in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.389645in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.389645in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.382037in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339204in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.346811in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.346811in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.339204in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389800in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.397407in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.397407in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.389800in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260399in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.268006in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.268006in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.260399in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719308in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.726916in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.726916in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.719308in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673018in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.680625in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.680625in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.673018in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317297in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.324905in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{2.324905in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{2.317297in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277738in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{2.285346in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{2.285346in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{2.277738in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294013in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.301621in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.301621in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{2.294013in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021890in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{2.029497in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{2.029497in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{2.021890in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657991in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.665598in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.665598in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{1.657991in}{1.630811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589735in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.597342in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.597342in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{1.589735in}{1.580573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624156in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.631764in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.631764in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.624156in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513167in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.513167in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787246in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.794853in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.794853in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{0.787246in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410322in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.417930in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.417930in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.410322in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777525in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.785132in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.777525in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820742in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.828349in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.828349in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.820742in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979204in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.986812in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.986812in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.979204in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112851in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.120459in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.120459in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{3.112851in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382612in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.390219in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.390219in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309852in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.317459in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.317459in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.309852in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080188in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.087795in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{3.087795in}{1.508785in}}%
\pgfpathlineto{\pgfqpoint{3.080188in}{1.508785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713754in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.721361in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.721361in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.713754in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701621in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{0.709228in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{0.709228in}{1.371871in}}%
\pgfpathlineto{\pgfqpoint{0.701621in}{1.371871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693702in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.701309in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.701309in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.693702in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286852in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.294459in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{1.286852in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390538in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.398145in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.398145in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290564in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.298171in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.298171in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.290564in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454513in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.462120in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.462120in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.454513in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484781in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.492389in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.484781in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346885in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.354492in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.354492in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.346885in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802749in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.802749in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757397in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.765004in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.765004in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.757397in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279784in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.287391in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.287391in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{2.279784in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788842in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.796449in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.796449in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.788842in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838743in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{0.838743in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836827in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.844435in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.844435in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{0.836827in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897572in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.897572in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439522in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.447129in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.447129in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.439522in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407896in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.415503in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.415503in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.407896in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118877in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.126484in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.126484in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360245in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.367852in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.367852in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.360245in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575845in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.583453in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.583453in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.575845in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921582in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.929189in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.929189in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.921582in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696380in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.703988in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.703988in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.696380in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748714in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.756321in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.756321in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.748714in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268977in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{2.276584in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{2.276584in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{2.268977in}{1.701831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492259in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.499866in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.499866in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885107in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.892714in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.892714in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.885107in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753298in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.760905in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.760905in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.753298in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375207in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.382815in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.382815in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.375207in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744873in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.752480in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.752480in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740788in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.748396in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.748396in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.740788in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120459in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{3.120459in}{1.427500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513066in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.520673in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.520673in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.513066in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300016in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.307623in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.307623in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.300016in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508235in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.515842in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.515842in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.508235in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358603in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.366210in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.366210in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.358603in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375667in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.383274in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.383274in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564142in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.571749in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.571749in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.564142in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980629in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{2.988237in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{2.988237in}{1.586674in}}%
\pgfpathlineto{\pgfqpoint{2.980629in}{1.586674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743334in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.750941in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.750941in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.743334in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644891in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.652499in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.652499in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.644891in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785524in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.793131in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.785524in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849222in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.856829in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{0.856829in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{0.849222in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223701in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.223701in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544540in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.552147in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.544540in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020199in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{3.027806in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{3.027806in}{1.586674in}}%
\pgfpathlineto{\pgfqpoint{3.020199in}{1.586674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394975in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.402582in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.402582in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.394975in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334578in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.342185in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.342185in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.334578in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304704in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.312311in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.312311in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.304704in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653305in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.660912in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{1.653305in}{1.593212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610794in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.618401in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.618401in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.610794in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617132in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.624740in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.624740in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{1.617132in}{1.630811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733082in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.733082in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853271in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{0.860879in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{0.860879in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{0.853271in}{1.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561440in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.569047in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.569047in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.561440in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215997in}{1.842161in}}%
\pgfpathlineto{\pgfqpoint{2.223604in}{1.842161in}}%
\pgfpathlineto{\pgfqpoint{2.223604in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{1.849768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298164in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{2.305771in}{1.694224in}}%
\pgfpathlineto{\pgfqpoint{2.305771in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{2.298164in}{1.701831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503964in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.511571in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.503964in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342802in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.350409in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.350409in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.342802in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277042in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{1.284649in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{1.284649in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{1.277042in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172367in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.172367in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402694in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.410301in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.410301in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.402694in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276581in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.284188in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.284188in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.276581in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426147in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.433754in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.433754in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.426147in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311733in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.319340in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.319340in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.311733in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473054in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.480662in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.480662in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.473054in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279683in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.279683in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810319in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.810319in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822784in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.830391in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.830391in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.822784in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637520in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.645127in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.645127in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.637520in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666554in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.674161in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.674161in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{1.666554in}{1.593212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356419in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.364026in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{2.364026in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{2.356419in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644371in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.651978in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.651978in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{1.644371in}{1.630811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121033in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.128640in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.128640in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.121033in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602870in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.610478in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.610478in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{1.580573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650882in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.658489in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.658489in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291802in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{2.291802in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322472in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.330079in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{2.330079in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{2.322472in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658954in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.666562in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.666562in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.658954in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340092in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.347699in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.347699in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.340092in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456114in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.463721in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.463721in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.456114in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363502in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.371109in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.371109in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.363502in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124189in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.131796in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{3.131796in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{3.124189in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479527in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.487134in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.487134in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.479527in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106481in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.106481in}{1.468507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215064in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.222671in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.222671in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.215064in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131942in}{1.566365in}}%
\pgfpathlineto{\pgfqpoint{3.139550in}{1.566365in}}%
\pgfpathlineto{\pgfqpoint{3.139550in}{1.573973in}}%
\pgfpathlineto{\pgfqpoint{3.131942in}{1.573973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371668in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.379275in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.379275in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.371668in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463714in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.471321in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.463714in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500424in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.508031in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.508031in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.500424in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236535in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.236535in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096487in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.104094in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.104094in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{3.096487in}{1.495447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142986in}{1.540610in}}%
\pgfpathlineto{\pgfqpoint{3.150594in}{1.540610in}}%
\pgfpathlineto{\pgfqpoint{3.150594in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{3.142986in}{1.548217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532628in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.540236in}{1.682762in}}%
\pgfpathlineto{\pgfqpoint{1.540236in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.532628in}{1.690369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515669in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.523276in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.523276in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.515669in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075183in}{1.842161in}}%
\pgfpathlineto{\pgfqpoint{2.082790in}{1.842161in}}%
\pgfpathlineto{\pgfqpoint{2.082790in}{1.849768in}}%
\pgfpathlineto{\pgfqpoint{2.075183in}{1.849768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705402in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.713009in}{1.647455in}}%
\pgfpathlineto{\pgfqpoint{1.713009in}{1.655062in}}%
\pgfpathlineto{\pgfqpoint{1.705402in}{1.655062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729271in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.736878in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.736878in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.729271in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771461in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.779068in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{1.779068in}{1.666979in}}%
\pgfpathlineto{\pgfqpoint{1.771461in}{1.666979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724839in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.732446in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.732446in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.724839in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451136in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.458743in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.458743in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.451136in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538655in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.546262in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.546262in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.538655in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347501in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.355108in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.355108in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.347501in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425979in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.425979in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551398in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.559005in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.559005in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.551398in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326370in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.333977in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.333977in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.326370in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841003in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{0.848610in}{1.433637in}}%
\pgfpathlineto{\pgfqpoint{0.848610in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{0.841003in}{1.441244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709499in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.717107in}{1.264937in}}%
\pgfpathlineto{\pgfqpoint{0.717107in}{1.272544in}}%
\pgfpathlineto{\pgfqpoint{0.709499in}{1.272544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359790in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.367398in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{3.359790in}{1.495447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491233in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.498840in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.498840in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.491233in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328387in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.335994in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.335994in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.328387in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506039in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.513647in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.513647in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.506039in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671610in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.679217in}{1.623204in}}%
\pgfpathlineto{\pgfqpoint{1.679217in}{1.630811in}}%
\pgfpathlineto{\pgfqpoint{1.671610in}{1.630811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191610in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.199217in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.199217in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.191610in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607406in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.615013in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{1.607406in}{1.618487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616007in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.623614in}{1.572966in}}%
\pgfpathlineto{\pgfqpoint{1.623614in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{1.616007in}{1.580573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744421in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.752028in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.752028in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.744421in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390967in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.398574in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.398574in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.390967in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288298in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{3.288298in}{1.200569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449601in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.457208in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.457208in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.449601in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297151in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.304759in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.304759in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.297151in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087922in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.095529in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.095529in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{3.087922in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461328in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.468935in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.468935in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.461328in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109025in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.116632in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.116632in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{3.109025in}{1.495447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351797in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.359404in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.359404in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.351797in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677607in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.677607in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250244in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.257851in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.257851in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.250244in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626807in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.634414in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{1.626807in}{1.593212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242784in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.242784in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255084in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.262691in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.255084in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071410in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.079017in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{3.079017in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{3.071410in}{1.495447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258812in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.266419in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.266419in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{1.258812in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468849in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.476456in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.476456in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.468849in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539079in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.546686in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.546686in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.539079in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252329in}{1.825681in}}%
\pgfpathlineto{\pgfqpoint{2.259936in}{1.825681in}}%
\pgfpathlineto{\pgfqpoint{2.259936in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{2.252329in}{1.833288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408757in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.408757in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160569in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{3.168176in}{1.527567in}}%
\pgfpathlineto{\pgfqpoint{3.168176in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{3.160569in}{1.535174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285125in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.292732in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.292732in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.285125in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496508in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.504115in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.504115in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.496508in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760769in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.768377in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.768377in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.760769in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531707in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.539314in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.539314in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.531707in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133867in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.133867in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393437in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.393437in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591918in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.599525in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.599525in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.591918in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487680in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.495287in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.495287in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.487680in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400823in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.408431in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.408431in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.400823in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909820in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.917428in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.917428in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710610in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.718217in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.718217in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273698in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.281305in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.281305in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.273698in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795986in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.803593in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.803593in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.795986in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407338in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.414945in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.414945in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{1.407338in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527374in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.534981in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.534981in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.527374in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254055in}{1.834084in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.834084in}}%
\pgfpathlineto{\pgfqpoint{2.261662in}{1.841692in}}%
\pgfpathlineto{\pgfqpoint{2.254055in}{1.841692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881362in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.888970in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.888970in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.881362in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863402in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.871010in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.871010in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{0.863402in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175174in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{3.182782in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{3.175174in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421120in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.428728in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.428728in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.421120in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001142in}{1.566365in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{1.566365in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{1.573973in}}%
\pgfpathlineto{\pgfqpoint{3.001142in}{1.573973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313537in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.321144in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.321144in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.313537in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456729in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.464336in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.464336in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.456729in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413401in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{1.502374in}}%
\pgfpathlineto{\pgfqpoint{2.413401in}{1.502374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543523in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.551130in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.551130in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{1.543523in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644036in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.651643in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.651643in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.644036in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470573in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.478181in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.478181in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.470573in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207322in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.214929in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{2.214929in}{1.528858in}}%
\pgfpathlineto{\pgfqpoint{2.207322in}{1.528858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461482in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{2.469089in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{2.469089in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{2.461482in}{1.593212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688331in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{1.695938in}{1.618487in}}%
\pgfpathlineto{\pgfqpoint{1.688331in}{1.618487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731058in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.738665in}{1.598430in}}%
\pgfpathlineto{\pgfqpoint{1.738665in}{1.606037in}}%
\pgfpathlineto{\pgfqpoint{1.731058in}{1.606037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735531in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.743139in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{0.743139in}{1.482020in}}%
\pgfpathlineto{\pgfqpoint{0.735531in}{1.482020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297488in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.305096in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.305096in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.297488in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445438in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.453046in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.453046in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.445438in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309190in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.316797in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.316797in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{1.309190in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895591in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.903198in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.903198in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.895591in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406095in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.413702in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.413702in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.406095in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444070in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.451678in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.451678in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.444070in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966738in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.974345in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.974345in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.966738in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132669in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.140277in}{1.419893in}}%
\pgfpathlineto{\pgfqpoint{3.140277in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{3.132669in}{1.427500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613559in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.621166in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.621166in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{1.613559in}{1.593212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600310in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.607917in}{1.585605in}}%
\pgfpathlineto{\pgfqpoint{1.607917in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{1.600310in}{1.593212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347976in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.355583in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.355583in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{1.347976in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433484in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.441091in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.433484in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303928in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.311536in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.311536in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.303928in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457143in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.464751in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.464751in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.457143in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304977in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.312584in}{1.149638in}}%
\pgfpathlineto{\pgfqpoint{3.312584in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{3.304977in}{1.157245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303268in}{1.807991in}}%
\pgfpathlineto{\pgfqpoint{2.310875in}{1.807991in}}%
\pgfpathlineto{\pgfqpoint{2.310875in}{1.815598in}}%
\pgfpathlineto{\pgfqpoint{2.303268in}{1.815598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304282in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.311890in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.311890in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.304282in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431412in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.431412in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444407in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.452015in}{1.164095in}}%
\pgfpathlineto{\pgfqpoint{3.452015in}{1.171702in}}%
\pgfpathlineto{\pgfqpoint{3.444407in}{1.171702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332332in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.339939in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.339939in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.332332in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445847in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.453454in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.453454in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.445847in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458210in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.465817in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.465817in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322119in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.329726in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.329726in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{1.322119in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545339in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.552946in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.552946in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.545339in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402230in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.409837in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.409837in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{2.402230in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851072in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.858679in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{0.858679in}{1.454915in}}%
\pgfpathlineto{\pgfqpoint{0.851072in}{1.454915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283411in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.291018in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.291018in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{1.283411in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432637in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{1.440244in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{1.432637in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617977in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.625584in}{1.560206in}}%
\pgfpathlineto{\pgfqpoint{1.625584in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{1.567813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373834in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.381441in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.381441in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{1.373834in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420207in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{1.427814in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{1.427814in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{1.420207in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295710in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.303317in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.303317in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{1.295710in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482937in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.490544in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{2.490544in}{1.461972in}}%
\pgfpathlineto{\pgfqpoint{2.482937in}{1.461972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395345in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{1.402952in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{1.402952in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{1.395345in}{1.475524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924050in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.931657in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.931657in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.924050in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729017in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.736624in}{1.250330in}}%
\pgfpathlineto{\pgfqpoint{0.736624in}{1.257937in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.257937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335048in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.342655in}{1.547331in}}%
\pgfpathlineto{\pgfqpoint{1.342655in}{1.554938in}}%
\pgfpathlineto{\pgfqpoint{1.335048in}{1.554938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501356in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.508963in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{3.508963in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{3.501356in}{1.186146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702000in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.709607in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.709607in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{0.702000in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341181in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{2.348789in}{1.448341in}}%
\pgfpathlineto{\pgfqpoint{2.341181in}{1.448341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344059in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.351667in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{3.351667in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{3.344059in}{1.214965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470408in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.478015in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.478015in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418753in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.426360in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{2.426360in}{1.515664in}}%
\pgfpathlineto{\pgfqpoint{2.418753in}{1.515664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441872in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.449479in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{2.449479in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.441872in}{1.541951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824445in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.832052in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.832052in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.824445in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980967in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.988575in}{1.671142in}}%
\pgfpathlineto{\pgfqpoint{1.988575in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{1.980967in}{1.678750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{0.519725in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{0.519788in}{1.132568in}}%
\pgfpathlineto{\pgfqpoint{0.519981in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{0.558285in}{1.112336in}}%
\pgfpathlineto{\pgfqpoint{0.594573in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{0.629174in}{1.076916in}}%
\pgfpathlineto{\pgfqpoint{0.663542in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{0.698391in}{1.044870in}}%
\pgfpathlineto{\pgfqpoint{0.730779in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{0.762275in}{1.017668in}}%
\pgfpathlineto{\pgfqpoint{0.793647in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{0.843300in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{0.873359in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{0.904784in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{0.955126in}}%
\pgfpathlineto{\pgfqpoint{0.967450in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{0.998463in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{1.029101in}{0.929680in}}%
\pgfpathlineto{\pgfqpoint{1.059478in}{0.922651in}}%
\pgfpathlineto{\pgfqpoint{1.089508in}{0.916367in}}%
\pgfpathlineto{\pgfqpoint{1.119115in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{1.143470in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{1.167642in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{1.191569in}{0.900296in}}%
\pgfpathlineto{\pgfqpoint{1.215257in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{1.238778in}{0.895847in}}%
\pgfpathlineto{\pgfqpoint{1.262016in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{1.285108in}{0.893476in}}%
\pgfpathlineto{\pgfqpoint{1.308005in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{1.330724in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{1.353341in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{1.375813in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{1.398159in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.420458in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{1.442670in}{0.901604in}}%
\pgfpathlineto{\pgfqpoint{1.464875in}{0.904880in}}%
\pgfpathlineto{\pgfqpoint{1.487034in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{1.509227in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{1.531417in}{0.917915in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{0.923342in}}%
\pgfpathlineto{\pgfqpoint{1.576040in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{1.598514in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{1.643818in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{1.671664in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{1.699387in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{1.727487in}{0.982521in}}%
\pgfpathlineto{\pgfqpoint{1.755919in}{0.994673in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{1.833989in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{1.869341in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{1.905721in}{1.066720in}}%
\pgfpathlineto{\pgfqpoint{1.950525in}{1.090014in}}%
\pgfpathlineto{\pgfqpoint{2.016724in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{2.030556in}{1.132570in}}%
\pgfpathlineto{\pgfqpoint{2.030621in}{1.132228in}}%
\pgfpathlineto{\pgfqpoint{2.030814in}{1.132360in}}%
\pgfpathlineto{\pgfqpoint{2.035768in}{1.135734in}}%
\pgfpathlineto{\pgfqpoint{2.035833in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{2.036026in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{2.122264in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{2.168929in}{1.205469in}}%
\pgfpathlineto{\pgfqpoint{2.209031in}{1.225616in}}%
\pgfpathlineto{\pgfqpoint{2.242598in}{1.241911in}}%
\pgfpathlineto{\pgfqpoint{2.277626in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{2.326210in}{1.280090in}}%
\pgfpathlineto{\pgfqpoint{2.356829in}{1.292788in}}%
\pgfpathlineto{\pgfqpoint{2.382574in}{1.302886in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{1.312661in}}%
\pgfpathlineto{\pgfqpoint{2.435271in}{1.321753in}}%
\pgfpathlineto{\pgfqpoint{2.461533in}{1.330183in}}%
\pgfpathlineto{\pgfqpoint{2.487749in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{2.509229in}{1.343722in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{1.349135in}}%
\pgfpathlineto{\pgfqpoint{2.552923in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{2.574820in}{1.358428in}}%
\pgfpathlineto{\pgfqpoint{2.596796in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{2.618812in}{1.365677in}}%
\pgfpathlineto{\pgfqpoint{2.640948in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{2.663226in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{1.372653in}}%
\pgfpathlineto{\pgfqpoint{2.708109in}{1.373933in}}%
\pgfpathlineto{\pgfqpoint{2.730753in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{2.753618in}{1.374909in}}%
\pgfpathlineto{\pgfqpoint{2.776723in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{2.799962in}{1.373770in}}%
\pgfpathlineto{\pgfqpoint{2.823473in}{1.372403in}}%
\pgfpathlineto{\pgfqpoint{2.847270in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{2.871239in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{2.895517in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{2.920047in}{1.361583in}}%
\pgfpathlineto{\pgfqpoint{2.944834in}{1.357538in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.352956in}}%
\pgfpathlineto{\pgfqpoint{2.995180in}{1.347839in}}%
\pgfpathlineto{\pgfqpoint{3.020732in}{1.342189in}}%
\pgfpathlineto{\pgfqpoint{3.046528in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{3.077816in}{1.327886in}}%
\pgfpathlineto{\pgfqpoint{3.109339in}{1.319034in}}%
\pgfpathlineto{\pgfqpoint{3.141132in}{1.309446in}}%
\pgfpathlineto{\pgfqpoint{3.173220in}{1.299115in}}%
\pgfpathlineto{\pgfqpoint{3.205484in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{3.237863in}{1.276378in}}%
\pgfpathlineto{\pgfqpoint{3.259147in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{3.259685in}{1.267808in}}%
\pgfpathlineto{\pgfqpoint{3.291858in}{1.255236in}}%
\pgfpathlineto{\pgfqpoint{3.324393in}{1.241905in}}%
\pgfpathlineto{\pgfqpoint{3.356922in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{3.389428in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{3.422029in}{1.198292in}}%
\pgfpathlineto{\pgfqpoint{3.457556in}{1.181134in}}%
\pgfpathlineto{\pgfqpoint{3.491731in}{1.164019in}}%
\pgfpathlineto{\pgfqpoint{3.527972in}{1.145258in}}%
\pgfpathlineto{\pgfqpoint{3.547696in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{3.547696in}{1.135025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathcurveto{\pgfqpoint{2.435250in}{0.375957in}}{\pgfqpoint{2.820897in}{0.455827in}}{\pgfqpoint{3.105196in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.389495in}{0.740126in}}{\pgfqpoint{3.549235in}{0.932949in}}{\pgfqpoint{3.549235in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{3.549235in}{1.335008in}}{\pgfqpoint{3.389495in}{1.527832in}}{\pgfqpoint{3.105196in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{2.820897in}{1.812131in}}{\pgfqpoint{2.435250in}{1.892001in}}{\pgfqpoint{2.033191in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.631131in}{1.892001in}}{\pgfqpoint{1.245485in}{1.812131in}}{\pgfqpoint{0.961186in}{1.669981in}}%
\pgfpathcurveto{\pgfqpoint{0.676887in}{1.527832in}}{\pgfqpoint{0.517147in}{1.335008in}}{\pgfqpoint{0.517147in}{1.133979in}}%
\pgfpathcurveto{\pgfqpoint{0.517147in}{0.932949in}}{\pgfqpoint{0.676887in}{0.740126in}}{\pgfqpoint{0.961186in}{0.597976in}}%
\pgfpathcurveto{\pgfqpoint{1.245485in}{0.455827in}}{\pgfqpoint{1.631131in}{0.375957in}}{\pgfqpoint{2.033191in}{0.375957in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> number_of_detections.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386510in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.386510in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871396in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.871396in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358719in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.358719in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846042in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.846042in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333364in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.333364in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820687in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.820687in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308010in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.308010in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.967872in,y=0.170033in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_{\mathrm{Det}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386510in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192258in,y=0.414550in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386510in}{0.785309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.081532in,y=0.753192in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386510in}{1.123952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.026169in,y=1.091835in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386510in}{1.462594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.026169in,y=1.430477in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386510in}{1.801236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.026169in,y=1.769120in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386510in}{2.139879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.026169in,y=2.107762in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530270in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.725199in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.725199in}{2.087728in}}%
\pgfpathlineto{\pgfqpoint{0.530270in}{2.087728in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.530270in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.725199in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.725199in}{2.087728in}}%
\pgfpathlineto{\pgfqpoint{0.530270in}{2.087728in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.530270in}{0.446667in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773931in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{1.576378in}}%
\pgfpathlineto{\pgfqpoint{0.773931in}{1.576378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.773931in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{1.576378in}}%
\pgfpathlineto{\pgfqpoint{0.773931in}{1.576378in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.773931in}{0.446667in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017593in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.212522in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.212522in}{1.362356in}}%
\pgfpathlineto{\pgfqpoint{1.017593in}{1.362356in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.017593in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.212522in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.212522in}{1.362356in}}%
\pgfpathlineto{\pgfqpoint{1.017593in}{1.362356in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.017593in}{0.446667in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261254in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.456183in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.456183in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{1.261254in}{1.176780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504916in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.699845in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.699845in}{2.078923in}}%
\pgfpathlineto{\pgfqpoint{1.504916in}{2.078923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748577in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.943506in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{1.943506in}{1.093474in}}%
\pgfpathlineto{\pgfqpoint{1.748577in}{1.093474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992238in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.187167in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.187167in}{1.356260in}}%
\pgfpathlineto{\pgfqpoint{1.992238in}{1.356260in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235900in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.430829in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.430829in}{0.606506in}}%
\pgfpathlineto{\pgfqpoint{2.235900in}{0.606506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479561in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.674490in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.674490in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{2.479561in}{0.842201in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723223in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.918152in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{2.918152in}{0.574674in}}%
\pgfpathlineto{\pgfqpoint{2.723223in}{0.574674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966884in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.161813in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.161813in}{0.582801in}}%
\pgfpathlineto{\pgfqpoint{2.966884in}{0.582801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386510in}{0.446667in}}{\pgfqpoint{3.162725in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210545in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.405475in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.405475in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{3.210545in}{1.266181in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386510in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.386510in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386510in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.391099in,y=2.083625in,right,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{DETECTIONS\,=\,1,2,3}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> outlier_motion_filter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{2.209781in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{2.209781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.945173in,y=0.162222in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Epoch / MJD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.162222in,y=1.290168in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Right Ascension / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.370556in}}{\pgfqpoint{3.288124in}{1.839225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876809in}{2.212281in}}%
\pgfpathlineto{\pgfqpoint{0.892973in}{2.200183in}}%
\pgfpathlineto{\pgfqpoint{0.925855in}{2.175574in}}%
\pgfpathlineto{\pgfqpoint{0.958736in}{2.150965in}}%
\pgfpathlineto{\pgfqpoint{0.991617in}{2.126355in}}%
\pgfpathlineto{\pgfqpoint{1.024498in}{2.101746in}}%
\pgfpathlineto{\pgfqpoint{1.057380in}{2.077137in}}%
\pgfpathlineto{\pgfqpoint{1.090261in}{2.052528in}}%
\pgfpathlineto{\pgfqpoint{1.123142in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{1.156023in}{2.003309in}}%
\pgfpathlineto{\pgfqpoint{1.188905in}{1.978700in}}%
\pgfpathlineto{\pgfqpoint{1.221786in}{1.954091in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{1.929481in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{1.904872in}}%
\pgfpathlineto{\pgfqpoint{1.320429in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{1.353311in}{1.855654in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{1.831045in}}%
\pgfpathlineto{\pgfqpoint{1.419073in}{1.806435in}}%
\pgfpathlineto{\pgfqpoint{1.451954in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{1.484836in}{1.757217in}}%
\pgfpathlineto{\pgfqpoint{1.517717in}{1.732608in}}%
\pgfpathlineto{\pgfqpoint{1.550598in}{1.707998in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{1.683389in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.658780in}}%
\pgfpathlineto{\pgfqpoint{1.649242in}{1.634171in}}%
\pgfpathlineto{\pgfqpoint{1.682123in}{1.609562in}}%
\pgfpathlineto{\pgfqpoint{1.715004in}{1.584952in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{1.560343in}}%
\pgfpathlineto{\pgfqpoint{1.780767in}{1.535734in}}%
\pgfpathlineto{\pgfqpoint{1.813648in}{1.511125in}}%
\pgfpathlineto{\pgfqpoint{1.846529in}{1.486515in}}%
\pgfpathlineto{\pgfqpoint{1.879410in}{1.461906in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{1.945173in}{1.412688in}}%
\pgfpathlineto{\pgfqpoint{1.978054in}{1.388079in}}%
\pgfpathlineto{\pgfqpoint{2.010935in}{1.363469in}}%
\pgfpathlineto{\pgfqpoint{2.043817in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{2.109579in}{1.289642in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.265032in}}%
\pgfpathlineto{\pgfqpoint{2.175342in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{2.208223in}{1.215814in}}%
\pgfpathlineto{\pgfqpoint{2.241104in}{1.191205in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{1.166595in}}%
\pgfpathlineto{\pgfqpoint{2.306867in}{1.141986in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{1.117377in}}%
\pgfpathlineto{\pgfqpoint{2.372629in}{1.092768in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{1.068159in}}%
\pgfpathlineto{\pgfqpoint{2.438392in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{2.471273in}{1.018940in}}%
\pgfpathlineto{\pgfqpoint{2.504154in}{0.994331in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.945112in}}%
\pgfpathlineto{\pgfqpoint{2.602798in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{2.635679in}{0.895894in}}%
\pgfpathlineto{\pgfqpoint{2.668560in}{0.871285in}}%
\pgfpathlineto{\pgfqpoint{2.701441in}{0.846676in}}%
\pgfpathlineto{\pgfqpoint{2.734323in}{0.822066in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{2.800085in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{2.832966in}{0.748239in}}%
\pgfpathlineto{\pgfqpoint{2.865848in}{0.723629in}}%
\pgfpathlineto{\pgfqpoint{2.898729in}{0.699020in}}%
\pgfpathlineto{\pgfqpoint{2.931610in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{0.649802in}}%
\pgfpathlineto{\pgfqpoint{2.997373in}{0.625192in}}%
\pgfpathlineto{\pgfqpoint{3.030254in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{3.063135in}{0.575974in}}%
\pgfpathlineto{\pgfqpoint{3.096016in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{3.128897in}{0.526756in}}%
\pgfpathlineto{\pgfqpoint{3.161779in}{0.502146in}}%
\pgfpathlineto{\pgfqpoint{3.194660in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{3.227541in}{0.452928in}}%
\pgfpathlineto{\pgfqpoint{3.260422in}{0.428319in}}%
\pgfpathlineto{\pgfqpoint{3.293304in}{0.403709in}}%
\pgfpathlineto{\pgfqpoint{3.326185in}{0.379100in}}%
\pgfpathlineto{\pgfqpoint{3.340942in}{0.368056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.370556in}}{\pgfqpoint{3.288124in}{1.839225in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121199in}{2.212281in}}%
\pgfpathlineto{\pgfqpoint{1.123142in}{2.210533in}}%
\pgfpathlineto{\pgfqpoint{1.156023in}{2.180952in}}%
\pgfpathlineto{\pgfqpoint{1.188905in}{2.151371in}}%
\pgfpathlineto{\pgfqpoint{1.221786in}{2.121789in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{2.092208in}}%
\pgfpathlineto{\pgfqpoint{1.287548in}{2.062626in}}%
\pgfpathlineto{\pgfqpoint{1.320429in}{2.033045in}}%
\pgfpathlineto{\pgfqpoint{1.353311in}{2.003464in}}%
\pgfpathlineto{\pgfqpoint{1.386192in}{1.973882in}}%
\pgfpathlineto{\pgfqpoint{1.419073in}{1.944301in}}%
\pgfpathlineto{\pgfqpoint{1.451954in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{1.484836in}{1.885138in}}%
\pgfpathlineto{\pgfqpoint{1.517717in}{1.855557in}}%
\pgfpathlineto{\pgfqpoint{1.550598in}{1.825975in}}%
\pgfpathlineto{\pgfqpoint{1.583479in}{1.796394in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.766813in}}%
\pgfpathlineto{\pgfqpoint{1.649242in}{1.737231in}}%
\pgfpathlineto{\pgfqpoint{1.682123in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{1.715004in}{1.678068in}}%
\pgfpathlineto{\pgfqpoint{1.747886in}{1.648487in}}%
\pgfpathlineto{\pgfqpoint{1.780767in}{1.618906in}}%
\pgfpathlineto{\pgfqpoint{1.813648in}{1.589324in}}%
\pgfpathlineto{\pgfqpoint{1.846529in}{1.559743in}}%
\pgfpathlineto{\pgfqpoint{1.879410in}{1.530162in}}%
\pgfpathlineto{\pgfqpoint{1.912292in}{1.500580in}}%
\pgfpathlineto{\pgfqpoint{1.945173in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{1.978054in}{1.441417in}}%
\pgfpathlineto{\pgfqpoint{2.010935in}{1.411836in}}%
\pgfpathlineto{\pgfqpoint{2.043817in}{1.382255in}}%
\pgfpathlineto{\pgfqpoint{2.076698in}{1.352673in}}%
\pgfpathlineto{\pgfqpoint{2.109579in}{1.323092in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.293510in}}%
\pgfpathlineto{\pgfqpoint{2.175342in}{1.263929in}}%
\pgfpathlineto{\pgfqpoint{2.208223in}{1.234348in}}%
\pgfpathlineto{\pgfqpoint{2.241104in}{1.204766in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{1.175185in}}%
\pgfpathlineto{\pgfqpoint{2.306867in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{1.116022in}}%
\pgfpathlineto{\pgfqpoint{2.372629in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{2.438392in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{2.471273in}{0.997697in}}%
\pgfpathlineto{\pgfqpoint{2.504154in}{0.968115in}}%
\pgfpathlineto{\pgfqpoint{2.537035in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{2.602798in}{0.879371in}}%
\pgfpathlineto{\pgfqpoint{2.635679in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{2.668560in}{0.820208in}}%
\pgfpathlineto{\pgfqpoint{2.701441in}{0.790627in}}%
\pgfpathlineto{\pgfqpoint{2.734323in}{0.761046in}}%
\pgfpathlineto{\pgfqpoint{2.767204in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{2.800085in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{2.832966in}{0.672301in}}%
\pgfpathlineto{\pgfqpoint{2.865848in}{0.642720in}}%
\pgfpathlineto{\pgfqpoint{2.898729in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{2.931610in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{0.553976in}}%
\pgfpathlineto{\pgfqpoint{2.997373in}{0.524395in}}%
\pgfpathlineto{\pgfqpoint{3.030254in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{3.063135in}{0.465232in}}%
\pgfpathlineto{\pgfqpoint{3.096016in}{0.435650in}}%
\pgfpathlineto{\pgfqpoint{3.128897in}{0.406069in}}%
\pgfpathlineto{\pgfqpoint{3.161779in}{0.376488in}}%
\pgfpathlineto{\pgfqpoint{3.171151in}{0.368056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.370556in}}{\pgfqpoint{3.288124in}{1.839225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728460in}{0.770959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474146in}{1.010287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286105in}{1.137891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905558in}{1.521289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759894in}{1.614337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301111in}{0.370556in}}{\pgfqpoint{3.288124in}{1.839225in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011312in}{1.514660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{0.301111in}{2.209781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301111in}{0.370556in}}%
\pgfpathlineto{\pgfqpoint{3.589235in}{0.370556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498399in,y=2.025858in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R^2\)\,=\,0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.385603in,y=0.255069in,,base]{\sffamily\fontsize{6.000000}{7.200000}\selectfont 1\,MAD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759894in}{0.335833in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{0.335833in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{0.405278in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{0.405278in}}%
\pgfpathmoveto{\pgfqpoint{1.759894in}{0.370556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.385603in}{0.370556in}}{\pgfqpoint{1.011312in}{0.370556in}}%
\pgfpathmoveto{\pgfqpoint{1.011312in}{0.405278in}}%
\pgfpathlineto{\pgfqpoint{1.011312in}{0.405278in}}%
\pgfpathlineto{\pgfqpoint{1.011312in}{0.335833in}}%
\pgfpathlineto{\pgfqpoint{1.011312in}{0.335833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650341in}{0.335833in}}%
\pgfpathlineto{\pgfqpoint{1.650341in}{0.335833in}}%
\pgfpathlineto{\pgfqpoint{1.650341in}{0.405278in}}%
\pgfpathlineto{\pgfqpoint{1.650341in}{0.405278in}}%
\pgfpathmoveto{\pgfqpoint{1.650341in}{0.370556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.385603in}{0.370556in}}{\pgfqpoint{1.120865in}{0.370556in}}%
\pgfpathmoveto{\pgfqpoint{1.120865in}{0.405278in}}%
\pgfpathlineto{\pgfqpoint{1.120865in}{0.405278in}}%
\pgfpathlineto{\pgfqpoint{1.120865in}{0.335833in}}%
\pgfpathlineto{\pgfqpoint{1.120865in}{0.335833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.419073in,y=2.025858in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle R^2\)\,=\,1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174183in}{1.948747in}}%
\pgfpathlineto{\pgfqpoint{3.480384in}{1.948747in}}%
\pgfpathlineto{\pgfqpoint{3.480384in}{2.272614in}}%
\pgfpathlineto{\pgfqpoint{2.174183in}{2.272614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.229739in,y=2.139947in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{OUTLIER\_THRESHOLD\,\,=\,\,1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679783in,y=2.025858in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{R\_SQU\_M\,=\,0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512222in}{0.685889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.712222in,y=0.647000in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SSO detections}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512222in}{0.531000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.712222in,y=0.492111in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont Random association}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> proper_motion_filter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559456in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.559456in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899480in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.899480in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476913in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.476913in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054346in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631778in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.631778in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209211in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.209211in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054346in,y=0.171330in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_\alpha\cos\delta\) / (\(\displaystyle ^{\prime\prime}\)/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250976in,y=0.415846in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{0.663190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250976in,y=0.631074in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{0.878418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250976in,y=0.846301in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{1.093645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250976in,y=1.061528in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365204in,y=1.276755in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{1.524099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309842in,y=1.491983in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{1.739327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309842in,y=1.707210in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{1.954554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309842in,y=1.922437in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559456in}{2.169781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309842in,y=2.137664in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.195421in,y=1.308872in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_\delta\) / (\(\displaystyle ^{\prime\prime}\)/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559456in}{0.447963in}}{\pgfqpoint{2.989779in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823372in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{1.328113in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{1.827534in}{1.349545in}}%
\pgfpathlineto{\pgfqpoint{1.829846in}{1.359471in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.369165in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.379920in}}%
\pgfpathlineto{\pgfqpoint{1.840482in}{1.390165in}}%
\pgfpathlineto{\pgfqpoint{1.845106in}{1.400016in}}%
\pgfpathlineto{\pgfqpoint{1.850192in}{1.409535in}}%
\pgfpathlineto{\pgfqpoint{1.855741in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{1.861752in}{1.427681in}}%
\pgfpathlineto{\pgfqpoint{1.868226in}{1.436325in}}%
\pgfpathlineto{\pgfqpoint{1.875162in}{1.444682in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{1.890422in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{1.898745in}{1.467931in}}%
\pgfpathlineto{\pgfqpoint{1.907531in}{1.475025in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{1.481761in}}%
\pgfpathlineto{\pgfqpoint{1.926490in}{1.488116in}}%
\pgfpathlineto{\pgfqpoint{1.936200in}{1.493812in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{1.499135in}}%
\pgfpathlineto{\pgfqpoint{1.957009in}{1.504054in}}%
\pgfpathlineto{\pgfqpoint{1.967644in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{1.512243in}}%
\pgfpathlineto{\pgfqpoint{1.989840in}{1.515535in}}%
\pgfpathlineto{\pgfqpoint{2.000937in}{1.518266in}}%
\pgfpathlineto{\pgfqpoint{2.012498in}{1.520537in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.522241in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{1.523391in}}%
\pgfpathlineto{\pgfqpoint{2.047178in}{1.523996in}}%
\pgfpathlineto{\pgfqpoint{2.058738in}{1.524060in}}%
\pgfpathlineto{\pgfqpoint{2.070299in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{2.081859in}{1.522567in}}%
\pgfpathlineto{\pgfqpoint{2.093419in}{1.520997in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.518864in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{1.516150in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.512976in}}%
\pgfpathlineto{\pgfqpoint{2.138735in}{1.509219in}}%
\pgfpathlineto{\pgfqpoint{2.149371in}{1.505041in}}%
\pgfpathlineto{\pgfqpoint{2.160006in}{1.500259in}}%
\pgfpathlineto{\pgfqpoint{2.170179in}{1.495077in}}%
\pgfpathlineto{\pgfqpoint{2.179889in}{1.489530in}}%
\pgfpathlineto{\pgfqpoint{2.189600in}{1.483338in}}%
\pgfpathlineto{\pgfqpoint{2.198848in}{1.476776in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{1.469869in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.462638in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.455105in}}%
\pgfpathlineto{\pgfqpoint{2.231217in}{1.447289in}}%
\pgfpathlineto{\pgfqpoint{2.238153in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{2.245089in}{1.430244in}}%
\pgfpathlineto{\pgfqpoint{2.251100in}{1.421604in}}%
\pgfpathlineto{\pgfqpoint{2.256649in}{1.412727in}}%
\pgfpathlineto{\pgfqpoint{2.261736in}{1.403616in}}%
\pgfpathlineto{\pgfqpoint{2.266360in}{1.394268in}}%
\pgfpathlineto{\pgfqpoint{2.270522in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{2.274221in}{1.374785in}}%
\pgfpathlineto{\pgfqpoint{2.277458in}{1.364545in}}%
\pgfpathlineto{\pgfqpoint{2.280232in}{1.353792in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.344778in}}%
\pgfpathlineto{\pgfqpoint{2.283469in}{1.336055in}}%
\pgfpathlineto{\pgfqpoint{2.284394in}{1.328113in}}%
\pgfpathlineto{\pgfqpoint{2.284856in}{1.322484in}}%
\pgfpathlineto{\pgfqpoint{2.285319in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{2.285319in}{1.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559456in}{0.447963in}}{\pgfqpoint{2.989779in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.823372in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{1.289631in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{1.827534in}{1.268200in}}%
\pgfpathlineto{\pgfqpoint{1.829846in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.248579in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{1.840482in}{1.227580in}}%
\pgfpathlineto{\pgfqpoint{1.845106in}{1.217728in}}%
\pgfpathlineto{\pgfqpoint{1.850192in}{1.208209in}}%
\pgfpathlineto{\pgfqpoint{1.855741in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{1.861752in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.868226in}{1.181419in}}%
\pgfpathlineto{\pgfqpoint{1.875162in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{1.882561in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{1.890422in}{1.157246in}}%
\pgfpathlineto{\pgfqpoint{1.898745in}{1.149813in}}%
\pgfpathlineto{\pgfqpoint{1.907531in}{1.142719in}}%
\pgfpathlineto{\pgfqpoint{1.916779in}{1.135983in}}%
\pgfpathlineto{\pgfqpoint{1.926490in}{1.129628in}}%
\pgfpathlineto{\pgfqpoint{1.936200in}{1.123932in}}%
\pgfpathlineto{\pgfqpoint{1.946373in}{1.118609in}}%
\pgfpathlineto{\pgfqpoint{1.957009in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{1.967644in}{1.109384in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{1.105502in}}%
\pgfpathlineto{\pgfqpoint{1.989840in}{1.102209in}}%
\pgfpathlineto{\pgfqpoint{2.000937in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{2.012498in}{1.097207in}}%
\pgfpathlineto{\pgfqpoint{2.024058in}{1.095503in}}%
\pgfpathlineto{\pgfqpoint{2.035618in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{2.047178in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{2.058738in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{2.070299in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{2.081859in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{2.093419in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{1.101594in}}%
\pgfpathlineto{\pgfqpoint{2.127637in}{1.104768in}}%
\pgfpathlineto{\pgfqpoint{2.138735in}{1.108525in}}%
\pgfpathlineto{\pgfqpoint{2.149371in}{1.112703in}}%
\pgfpathlineto{\pgfqpoint{2.160006in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{2.170179in}{1.122667in}}%
\pgfpathlineto{\pgfqpoint{2.179889in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{2.189600in}{1.134407in}}%
\pgfpathlineto{\pgfqpoint{2.198848in}{1.140968in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{1.147875in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.155106in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{1.162639in}}%
\pgfpathlineto{\pgfqpoint{2.231217in}{1.170455in}}%
\pgfpathlineto{\pgfqpoint{2.238153in}{1.178538in}}%
\pgfpathlineto{\pgfqpoint{2.245089in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{2.251100in}{1.196140in}}%
\pgfpathlineto{\pgfqpoint{2.256649in}{1.205017in}}%
\pgfpathlineto{\pgfqpoint{2.261736in}{1.214128in}}%
\pgfpathlineto{\pgfqpoint{2.266360in}{1.223476in}}%
\pgfpathlineto{\pgfqpoint{2.270522in}{1.233075in}}%
\pgfpathlineto{\pgfqpoint{2.274221in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{2.277458in}{1.253199in}}%
\pgfpathlineto{\pgfqpoint{2.280232in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.272966in}}%
\pgfpathlineto{\pgfqpoint{2.283469in}{1.281689in}}%
\pgfpathlineto{\pgfqpoint{2.284394in}{1.289631in}}%
\pgfpathlineto{\pgfqpoint{2.284856in}{1.295260in}}%
\pgfpathlineto{\pgfqpoint{2.285319in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{2.285319in}{1.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559456in}{0.447963in}}{\pgfqpoint{2.989779in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.245940in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{1.247558in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{1.249177in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{1.252413in}{1.404014in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{1.425279in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{1.443152in}}%
\pgfpathlineto{\pgfqpoint{1.263742in}{1.466091in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{1.485969in}}%
\pgfpathlineto{\pgfqpoint{1.273453in}{1.503726in}}%
\pgfpathlineto{\pgfqpoint{1.279927in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{1.286400in}{1.544203in}}%
\pgfpathlineto{\pgfqpoint{1.292874in}{1.561810in}}%
\pgfpathlineto{\pgfqpoint{1.300966in}{1.582042in}}%
\pgfpathlineto{\pgfqpoint{1.309059in}{1.600680in}}%
\pgfpathlineto{\pgfqpoint{1.317151in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{1.326861in}{1.637382in}}%
\pgfpathlineto{\pgfqpoint{1.336572in}{1.655433in}}%
\pgfpathlineto{\pgfqpoint{1.346282in}{1.672365in}}%
\pgfpathlineto{\pgfqpoint{1.357611in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{1.368940in}{1.708299in}}%
\pgfpathlineto{\pgfqpoint{1.380269in}{1.724703in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{1.740225in}}%
\pgfpathlineto{\pgfqpoint{1.404546in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{1.772862in}}%
\pgfpathlineto{\pgfqpoint{1.430441in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{1.445007in}{1.803905in}}%
\pgfpathlineto{\pgfqpoint{1.459573in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{1.474138in}{1.833417in}}%
\pgfpathlineto{\pgfqpoint{1.488704in}{1.847054in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{1.521073in}{1.875022in}}%
\pgfpathlineto{\pgfqpoint{1.537257in}{1.887911in}}%
\pgfpathlineto{\pgfqpoint{1.553441in}{1.900135in}}%
\pgfpathlineto{\pgfqpoint{1.571244in}{1.912861in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{1.924878in}}%
\pgfpathlineto{\pgfqpoint{1.606850in}{1.936227in}}%
\pgfpathlineto{\pgfqpoint{1.624652in}{1.946942in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{1.957056in}}%
\pgfpathlineto{\pgfqpoint{1.661876in}{1.967437in}}%
\pgfpathlineto{\pgfqpoint{1.681297in}{1.977166in}}%
\pgfpathlineto{\pgfqpoint{1.700719in}{1.986272in}}%
\pgfpathlineto{\pgfqpoint{1.720140in}{1.994780in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{2.002712in}}%
\pgfpathlineto{\pgfqpoint{1.760600in}{2.010678in}}%
\pgfpathlineto{\pgfqpoint{1.781640in}{2.018012in}}%
\pgfpathlineto{\pgfqpoint{1.802680in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{1.823719in}{2.030862in}}%
\pgfpathlineto{\pgfqpoint{1.844759in}{2.036411in}}%
\pgfpathlineto{\pgfqpoint{1.865798in}{2.041392in}}%
\pgfpathlineto{\pgfqpoint{1.886838in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{1.907878in}{2.049700in}}%
\pgfpathlineto{\pgfqpoint{1.928917in}{2.053045in}}%
\pgfpathlineto{\pgfqpoint{1.949957in}{2.055861in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{2.058153in}}%
\pgfpathlineto{\pgfqpoint{1.993654in}{2.060041in}}%
\pgfpathlineto{\pgfqpoint{2.016312in}{2.061333in}}%
\pgfpathlineto{\pgfqpoint{2.038970in}{2.062031in}}%
\pgfpathlineto{\pgfqpoint{2.061628in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{2.061651in}}%
\pgfpathlineto{\pgfqpoint{2.106945in}{2.060571in}}%
\pgfpathlineto{\pgfqpoint{2.129603in}{2.058896in}}%
\pgfpathlineto{\pgfqpoint{2.150642in}{2.056804in}}%
\pgfpathlineto{\pgfqpoint{2.171682in}{2.054190in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{2.051050in}}%
\pgfpathlineto{\pgfqpoint{2.213761in}{2.047376in}}%
\pgfpathlineto{\pgfqpoint{2.234801in}{2.043160in}}%
\pgfpathlineto{\pgfqpoint{2.255840in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{2.033064in}}%
\pgfpathlineto{\pgfqpoint{2.297919in}{2.027161in}}%
\pgfpathlineto{\pgfqpoint{2.318959in}{2.020669in}}%
\pgfpathlineto{\pgfqpoint{2.339998in}{2.013572in}}%
\pgfpathlineto{\pgfqpoint{2.361038in}{2.005852in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{1.998154in}}%
\pgfpathlineto{\pgfqpoint{2.399880in}{1.989888in}}%
\pgfpathlineto{\pgfqpoint{2.419302in}{1.981034in}}%
\pgfpathlineto{\pgfqpoint{2.438723in}{1.971568in}}%
\pgfpathlineto{\pgfqpoint{2.458144in}{1.961462in}}%
\pgfpathlineto{\pgfqpoint{2.477565in}{1.950688in}}%
\pgfpathlineto{\pgfqpoint{2.495368in}{1.940195in}}%
\pgfpathlineto{\pgfqpoint{2.513170in}{1.929080in}}%
\pgfpathlineto{\pgfqpoint{2.530973in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{2.548776in}{1.904848in}}%
\pgfpathlineto{\pgfqpoint{2.564960in}{1.892878in}}%
\pgfpathlineto{\pgfqpoint{2.581145in}{1.880260in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{1.866950in}}%
\pgfpathlineto{\pgfqpoint{2.613513in}{1.852897in}}%
\pgfpathlineto{\pgfqpoint{2.629697in}{1.838041in}}%
\pgfpathlineto{\pgfqpoint{2.644263in}{1.823927in}}%
\pgfpathlineto{\pgfqpoint{2.658829in}{1.809047in}}%
\pgfpathlineto{\pgfqpoint{2.673395in}{1.793331in}}%
\pgfpathlineto{\pgfqpoint{2.686343in}{1.778591in}}%
\pgfpathlineto{\pgfqpoint{2.699290in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{2.725185in}{1.729223in}}%
\pgfpathlineto{\pgfqpoint{2.736514in}{1.713082in}}%
\pgfpathlineto{\pgfqpoint{2.747843in}{1.695981in}}%
\pgfpathlineto{\pgfqpoint{2.759172in}{1.677786in}}%
\pgfpathlineto{\pgfqpoint{2.768882in}{1.661193in}}%
\pgfpathlineto{\pgfqpoint{2.778593in}{1.643534in}}%
\pgfpathlineto{\pgfqpoint{2.788304in}{1.624631in}}%
\pgfpathlineto{\pgfqpoint{2.796396in}{1.607757in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{2.812580in}{1.570117in}}%
\pgfpathlineto{\pgfqpoint{2.819054in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{2.825527in}{1.534825in}}%
\pgfpathlineto{\pgfqpoint{2.832001in}{1.514660in}}%
\pgfpathlineto{\pgfqpoint{2.836857in}{1.498005in}}%
\pgfpathlineto{\pgfqpoint{2.841712in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{2.846567in}{1.458850in}}%
\pgfpathlineto{\pgfqpoint{2.849804in}{1.443152in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{1.425279in}}%
\pgfpathlineto{\pgfqpoint{2.856278in}{1.404014in}}%
\pgfpathlineto{\pgfqpoint{2.857896in}{1.391309in}}%
\pgfpathlineto{\pgfqpoint{2.859515in}{1.376215in}}%
\pgfpathlineto{\pgfqpoint{2.861133in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{2.862751in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{2.862751in}{1.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559456in}{0.447963in}}{\pgfqpoint{2.989779in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.245940in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{1.247558in}{1.261230in}}%
\pgfpathlineto{\pgfqpoint{1.249177in}{1.241529in}}%
\pgfpathlineto{\pgfqpoint{1.252413in}{1.213730in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{1.174592in}}%
\pgfpathlineto{\pgfqpoint{1.263742in}{1.151653in}}%
\pgfpathlineto{\pgfqpoint{1.268598in}{1.131775in}}%
\pgfpathlineto{\pgfqpoint{1.273453in}{1.114018in}}%
\pgfpathlineto{\pgfqpoint{1.279927in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{1.286400in}{1.073541in}}%
\pgfpathlineto{\pgfqpoint{1.292874in}{1.055934in}}%
\pgfpathlineto{\pgfqpoint{1.300966in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{1.309059in}{1.017064in}}%
\pgfpathlineto{\pgfqpoint{1.317151in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{1.326861in}{0.980363in}}%
\pgfpathlineto{\pgfqpoint{1.336572in}{0.962311in}}%
\pgfpathlineto{\pgfqpoint{1.346282in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{1.357611in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{1.368940in}{0.909445in}}%
\pgfpathlineto{\pgfqpoint{1.380269in}{0.893041in}}%
\pgfpathlineto{\pgfqpoint{1.391598in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{1.404546in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{1.430441in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{1.445007in}{0.813839in}}%
\pgfpathlineto{\pgfqpoint{1.459573in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{1.474138in}{0.784327in}}%
\pgfpathlineto{\pgfqpoint{1.488704in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{0.756323in}}%
\pgfpathlineto{\pgfqpoint{1.521073in}{0.742722in}}%
\pgfpathlineto{\pgfqpoint{1.537257in}{0.729833in}}%
\pgfpathlineto{\pgfqpoint{1.553441in}{0.717609in}}%
\pgfpathlineto{\pgfqpoint{1.571244in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{0.692866in}}%
\pgfpathlineto{\pgfqpoint{1.606850in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{1.624652in}{0.670802in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{0.660688in}}%
\pgfpathlineto{\pgfqpoint{1.661876in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{1.681297in}{0.640578in}}%
\pgfpathlineto{\pgfqpoint{1.700719in}{0.631472in}}%
\pgfpathlineto{\pgfqpoint{1.720140in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{1.739561in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{1.760600in}{0.607066in}}%
\pgfpathlineto{\pgfqpoint{1.781640in}{0.599732in}}%
\pgfpathlineto{\pgfqpoint{1.802680in}{0.593010in}}%
\pgfpathlineto{\pgfqpoint{1.823719in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{1.844759in}{0.581334in}}%
\pgfpathlineto{\pgfqpoint{1.865798in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{1.886838in}{0.571926in}}%
\pgfpathlineto{\pgfqpoint{1.907878in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{1.928917in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{1.949957in}{0.561884in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{0.559591in}}%
\pgfpathlineto{\pgfqpoint{1.993654in}{0.557703in}}%
\pgfpathlineto{\pgfqpoint{2.016312in}{0.556411in}}%
\pgfpathlineto{\pgfqpoint{2.038970in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{2.061628in}{0.555607in}}%
\pgfpathlineto{\pgfqpoint{2.084287in}{0.556094in}}%
\pgfpathlineto{\pgfqpoint{2.106945in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{2.129603in}{0.558848in}}%
\pgfpathlineto{\pgfqpoint{2.150642in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{2.171682in}{0.563554in}}%
\pgfpathlineto{\pgfqpoint{2.192721in}{0.566694in}}%
\pgfpathlineto{\pgfqpoint{2.213761in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{2.234801in}{0.574584in}}%
\pgfpathlineto{\pgfqpoint{2.255840in}{0.579351in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{2.297919in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{2.318959in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{2.339998in}{0.604172in}}%
\pgfpathlineto{\pgfqpoint{2.361038in}{0.611892in}}%
\pgfpathlineto{\pgfqpoint{2.380459in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{2.399880in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{2.419302in}{0.636710in}}%
\pgfpathlineto{\pgfqpoint{2.438723in}{0.646176in}}%
\pgfpathlineto{\pgfqpoint{2.458144in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{2.477565in}{0.667056in}}%
\pgfpathlineto{\pgfqpoint{2.495368in}{0.677550in}}%
\pgfpathlineto{\pgfqpoint{2.513170in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{2.530973in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{2.548776in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{2.564960in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{2.581145in}{0.737484in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{2.613513in}{0.764848in}}%
\pgfpathlineto{\pgfqpoint{2.629697in}{0.779704in}}%
\pgfpathlineto{\pgfqpoint{2.644263in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{2.658829in}{0.808697in}}%
\pgfpathlineto{\pgfqpoint{2.673395in}{0.824413in}}%
\pgfpathlineto{\pgfqpoint{2.686343in}{0.839153in}}%
\pgfpathlineto{\pgfqpoint{2.699290in}{0.854691in}}%
\pgfpathlineto{\pgfqpoint{2.712237in}{0.871113in}}%
\pgfpathlineto{\pgfqpoint{2.725185in}{0.888521in}}%
\pgfpathlineto{\pgfqpoint{2.736514in}{0.904662in}}%
\pgfpathlineto{\pgfqpoint{2.747843in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{2.759172in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{2.768882in}{0.956551in}}%
\pgfpathlineto{\pgfqpoint{2.778593in}{0.974210in}}%
\pgfpathlineto{\pgfqpoint{2.788304in}{0.993114in}}%
\pgfpathlineto{\pgfqpoint{2.796396in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{2.804488in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{2.812580in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.819054in}{1.064560in}}%
\pgfpathlineto{\pgfqpoint{2.825527in}{1.082919in}}%
\pgfpathlineto{\pgfqpoint{2.832001in}{1.103084in}}%
\pgfpathlineto{\pgfqpoint{2.836857in}{1.119739in}}%
\pgfpathlineto{\pgfqpoint{2.841712in}{1.138130in}}%
\pgfpathlineto{\pgfqpoint{2.846567in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{2.849804in}{1.174592in}}%
\pgfpathlineto{\pgfqpoint{2.853041in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{2.856278in}{1.213730in}}%
\pgfpathlineto{\pgfqpoint{2.857896in}{1.226436in}}%
\pgfpathlineto{\pgfqpoint{2.859515in}{1.241529in}}%
\pgfpathlineto{\pgfqpoint{2.861133in}{1.261230in}}%
\pgfpathlineto{\pgfqpoint{2.862751in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{2.862751in}{1.308872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559456in}{0.447963in}}{\pgfqpoint{2.989779in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045259in}{1.273017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058475in}{1.322807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045732in}{1.309649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082988in}{1.299436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094589in}{1.298802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038311in}{1.344499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048778in}{1.301368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061365in}{1.314615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052494in}{1.319968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056891in}{1.308593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048541in}{1.316758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058768in}{1.402993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071465in}{1.306140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046217in}{1.320867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062552in}{1.312984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054458in}{1.309586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059183in}{1.311886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067346in}{1.301168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047366in}{1.298808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061627in}{1.301967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042811in}{1.316763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056792in}{1.303245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057814in}{1.325439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073454in}{1.317997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059862in}{1.308888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063596in}{1.311378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059529in}{1.298509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046482in}{1.315432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043055in}{1.285765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054451in}{1.306233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055614in}{1.313159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057555in}{1.296587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050914in}{1.309956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044229in}{1.304402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047018in}{1.297580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058133in}{1.313110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053637in}{1.311192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023721in}{1.319945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059816in}{1.307101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046140in}{1.317983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058284in}{1.316074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055916in}{1.300301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041128in}{1.309842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043826in}{1.310813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058493in}{1.315353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060826in}{1.298270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066842in}{1.314141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040925in}{1.310188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050727in}{1.311606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055363in}{1.309680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049933in}{1.302001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057361in}{1.300765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046148in}{1.314986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054827in}{1.312974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050339in}{1.305613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044719in}{1.313276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056198in}{1.300573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046743in}{1.310329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048032in}{1.299185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049262in}{1.312812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045443in}{1.309259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058662in}{1.305414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053997in}{1.314821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057418in}{1.315056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041967in}{1.303573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046409in}{1.308832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045730in}{1.320897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045087in}{1.314576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053487in}{1.311335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048704in}{1.315909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042106in}{1.310323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057901in}{1.312158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074383in}{1.292863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058951in}{1.310272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139899in}{1.468009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139923in}{1.363022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058648in}{1.307294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057822in}{1.320453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056452in}{1.315232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054664in}{1.296293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034704in}{1.314529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056308in}{1.309235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048016in}{1.301761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072286in}{1.302499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054042in}{1.298197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053840in}{1.310406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048394in}{1.292265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056721in}{1.310399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049038in}{1.306080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053210in}{1.306514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049225in}{1.307650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043405in}{1.297290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054562in}{1.314661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055148in}{1.310724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060653in}{1.300003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049414in}{1.305502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052999in}{1.305773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083721in}{1.305678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040240in}{1.315208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056501in}{1.308324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050078in}{1.320909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047598in}{1.308874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026522in}{1.333119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067525in}{1.335051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050891in}{1.306400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043023in}{1.313419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050629in}{1.314510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063001in}{1.300296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047289in}{1.329740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095182in}{1.340491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054641in}{1.304319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061897in}{1.306129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051584in}{1.314254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053484in}{1.310528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061620in}{1.312003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023400in}{1.310073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043845in}{1.310334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051977in}{1.306004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055284in}{1.310056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057856in}{1.305065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055049in}{1.307159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058272in}{1.304444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044866in}{1.317895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052968in}{1.311325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055186in}{1.310042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049557in}{1.323169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055155in}{1.321895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056757in}{1.309899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049160in}{1.308371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049563in}{1.311592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076720in}{1.307304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059571in}{1.294042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059596in}{1.318467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076839in}{1.399649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054899in}{1.308733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048840in}{1.307572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046279in}{1.298732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048858in}{1.303587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045121in}{1.321835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072333in}{1.299512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021970in}{1.314445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057126in}{1.306939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058817in}{1.312061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054534in}{1.305549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055318in}{1.308470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060536in}{1.303367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053654in}{1.303587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050725in}{1.301174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042863in}{1.296458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058610in}{1.306019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057814in}{1.313297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055278in}{1.308931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044985in}{1.324949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044788in}{1.316167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042315in}{1.313216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058695in}{1.310404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048686in}{1.303752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053069in}{1.296706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055077in}{1.313748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054594in}{1.306368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051693in}{1.316038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055690in}{1.306964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034460in}{1.319812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054068in}{1.313869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041556in}{1.315719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116258in}{1.427897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054293in}{1.309288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055433in}{1.300951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065900in}{1.319549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049662in}{1.316273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059178in}{1.318576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054666in}{1.304174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064714in}{1.309350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059173in}{1.305091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055036in}{1.306223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057725in}{1.303644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065565in}{1.301403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066911in}{1.323081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055130in}{1.302896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056259in}{1.303418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045763in}{1.301224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044577in}{1.322892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046580in}{1.306648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049579in}{1.316867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038189in}{1.309649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062335in}{1.307707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049074in}{1.306053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059892in}{1.315428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054283in}{1.298137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065186in}{1.310425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056527in}{1.305964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047282in}{1.305092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026341in}{1.298279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047471in}{1.299624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062093in}{1.310939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012961in}{1.303901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065937in}{1.318930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043118in}{1.314427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048429in}{1.325825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049586in}{1.308424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062769in}{1.309916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054607in}{1.320128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058502in}{1.322050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056151in}{1.307289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057116in}{1.307302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059057in}{1.317155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046731in}{1.310724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067456in}{1.313837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049862in}{1.327901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056158in}{1.305973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063390in}{1.307440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053413in}{1.302988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057648in}{1.307219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048884in}{1.319649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043130in}{1.313581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053877in}{1.306325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058863in}{1.305039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061635in}{1.318406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055309in}{1.301519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073231in}{1.310445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048683in}{1.313910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056093in}{1.312385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057014in}{1.314288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040114in}{1.299830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042122in}{1.319833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035613in}{1.311410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051101in}{1.303252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056951in}{1.307920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061903in}{1.321592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051643in}{1.323275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058827in}{1.307969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140318in}{1.133017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051927in}{1.315608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039023in}{1.293554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045686in}{1.317751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074276in}{1.315001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063886in}{1.309498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046662in}{1.317046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043344in}{1.300337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049306in}{1.304180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068784in}{1.317767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050449in}{1.305037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059715in}{1.300838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059030in}{1.315762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053639in}{1.312140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050443in}{1.296434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058769in}{1.302450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049695in}{1.312053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087490in}{1.293928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074223in}{1.312433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059783in}{1.308847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055567in}{1.303600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058332in}{1.294795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050195in}{1.306626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064417in}{1.305102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044360in}{1.307985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064457in}{1.314266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058878in}{1.307225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054253in}{1.305543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068142in}{1.311756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060777in}{1.314381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041647in}{1.314986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049705in}{1.307501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061104in}{1.314020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057532in}{1.309441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058284in}{1.306735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041841in}{1.310880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059423in}{1.291599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062447in}{1.318363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056426in}{1.305172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053059in}{1.328242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047053in}{1.298892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049633in}{1.309176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076418in}{1.313160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067773in}{1.298786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057022in}{1.312967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056412in}{1.321969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044416in}{1.304385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041923in}{1.324093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055084in}{1.302225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049011in}{1.314370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052178in}{1.302641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056345in}{1.305289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065506in}{1.310333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033254in}{1.318781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044555in}{1.318280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056024in}{1.300750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061047in}{1.300631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050892in}{1.313548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056097in}{1.315910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052343in}{1.306406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060833in}{1.308700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046861in}{1.323655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053776in}{1.305259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047030in}{1.317100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052557in}{1.302297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046915in}{1.310237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068574in}{1.313094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055353in}{1.350377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055373in}{1.313235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067699in}{1.304924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045968in}{1.315924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046538in}{1.295172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049911in}{1.311332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058448in}{1.308968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055182in}{1.322048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055698in}{1.304694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061812in}{1.305266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048330in}{1.319426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044347in}{1.314375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056063in}{1.313976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052526in}{1.308131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049897in}{1.305908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052923in}{1.303351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049805in}{1.291487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045894in}{1.293750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061477in}{1.309012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068142in}{1.308780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079709in}{1.297291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053568in}{1.307305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067348in}{1.325292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052108in}{1.312354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068162in}{1.311563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055982in}{1.301941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058560in}{1.315898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053642in}{1.294504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050803in}{1.306830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058738in}{1.302059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052674in}{1.310529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059119in}{1.306456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041028in}{1.307312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054511in}{1.297009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056160in}{1.310158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053280in}{1.319045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052907in}{1.308470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054141in}{1.308478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029538in}{1.259616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044931in}{1.305809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054785in}{1.317916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054720in}{1.141790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066967in}{1.322120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076506in}{1.356040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040640in}{1.312483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053103in}{1.301828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059731in}{1.306571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053532in}{1.303307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050593in}{1.304719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047044in}{1.280328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061668in}{1.329354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052147in}{1.312412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039370in}{1.315348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042330in}{1.308485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057451in}{1.306382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048896in}{1.306090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061211in}{1.310310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059170in}{1.318300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060002in}{1.310943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054164in}{1.304761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051182in}{1.307992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051934in}{1.309853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053488in}{1.322239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054573in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064183in}{1.297864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055952in}{1.305279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041662in}{1.331435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053290in}{1.315928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057864in}{1.306626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840673in}{1.318332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231080in}{1.313877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045957in}{1.289423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024657in}{1.331495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056443in}{1.301798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051473in}{1.311913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051530in}{1.301729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053475in}{1.315690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056489in}{1.317266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058166in}{1.308468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050643in}{1.275252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058342in}{1.311813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048540in}{1.307300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045655in}{1.301167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057419in}{1.311178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883067in}{1.402794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051140in}{1.300159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049377in}{1.302296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049412in}{1.311304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052241in}{1.313954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054362in}{1.316047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078535in}{1.286421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044805in}{1.305618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043012in}{1.307942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173698in}{1.322017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053906in}{1.304509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058796in}{1.295460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053460in}{1.308721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052686in}{1.308018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054159in}{1.304486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054901in}{1.306091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050213in}{1.314690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054230in}{1.324675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050588in}{1.310091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053246in}{1.306927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050624in}{1.310344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066284in}{1.419587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050338in}{1.306645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046375in}{1.313728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050223in}{1.313677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052475in}{1.316267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052986in}{1.304913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083003in}{1.300514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062310in}{1.305007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038968in}{1.300555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074547in}{1.242935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052265in}{1.305781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058602in}{1.326457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058598in}{1.308487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051506in}{1.309150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060577in}{1.308003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054463in}{1.311424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046972in}{1.310063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059099in}{1.309733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046521in}{1.308813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059389in}{1.308852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038304in}{1.303474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050710in}{1.309982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056100in}{1.307392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052973in}{1.304902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061822in}{1.313180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048907in}{1.304683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050189in}{1.312317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059942in}{1.303470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052054in}{1.309341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056022in}{1.306084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058229in}{1.307636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056559in}{1.311383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055205in}{1.314073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038685in}{1.338829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057534in}{1.314611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044626in}{1.296117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056849in}{1.310989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055525in}{1.311719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059167in}{1.309460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060840in}{1.307812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051764in}{1.277428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044462in}{1.323162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054926in}{1.307823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055916in}{1.308309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053967in}{1.308529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039667in}{1.303198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059368in}{1.312239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030061in}{1.306168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055126in}{1.309976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062354in}{1.307620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054996in}{1.305093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053791in}{1.311601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048384in}{1.306521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054818in}{1.306815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898899in}{1.205559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049490in}{1.312191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051580in}{1.308139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009592in}{1.400832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056346in}{1.311407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054486in}{1.311208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855712in}{1.385316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049493in}{1.316412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053744in}{1.308751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051408in}{1.321967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051172in}{1.318851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057105in}{1.309178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062004in}{1.325511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049123in}{1.310812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052311in}{1.306578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054550in}{1.301100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058851in}{1.315397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044173in}{1.308234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057639in}{1.306266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056425in}{1.306272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049440in}{1.320838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054443in}{1.310048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952431in}{1.348420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035452in}{1.300992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053411in}{1.314990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953423in}{1.467574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051180in}{1.297492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048223in}{1.317987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051429in}{1.312911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057005in}{1.309856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054959in}{1.312326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049882in}{1.309563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052928in}{1.309184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058584in}{1.310175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055206in}{1.310409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055127in}{1.307662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052916in}{1.311554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926724in}{1.453698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054380in}{1.315876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096033in}{1.274492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052228in}{1.293451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055880in}{1.307877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053548in}{1.307857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063057in}{1.299752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057132in}{1.308752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050050in}{1.307877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052016in}{1.313588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045733in}{1.307365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059192in}{1.303934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052175in}{1.309835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060329in}{1.309316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049523in}{1.307304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056135in}{1.315874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056332in}{1.305997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060505in}{1.307131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060342in}{1.309498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052316in}{1.308457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084850in}{1.321168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053846in}{1.308712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983717in}{1.265459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056138in}{1.308023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060087in}{1.310090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060617in}{1.299201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057855in}{1.305172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052267in}{1.307704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060016in}{1.296737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057715in}{1.320516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055401in}{1.308423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054969in}{1.309655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054857in}{1.312275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052328in}{1.306669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056433in}{1.304736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054085in}{1.312243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066279in}{1.307613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049682in}{1.314025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057406in}{1.311116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048934in}{1.308208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055601in}{1.310880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040645in}{1.314685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053617in}{1.308373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054804in}{1.309456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053580in}{1.322880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053787in}{1.310962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051876in}{1.308455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054833in}{1.308676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054231in}{1.309162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051830in}{1.312282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054770in}{1.308762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055437in}{1.310345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054749in}{1.309511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055084in}{1.309830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054722in}{1.307622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054701in}{1.309698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054035in}{1.308257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055879in}{1.310220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052869in}{1.315087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053735in}{1.307801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058425in}{1.309503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054327in}{1.309048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051700in}{1.305042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055230in}{1.310769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054261in}{1.308060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054262in}{1.302716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046425in}{1.311063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055054in}{1.308288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053413in}{1.308843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054602in}{1.307546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052336in}{1.305511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053333in}{1.309566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054843in}{1.308312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054849in}{1.309162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054713in}{1.305316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057500in}{1.307029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054178in}{1.309084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049411in}{1.306473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057577in}{1.306902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053337in}{1.304560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054676in}{1.308700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056438in}{1.307356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055296in}{1.310684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059205in}{1.307708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054362in}{1.308467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059094in}{1.308463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053315in}{1.309189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054606in}{1.309031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044266in}{1.312164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055239in}{1.306965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047945in}{1.303985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054204in}{1.304878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056274in}{1.315039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055615in}{1.308790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055469in}{1.304291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054528in}{1.310809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052622in}{1.306500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055477in}{1.306449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055682in}{1.308117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053828in}{1.309587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054145in}{1.307823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054902in}{1.309477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058931in}{1.306097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054806in}{1.308804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055313in}{1.307674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057157in}{1.313337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055836in}{1.308100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054330in}{1.309597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054293in}{1.308096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053289in}{1.307976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053478in}{1.305456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058108in}{1.313199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052800in}{1.310535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051150in}{1.309219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043151in}{1.317491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056598in}{1.309442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055425in}{1.307992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054799in}{1.308474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053681in}{1.310421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054583in}{1.309302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054947in}{1.310549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054377in}{1.308831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051421in}{1.305282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053588in}{1.308876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054730in}{1.309547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055541in}{1.308654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051286in}{1.311569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056011in}{1.309574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053313in}{1.307987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053957in}{1.308893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054726in}{1.309199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054103in}{1.310945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053323in}{1.307009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052967in}{1.308940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056432in}{1.308229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055251in}{1.309276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057225in}{1.310225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055385in}{1.307422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054153in}{1.311518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054385in}{1.308561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055039in}{1.309550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053814in}{1.309069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057222in}{1.303678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047005in}{1.305894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053294in}{1.307372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052195in}{1.305520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053820in}{1.306308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055679in}{1.310124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045627in}{1.311383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054832in}{1.307143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050103in}{1.306666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052742in}{1.310645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057819in}{1.312606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050803in}{1.311529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053198in}{1.307109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056997in}{1.304878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055743in}{1.309231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054767in}{1.309388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054624in}{1.309479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054002in}{1.309222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053486in}{1.307794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054311in}{1.310312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050687in}{1.312442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053192in}{1.309002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054971in}{1.307913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050235in}{1.305096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054304in}{1.307679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054981in}{1.305042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052309in}{1.306959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054523in}{1.308704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054908in}{1.302978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056046in}{1.307223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053669in}{1.309635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054182in}{1.307822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053741in}{1.308023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055534in}{1.309038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053276in}{1.310093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051687in}{1.306994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054885in}{1.306850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053208in}{1.308740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062231in}{1.310689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061617in}{1.311474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053934in}{1.309424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057904in}{1.309744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051980in}{1.308220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061413in}{1.311049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053080in}{1.313673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055547in}{1.308521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054776in}{1.308326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052831in}{1.309691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054221in}{1.309736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052653in}{1.309576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055690in}{1.308553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052040in}{1.307001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054836in}{1.308515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052881in}{1.307379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057481in}{1.309801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045846in}{1.307231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054385in}{1.308963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057785in}{1.305845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051506in}{1.303365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054737in}{1.303765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053592in}{1.310757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055713in}{1.307500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052576in}{1.310665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054530in}{1.308201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054913in}{1.305128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056215in}{1.308330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054048in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054528in}{1.307147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055079in}{1.308681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052593in}{1.308710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045935in}{1.305539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056154in}{1.309314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055811in}{1.310981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054465in}{1.307279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053164in}{1.309489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060983in}{1.309590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058303in}{1.306280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054355in}{1.312324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054672in}{1.308169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051115in}{1.309576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055367in}{1.315085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053655in}{1.309729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054126in}{1.313061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054511in}{1.305912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054929in}{1.307679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058145in}{1.309401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053049in}{1.308635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056603in}{1.298507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054838in}{1.309811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055057in}{1.308117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055493in}{1.317325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055412in}{1.309174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053738in}{1.310383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056431in}{1.311008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053491in}{1.309397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054508in}{1.311156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056054in}{1.309971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058080in}{1.303758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057982in}{1.303299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046833in}{1.307856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054832in}{1.310326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061509in}{1.311466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055288in}{1.307401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055527in}{1.306933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055171in}{1.305244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050745in}{1.308674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051520in}{1.308300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069387in}{1.299700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054806in}{1.315147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054641in}{1.308649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053092in}{1.307744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055870in}{1.306808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054873in}{1.308280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052639in}{1.308833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054723in}{1.308906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053347in}{1.307630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055047in}{1.309794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058771in}{1.308386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057273in}{1.316090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051844in}{1.310301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053936in}{1.309644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053958in}{1.308682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055129in}{1.307559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052136in}{1.307864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054890in}{1.310415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052958in}{1.308809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052195in}{1.309237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052471in}{1.311082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052798in}{1.310428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053442in}{1.308682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052123in}{1.310610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054051in}{1.311022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055063in}{1.308685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054905in}{1.314298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056455in}{1.308937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054034in}{1.306598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054842in}{1.309187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056736in}{1.306348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054580in}{1.308604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053347in}{1.308368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049105in}{1.300362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054910in}{1.309833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057029in}{1.307105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057548in}{1.308947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052210in}{1.309042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056254in}{1.311509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054391in}{1.309673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053026in}{1.308781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058567in}{1.307398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060065in}{1.301644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054416in}{1.308869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045956in}{1.310303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055014in}{1.308485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056619in}{1.299218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054062in}{1.309094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057061in}{1.310963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054441in}{1.309384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055128in}{1.309554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049934in}{1.309523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029521in}{1.308310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055051in}{1.311688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055852in}{1.310280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052880in}{1.305767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053070in}{1.309792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053507in}{1.309990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053691in}{1.309247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054973in}{1.307725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057008in}{1.311503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054330in}{1.309225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054137in}{1.309476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049931in}{1.309045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055072in}{1.309822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054670in}{1.309136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053971in}{1.309416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054988in}{1.309292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055314in}{1.313135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054022in}{1.309539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051802in}{1.304772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049933in}{1.308682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055666in}{1.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053202in}{1.311526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058010in}{1.308490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063073in}{1.310662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054052in}{1.309258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054534in}{1.309634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054089in}{1.311552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052602in}{1.297812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055232in}{1.309297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054020in}{1.308981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052791in}{1.313455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054924in}{1.310075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054870in}{1.307701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054855in}{1.305921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044926in}{1.298085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050967in}{1.309868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048073in}{1.308335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050726in}{1.310406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055229in}{1.308198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055153in}{1.308352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057723in}{1.306321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057057in}{1.309373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052832in}{1.303773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054918in}{1.309856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056592in}{1.310094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055488in}{1.308076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054589in}{1.310025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052190in}{1.308081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052386in}{1.312750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054274in}{1.308984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053532in}{1.309081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054899in}{1.309150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053251in}{1.312001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053720in}{1.308770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052009in}{1.309940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048321in}{1.312648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053124in}{1.309713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055621in}{1.309319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077646in}{1.334928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056872in}{1.309199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055273in}{1.308178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054496in}{1.309494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054991in}{1.312214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055159in}{1.309989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060646in}{1.307462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054963in}{1.307106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054304in}{1.308918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054226in}{1.306028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055125in}{1.307834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054250in}{1.310379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054386in}{1.306809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055481in}{1.307570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050244in}{1.310937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052871in}{1.308097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056161in}{1.305702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054290in}{1.308925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053685in}{1.310684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056350in}{1.309593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053932in}{1.309250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053848in}{1.305095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052510in}{1.308794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052483in}{1.309074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054632in}{1.306173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052862in}{1.310902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053916in}{1.308225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052746in}{1.307074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055290in}{1.309894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056195in}{1.309197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054843in}{1.309834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053462in}{1.309153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057070in}{1.306774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054017in}{1.309695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056773in}{1.308612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053678in}{1.309532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053706in}{1.308773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054533in}{1.306746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053765in}{1.311239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054354in}{1.309709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053648in}{1.309225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053501in}{1.306179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052777in}{1.310345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052057in}{1.308271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051728in}{1.308868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055283in}{1.306316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052946in}{1.308101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052911in}{1.308055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048350in}{1.305372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056823in}{1.305798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059072in}{1.312349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055633in}{1.315184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051600in}{1.308909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054494in}{1.306425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048739in}{1.308044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053806in}{1.309224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054558in}{1.309376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054035in}{1.314048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053222in}{1.310016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056174in}{1.309902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056740in}{1.308151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053168in}{1.309800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056369in}{1.310809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054659in}{1.310213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054663in}{1.309520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052477in}{1.306789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058213in}{1.309967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054257in}{1.309291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053879in}{1.309445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052198in}{1.307369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052288in}{1.308690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052994in}{1.310015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056230in}{1.309362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055246in}{1.311167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050972in}{1.306435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051909in}{1.305368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053816in}{1.306918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055983in}{1.310469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047468in}{1.306667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053726in}{1.308298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054921in}{1.307913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054072in}{1.308401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057668in}{1.307669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054296in}{1.310728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057142in}{1.318520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059366in}{1.305601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056316in}{1.305467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054393in}{1.310065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057074in}{1.305320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053474in}{1.304366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055548in}{1.309350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053658in}{1.308614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055981in}{1.313983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052821in}{1.309866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053284in}{1.307751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059197in}{1.305592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059691in}{1.310973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054415in}{1.310794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055732in}{1.308923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049652in}{1.310315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052599in}{1.306508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054154in}{1.309024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053641in}{1.308571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052432in}{1.307246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058093in}{1.307495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056029in}{1.309886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053940in}{1.310479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054990in}{1.309996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051139in}{1.309105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054688in}{1.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055384in}{1.309114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052117in}{1.311063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055769in}{1.309283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055387in}{1.307067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058939in}{1.309610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054196in}{1.310084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057326in}{1.306908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053442in}{1.311191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053728in}{1.309045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050928in}{1.311790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045081in}{1.307339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054636in}{1.309379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054441in}{1.310907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054742in}{1.306388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054400in}{1.310610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054417in}{1.309299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057103in}{1.308563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052869in}{1.307601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055738in}{1.304863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056326in}{1.308955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054136in}{1.308219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055553in}{1.307388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054949in}{1.309684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052371in}{1.307752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052555in}{1.308270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053502in}{1.308370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053624in}{1.307962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054106in}{1.308821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055736in}{1.308165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054116in}{1.311422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054595in}{1.308171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053794in}{1.308834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054965in}{1.309797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055422in}{1.310932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055398in}{1.310079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053165in}{1.308191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053068in}{1.307424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046834in}{1.307350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056090in}{1.303373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057802in}{1.310770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054377in}{1.308288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054072in}{1.308632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052441in}{1.309866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054067in}{1.308913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052310in}{1.305305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053194in}{1.308919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053593in}{1.307157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055382in}{1.298240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054204in}{1.310464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053781in}{1.304789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052343in}{1.310603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053390in}{1.309217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053565in}{1.308536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057138in}{1.308455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057055in}{1.311437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054793in}{1.309290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055618in}{1.307396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053632in}{1.310157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054560in}{1.309293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051422in}{1.309629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055584in}{1.306815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057899in}{1.312382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052903in}{1.307799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056873in}{1.304885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053977in}{1.309290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053587in}{1.308545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053381in}{1.308250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053961in}{1.310048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053069in}{1.309686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055277in}{1.309256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052675in}{1.309052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054672in}{1.307268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043063in}{1.305833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055355in}{1.308776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054873in}{1.308322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053474in}{1.309672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055126in}{1.304562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052110in}{1.309050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052801in}{1.310053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057718in}{1.303767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054375in}{1.308007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053086in}{1.306817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054968in}{1.311190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055188in}{1.309250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053094in}{1.308152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054388in}{1.307335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052191in}{1.309081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053535in}{1.308346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055052in}{1.309952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052447in}{1.308369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052069in}{1.308376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055826in}{1.309572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056336in}{1.309628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053773in}{1.310326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059782in}{1.306792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057486in}{1.306504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054009in}{1.308248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053002in}{1.306688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054048in}{1.310612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054808in}{1.310046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053279in}{1.306963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054886in}{1.307906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054461in}{1.309870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053548in}{1.307588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054148in}{1.308458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053957in}{1.308321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053064in}{1.308467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052565in}{1.307652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053540in}{1.312625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053951in}{1.308821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056558in}{1.306285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054711in}{1.307934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054583in}{1.308957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053187in}{1.308259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053187in}{1.309418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053900in}{1.307634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061699in}{1.316800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053424in}{1.303500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054631in}{1.308114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053054in}{1.307741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050723in}{1.308725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052280in}{1.305733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053944in}{1.307636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055068in}{1.310702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054487in}{1.309123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053737in}{1.309965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053444in}{1.304096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053771in}{1.308816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052239in}{1.308465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054756in}{1.309415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051713in}{1.306652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054320in}{1.308243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055666in}{1.312849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054207in}{1.308849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053671in}{1.310434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054357in}{1.309791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054873in}{1.307344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053723in}{1.307341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055473in}{1.310059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047227in}{1.302985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052351in}{1.306106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055537in}{1.309050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055751in}{1.308665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053358in}{1.309544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053881in}{1.309528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055632in}{1.305214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052755in}{1.308781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052569in}{1.306570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053902in}{1.306277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055642in}{1.310402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051643in}{1.304263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050556in}{1.307990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056374in}{1.307763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.306604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055014in}{1.309617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056271in}{1.308377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058609in}{1.306705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053837in}{1.309111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053961in}{1.308541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055548in}{1.309027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054150in}{1.310438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054229in}{1.309653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052684in}{1.308192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054240in}{1.308327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053056in}{1.309278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075415in}{1.323300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054369in}{1.309238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048578in}{1.308127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052839in}{1.308878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052105in}{1.308630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053940in}{1.309006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054237in}{1.307167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054421in}{1.308707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055222in}{1.310250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054267in}{1.307865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052377in}{1.308553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053232in}{1.306466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051850in}{1.306294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054968in}{1.308661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051571in}{1.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054329in}{1.309720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055446in}{1.309400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052201in}{1.308184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055071in}{1.310514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052505in}{1.308856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055011in}{1.309106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053815in}{1.307672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053812in}{1.309876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054108in}{1.309440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056251in}{1.308493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053348in}{1.304290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054863in}{1.307348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053414in}{1.300731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050879in}{1.308613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051830in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055079in}{1.308296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054860in}{1.308862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054851in}{1.308501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051612in}{1.306747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052940in}{1.307696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051644in}{1.308735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055091in}{1.310208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054784in}{1.308934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052159in}{1.308124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055267in}{1.309980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055013in}{1.308913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052313in}{1.309394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053325in}{1.308456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052573in}{1.308795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054784in}{1.309708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973417in}{1.436453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054011in}{1.307302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053881in}{1.309785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053516in}{1.307977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053717in}{1.307147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051556in}{1.305938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052725in}{1.307691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053140in}{1.306682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055667in}{1.306835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051636in}{1.308675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048092in}{1.306280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055974in}{1.308349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045411in}{1.304227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048807in}{1.489017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053117in}{1.308617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050943in}{1.306403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053914in}{1.308876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055678in}{1.307949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054226in}{1.308491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055372in}{1.304021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052351in}{1.307228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053464in}{1.308446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053365in}{1.308184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052609in}{1.307826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055506in}{1.310320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054458in}{1.310262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054297in}{1.308970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055699in}{1.310973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054449in}{1.313149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055734in}{1.308332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054480in}{1.307688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054289in}{1.308646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053712in}{1.307824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054551in}{1.309901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053768in}{1.309052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057012in}{1.314328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054711in}{1.305820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055659in}{1.309891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055383in}{1.307487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056464in}{1.308687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055072in}{1.308211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043109in}{1.306518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055162in}{1.307242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054314in}{1.309315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052950in}{1.307428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053177in}{1.308282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053218in}{1.309590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054758in}{1.307091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056088in}{1.310777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054720in}{1.303262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054448in}{1.307673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052322in}{1.308364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973369in}{1.399341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054537in}{1.308893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054682in}{1.308536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054818in}{1.308940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052016in}{1.307112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054707in}{1.310770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047593in}{1.309137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058966in}{1.312429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055631in}{1.309103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055900in}{1.308038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054196in}{1.307607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057917in}{1.307182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056271in}{1.309811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054550in}{1.307315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053245in}{1.307198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052171in}{1.304286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055463in}{1.312403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049051in}{1.307079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055270in}{1.307482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055073in}{1.308689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053007in}{1.310681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054424in}{1.307872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051551in}{1.309727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053695in}{1.308224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050779in}{1.304223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048253in}{1.311511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058981in}{1.312767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054719in}{1.311215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050143in}{1.311417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055057in}{1.307379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051466in}{1.308681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052863in}{1.308454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053527in}{1.307714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052023in}{1.314423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055772in}{1.309105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049070in}{1.305521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052111in}{1.308266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053435in}{1.304304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052623in}{1.310485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053032in}{1.308718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055080in}{1.309056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051723in}{1.307915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057286in}{1.306530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053877in}{1.308519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053893in}{1.306743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056410in}{1.306499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064344in}{1.307847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055396in}{1.306632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053391in}{1.308317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054473in}{1.308627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054476in}{1.308090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056826in}{1.308198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052781in}{1.309760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054687in}{1.311439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059902in}{1.311925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053458in}{1.309681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053722in}{1.308276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054961in}{1.307901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053721in}{1.309713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053771in}{1.308166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052582in}{1.309748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055288in}{1.309757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053538in}{1.307935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054270in}{1.304742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055894in}{1.310050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053097in}{1.308674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053928in}{1.308721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054061in}{1.306771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054787in}{1.309883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054118in}{1.309157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055931in}{1.307670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054948in}{1.308423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060375in}{1.308966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053697in}{1.308683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054256in}{1.309692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058470in}{1.309777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053128in}{1.307799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053465in}{1.305727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054811in}{1.309304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053639in}{1.308328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052915in}{1.306359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052936in}{1.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050847in}{1.311004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055646in}{1.309761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056626in}{1.309035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050432in}{1.303065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049888in}{1.308325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054482in}{1.310182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054085in}{1.305785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054260in}{1.310626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054758in}{1.307964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054536in}{1.307387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055152in}{1.308992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050738in}{1.305247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054334in}{1.310930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051187in}{1.304107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057067in}{1.307571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053876in}{1.308059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058140in}{1.306308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056022in}{1.306447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051296in}{1.306486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054833in}{1.308918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053980in}{1.307821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054588in}{1.307259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054492in}{1.307885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052250in}{1.303062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052178in}{1.306134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054401in}{1.308778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053295in}{1.308659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055735in}{1.309536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059161in}{1.308340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050780in}{1.310240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058110in}{1.306820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056473in}{1.310510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056530in}{1.308569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052743in}{1.308537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054983in}{1.294645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055129in}{1.309553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052419in}{1.307184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054448in}{1.310140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052616in}{1.308776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055303in}{1.313749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055061in}{1.306145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056972in}{1.309969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052077in}{1.310319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054093in}{1.312603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054766in}{1.308387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049910in}{1.309805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050847in}{1.308111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054074in}{1.307891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053695in}{1.310539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054336in}{1.313642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054758in}{1.306173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053263in}{1.304214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054916in}{1.308544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054406in}{1.309728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051487in}{1.308561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054573in}{1.308743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055358in}{1.310700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053321in}{1.306197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035659in}{1.305770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054362in}{1.309760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054551in}{1.307420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052233in}{1.308530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055507in}{1.310069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049671in}{1.305105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055444in}{1.308890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059615in}{1.311893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054681in}{1.307960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048741in}{1.314222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053245in}{1.310320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054000in}{1.312089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052486in}{1.309255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054139in}{1.309778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055359in}{1.308312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058139in}{1.310009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056466in}{1.307170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054129in}{1.308016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052478in}{1.310918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056308in}{1.308411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053649in}{1.309878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053903in}{1.305731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056585in}{1.305498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053980in}{1.309109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053281in}{1.309382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053558in}{1.306712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049240in}{1.310413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054664in}{1.305263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053081in}{1.311261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058707in}{1.309452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056887in}{1.308433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054330in}{1.309123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058774in}{1.310393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054955in}{1.304479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055069in}{1.307804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054591in}{1.309046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053786in}{1.308555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054116in}{1.309566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054859in}{1.309469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056711in}{1.307323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052738in}{1.309869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051223in}{1.306390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054133in}{1.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054067in}{1.301514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055068in}{1.311601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050616in}{1.307741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050125in}{1.310608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052629in}{1.303464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056109in}{1.307927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055637in}{1.310833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054565in}{1.307358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053986in}{1.307967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057075in}{1.307126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058475in}{1.303520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050438in}{1.306663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042707in}{1.308758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059234in}{1.310619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052671in}{1.305335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054404in}{1.310698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053190in}{1.306428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054514in}{1.310433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057655in}{1.317326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054546in}{1.310828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055393in}{1.313072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053293in}{1.306593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053363in}{1.309682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055828in}{1.309222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060737in}{1.302529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050620in}{1.309781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054212in}{1.302758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052752in}{1.308692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053700in}{1.307235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055800in}{1.308844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055047in}{1.307606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056920in}{1.307614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054704in}{1.304925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056145in}{1.306857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053744in}{1.311989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053089in}{1.306200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053476in}{1.308161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054978in}{1.310117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053021in}{1.307054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054254in}{1.309009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060454in}{1.310451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054862in}{1.309068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055243in}{1.308559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051974in}{1.306008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052702in}{1.303610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052183in}{1.308741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054783in}{1.305383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056904in}{1.303426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057967in}{1.308803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055715in}{1.305267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052928in}{1.309258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058671in}{1.302192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054485in}{1.309281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051077in}{1.309987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055912in}{1.304790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051044in}{1.313302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056932in}{1.306777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054987in}{1.308864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053578in}{1.309085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054099in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057197in}{1.310387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054573in}{1.308206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050617in}{1.309063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055135in}{1.302655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060718in}{1.306114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056150in}{1.311979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052681in}{1.307953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055819in}{1.306802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052616in}{1.313193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056426in}{1.310908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053267in}{1.308217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053785in}{1.307537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048708in}{1.307599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056035in}{1.309044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054318in}{1.308867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054243in}{1.309474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055231in}{1.308874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054994in}{1.309073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055716in}{1.307922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050256in}{1.307627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059446in}{1.301772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052874in}{1.310157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051931in}{1.306920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052430in}{1.308565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054916in}{1.307413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054580in}{1.309072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056614in}{1.307547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050895in}{1.306011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054498in}{1.308399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060865in}{1.306734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054529in}{1.308907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056507in}{1.309262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073195in}{1.281422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052848in}{1.305427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059025in}{1.307482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055470in}{1.307983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053860in}{1.307527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054173in}{1.307186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056765in}{1.307894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054829in}{1.309961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054633in}{1.309406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058216in}{1.308902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055134in}{1.308581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054222in}{1.308896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054361in}{1.308523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054080in}{1.311648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055785in}{1.306928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053865in}{1.309280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054977in}{1.307891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054749in}{1.305885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050355in}{1.308854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054284in}{1.303759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054967in}{1.312189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055468in}{1.308307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054027in}{1.309415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054392in}{1.308259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052978in}{1.308172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053173in}{1.308741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053757in}{1.307490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054856in}{1.308122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053908in}{1.308782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055427in}{1.310632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056216in}{1.310693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053216in}{1.308581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054753in}{1.309026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055589in}{1.311696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053088in}{1.308724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055304in}{1.307588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052354in}{1.309087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057228in}{1.310180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053873in}{1.310576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051825in}{1.305948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055715in}{1.306803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053064in}{1.310486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047495in}{1.306604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054129in}{1.308754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054281in}{1.309078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054928in}{1.309895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056344in}{1.310532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053218in}{1.310076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052980in}{1.308155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053703in}{1.308473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055263in}{1.310194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062339in}{1.297756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054671in}{1.309078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050159in}{1.313398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055055in}{1.308481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057742in}{1.308326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056493in}{1.308618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053071in}{1.309141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050823in}{1.310544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051804in}{1.307059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051828in}{1.308945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053010in}{1.307671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051841in}{1.309442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058055in}{1.310373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052000in}{1.308690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055010in}{1.308592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033594in}{1.301857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054262in}{1.309131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055134in}{1.309585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052964in}{1.306897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050065in}{1.308303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{1.311031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052753in}{1.311547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053291in}{1.312058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054364in}{1.307913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053338in}{1.308869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057305in}{1.309786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053385in}{1.308251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052138in}{1.307837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052527in}{1.310549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055266in}{1.309609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053901in}{1.310111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049454in}{1.310031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055815in}{1.310440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054220in}{1.309965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054864in}{1.308652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054072in}{1.309372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049778in}{1.311234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055327in}{1.309372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052841in}{1.310577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049475in}{1.311407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054207in}{1.309031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052950in}{1.310370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052823in}{1.308824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054876in}{1.308027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054715in}{1.307550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053456in}{1.308355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055591in}{1.307290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054579in}{1.314513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051770in}{1.298567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052469in}{1.306409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052741in}{1.304293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060695in}{1.305022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055596in}{1.309110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055819in}{1.308738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057583in}{1.309300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054422in}{1.309030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056339in}{1.309397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055255in}{1.310594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055937in}{1.310129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051223in}{1.308248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052086in}{1.306387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054527in}{1.308193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052269in}{1.309564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054266in}{1.309826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055303in}{1.307768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053513in}{1.309307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069560in}{1.310250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052433in}{1.314906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053722in}{1.308128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052560in}{1.309946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053944in}{1.312835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055981in}{1.308190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053140in}{1.309675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054786in}{1.309475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053408in}{1.309712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057799in}{1.308640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053173in}{1.313579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055105in}{1.308614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054841in}{1.310060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053618in}{1.309667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054619in}{1.306810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054317in}{1.309018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054039in}{1.307262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054676in}{1.307909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052918in}{1.308831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050900in}{1.307174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054325in}{1.308569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055955in}{1.308178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053492in}{1.309543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056224in}{1.306371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053743in}{1.310088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055481in}{1.303485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046018in}{1.316904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054681in}{1.307588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054302in}{1.312576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053652in}{1.309838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053584in}{1.310790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051818in}{1.310032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055170in}{1.308290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054076in}{1.308963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056459in}{1.304695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056032in}{1.303704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053266in}{1.311573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058700in}{1.308348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054585in}{1.308703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054727in}{1.307274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057270in}{1.305307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054726in}{1.309660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054200in}{1.307370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055069in}{1.309979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053492in}{1.309084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052142in}{1.308877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048365in}{1.311474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052888in}{1.307909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056464in}{1.304355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054163in}{1.309321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052998in}{1.308654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052347in}{1.310116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059611in}{1.302909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056043in}{1.310297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052524in}{1.308457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051117in}{1.309105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059588in}{1.308244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053798in}{1.308725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056465in}{1.306315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055273in}{1.306505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053942in}{1.308462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058153in}{1.310023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054960in}{1.308585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055785in}{1.307200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056529in}{1.307227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054773in}{1.310835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054317in}{1.307876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057255in}{1.309085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055396in}{1.306833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054907in}{1.309047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055500in}{1.308073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053297in}{1.307783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054773in}{1.312222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052110in}{1.310876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053872in}{1.309104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053798in}{1.312990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054358in}{1.309599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051517in}{1.310493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054375in}{1.309179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054473in}{1.309700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057564in}{1.307555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057822in}{1.304131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053347in}{1.309837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053060in}{1.308873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055022in}{1.308821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053675in}{1.309169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054652in}{1.308712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055355in}{1.309401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061166in}{1.310742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054114in}{1.306108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054683in}{1.303704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053436in}{1.305494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054285in}{1.309556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049640in}{1.308367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055911in}{1.311632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054257in}{1.309136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053517in}{1.309210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051416in}{1.314192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055483in}{1.308188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040771in}{1.300692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054151in}{1.308974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055037in}{1.308292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055160in}{1.309362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053781in}{1.310641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052307in}{1.308099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054166in}{1.309046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055716in}{1.310029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054026in}{1.308047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054974in}{1.309004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055047in}{1.309170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054491in}{1.304801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050395in}{1.305503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055257in}{1.308928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056196in}{1.309521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054249in}{1.309508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053885in}{1.308900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052880in}{1.311448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056229in}{1.305488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055332in}{1.309077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053426in}{1.308218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052670in}{1.292621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050798in}{1.307071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056531in}{1.309131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052438in}{1.305841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049509in}{1.305902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050018in}{1.311219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054793in}{1.309103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054581in}{1.306130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052412in}{1.311314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054199in}{1.309363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056032in}{1.308732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906640in}{1.291976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054239in}{1.305744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058618in}{1.310323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054752in}{1.309017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056667in}{1.309030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053176in}{1.309870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053791in}{1.309013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054438in}{1.309257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040330in}{1.303413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054717in}{1.308294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055637in}{1.310394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050989in}{1.309043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054728in}{1.308969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050026in}{1.309646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055984in}{1.309518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053034in}{1.308905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117983in}{1.300244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052589in}{1.311435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051056in}{1.311476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052721in}{1.317170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053919in}{1.312150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057745in}{1.310691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055223in}{1.309221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054293in}{1.308698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054857in}{1.311927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053883in}{1.309271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056624in}{1.308464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054161in}{1.308505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052864in}{1.309845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055865in}{1.309269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054109in}{1.308657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050855in}{1.311300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056297in}{1.309986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051279in}{1.309349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055067in}{1.309515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050133in}{1.308874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054469in}{1.308756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051430in}{1.315719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057294in}{1.308242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046076in}{1.302716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050288in}{1.310559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054974in}{1.305888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054533in}{1.308174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054861in}{1.307316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058132in}{1.311244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055123in}{1.309094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052893in}{1.309442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055114in}{1.310523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054738in}{1.309663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057864in}{1.310380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053225in}{1.311299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057600in}{1.312920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051728in}{1.315093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056517in}{1.307093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051655in}{1.315492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052060in}{1.307072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050179in}{1.309227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054371in}{1.311719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052911in}{1.309539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054565in}{1.305576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053420in}{1.307390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974714in}{1.340164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055491in}{1.305560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057103in}{1.312138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053050in}{1.308372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048978in}{1.306186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058624in}{1.311622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055903in}{1.307375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050733in}{1.307404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908788in}{1.455444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052846in}{1.310845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053856in}{1.307319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047426in}{1.304457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054623in}{1.309472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054774in}{1.309142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056963in}{1.306664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055494in}{1.308880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053535in}{1.310295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056223in}{1.306666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055605in}{1.308268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053961in}{1.309101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050923in}{1.309436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050007in}{1.308668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051603in}{1.311113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053508in}{1.307909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054117in}{1.306677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055233in}{1.310733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055506in}{1.308843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050720in}{1.310229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054806in}{1.310140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058558in}{1.303489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055057in}{1.309592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053551in}{1.310022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054193in}{1.309153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056225in}{1.309483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054138in}{1.309045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054144in}{1.308464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054404in}{1.306555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055237in}{1.309805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055959in}{1.311304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053869in}{1.305268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055762in}{1.303155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055465in}{1.307043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055043in}{1.308882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054521in}{1.309188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052262in}{1.308808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881670in}{1.439652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057403in}{1.305179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054754in}{1.309816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055234in}{1.308981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054363in}{1.312875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054385in}{1.309791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054055in}{1.311367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053707in}{1.311490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054800in}{1.309860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052682in}{1.311063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053971in}{1.307629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052665in}{1.313632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053680in}{1.308567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051256in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057109in}{1.311639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053583in}{1.308651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055874in}{1.307580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053914in}{1.305724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055339in}{1.308068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054816in}{1.308289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055323in}{1.307041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054767in}{1.308740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055792in}{1.312567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054731in}{1.307908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055321in}{1.308947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058938in}{1.305719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054831in}{1.309392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053931in}{1.310356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052133in}{1.306491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055580in}{1.307573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061382in}{1.306662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053435in}{1.307781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054078in}{1.308163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058794in}{1.311428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052706in}{1.307225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053019in}{1.309102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054510in}{1.309383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055691in}{1.307598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053798in}{1.310229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052402in}{1.308709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055612in}{1.309292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054200in}{1.308894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054043in}{1.310772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054504in}{1.311838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055880in}{1.309186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052635in}{1.309737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056303in}{1.310899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054379in}{1.308561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056559in}{1.308833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052754in}{1.307989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048056in}{1.305649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054949in}{1.309375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053227in}{1.309648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052518in}{1.308470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054419in}{1.311256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050379in}{1.301720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054113in}{1.308896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058940in}{1.307626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049162in}{1.311385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054318in}{1.306955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048305in}{1.310744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054364in}{1.307367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056539in}{1.307959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055832in}{1.308806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053614in}{1.308231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056735in}{1.309612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053905in}{1.309281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054726in}{1.309157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055288in}{1.307730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049794in}{1.310028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049107in}{1.308164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055682in}{1.308465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046534in}{1.309714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054750in}{1.307009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053295in}{1.308707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048718in}{1.308643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053511in}{1.310453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054179in}{1.309413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052691in}{1.310503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054429in}{1.309422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053094in}{1.307909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055768in}{1.305390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055486in}{1.310555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051385in}{1.311188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051702in}{1.306728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054075in}{1.308924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074789in}{1.368143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060010in}{1.305514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057138in}{1.309825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047169in}{1.309319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054939in}{1.308254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054278in}{1.306807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055763in}{1.311496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053406in}{1.309951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044537in}{1.317675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057413in}{1.309676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054314in}{1.313116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055084in}{1.308672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058739in}{1.303167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054258in}{1.309872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053821in}{1.312216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071347in}{1.311230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053661in}{1.308143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054500in}{1.309902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052978in}{1.310153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053002in}{1.308656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053832in}{1.309053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054272in}{1.308508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057132in}{1.309511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052085in}{1.307228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055230in}{1.309497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053710in}{1.308541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053258in}{1.309659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058743in}{1.311156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035751in}{1.320527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055505in}{1.309369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054567in}{1.306916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054387in}{1.309174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052399in}{1.308403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047704in}{1.308514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052610in}{1.309415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052345in}{1.311054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055403in}{1.309779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049796in}{1.304417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054132in}{1.309244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052516in}{1.308647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053801in}{1.308116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053134in}{1.307051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052503in}{1.307617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055498in}{1.313793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054391in}{1.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053784in}{1.302942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052602in}{1.306119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055892in}{1.309481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052680in}{1.306435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052235in}{1.307102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052889in}{1.307459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054683in}{1.307932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054077in}{1.307794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054878in}{1.306481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050906in}{1.309651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050718in}{1.303808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055303in}{1.310439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053822in}{1.308685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052041in}{1.311554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054716in}{1.310771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055548in}{1.308826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055216in}{1.313341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057969in}{1.310218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053950in}{1.307653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055013in}{1.308111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049475in}{1.311961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057516in}{1.309998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055301in}{1.309296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052413in}{1.310424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053332in}{1.308642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053785in}{1.308373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054790in}{1.311150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055115in}{1.307790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057021in}{1.316102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053527in}{1.310143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054127in}{1.308479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049465in}{1.313691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055679in}{1.307773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054143in}{1.308622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053791in}{1.308521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053142in}{1.306322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056523in}{1.308222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065676in}{1.315179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053280in}{1.307048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053245in}{1.307784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053779in}{1.308835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054345in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058366in}{1.331948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055042in}{1.313064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055784in}{1.305622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054777in}{1.309146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053562in}{1.306474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055495in}{1.309429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054755in}{1.310257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051134in}{1.307636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055809in}{1.309127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055742in}{1.309635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051483in}{1.306725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056625in}{1.312195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054959in}{1.308562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054694in}{1.306873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054462in}{1.303448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055033in}{1.306556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047876in}{1.304215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054924in}{1.308699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053212in}{1.310073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060821in}{1.303761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056827in}{1.310216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055375in}{1.309109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060996in}{1.310035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053226in}{1.309852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053110in}{1.309232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048492in}{1.310740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048055in}{1.310056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053280in}{1.303383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051525in}{1.305230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054134in}{1.308404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052244in}{1.307601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052367in}{1.310631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053706in}{1.310221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053210in}{1.310220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054502in}{1.307840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060878in}{1.303917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055029in}{1.311129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053632in}{1.308585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053875in}{1.309661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055259in}{1.309176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055692in}{1.307418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050970in}{1.308488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055261in}{1.312062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055228in}{1.307847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054700in}{1.308924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054003in}{1.308727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055125in}{1.306154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053307in}{1.308279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052794in}{1.310708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015995in}{1.301357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057672in}{1.309764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062384in}{1.301342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054437in}{1.307437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054651in}{1.310490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056391in}{1.310005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045914in}{1.312043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053731in}{1.310408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052395in}{1.308267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051732in}{1.315413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054526in}{1.313475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055764in}{1.307673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050243in}{1.311643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053479in}{1.308823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057014in}{1.306140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053234in}{1.306102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052300in}{1.303963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054885in}{1.308639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055891in}{1.311426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054390in}{1.308676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058265in}{1.310556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052866in}{1.311189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053601in}{1.308994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055259in}{1.307827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054211in}{1.309203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053538in}{1.308991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054149in}{1.308677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054005in}{1.308997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051073in}{1.306911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051016in}{1.308700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055113in}{1.308913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057707in}{1.308496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057517in}{1.307343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054387in}{1.310439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057633in}{1.308945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055074in}{1.310064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054232in}{1.311535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054550in}{1.307820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055258in}{1.307704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054589in}{1.309023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052777in}{1.308874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054341in}{1.312121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053489in}{1.305742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051747in}{1.310670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053914in}{1.310114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054778in}{1.314042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059625in}{1.310192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052642in}{1.307715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052566in}{1.309175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052353in}{1.308931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052929in}{1.305606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054167in}{1.309448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053063in}{1.307569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054229in}{1.308936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051769in}{1.315271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052721in}{1.305715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052737in}{1.307777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054331in}{1.308944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052223in}{1.310836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056682in}{1.309964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054259in}{1.309068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053679in}{1.311044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054119in}{1.307325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050662in}{1.307768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055889in}{1.310581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054738in}{1.307996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054084in}{1.306183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056175in}{1.313662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054710in}{1.310820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053364in}{1.307624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053069in}{1.308624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051639in}{1.307220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053547in}{1.309590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051704in}{1.310094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053226in}{1.308686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054358in}{1.309100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054936in}{1.307311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055061in}{1.312288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054894in}{1.307607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053408in}{1.309460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052858in}{1.309859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054786in}{1.309411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053471in}{1.307265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052482in}{1.307784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051858in}{1.307214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054717in}{1.309347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056574in}{1.309889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054071in}{1.308427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058191in}{1.307596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054371in}{1.310397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056619in}{1.311611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057623in}{1.305287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059701in}{1.310004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055412in}{1.308404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054281in}{1.308097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058246in}{1.308635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053397in}{1.308728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053217in}{1.307750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055479in}{1.308277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056213in}{1.311178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051945in}{1.308706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053611in}{1.309737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054234in}{1.307644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055228in}{1.308628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052920in}{1.310725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054013in}{1.308892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057290in}{1.307582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056925in}{1.309029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053514in}{1.311344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053669in}{1.308812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053981in}{1.309115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054091in}{1.310385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055300in}{1.308824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055043in}{1.307257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054725in}{1.308507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053453in}{1.310025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054179in}{1.307320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053803in}{1.309166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060944in}{1.306108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052313in}{1.310772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054159in}{1.309333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053623in}{1.307396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053740in}{1.308226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053804in}{1.308324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055199in}{1.312483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055951in}{1.308431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047611in}{1.303328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052605in}{1.310150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054932in}{1.308702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054182in}{1.308976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052622in}{1.308150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056033in}{1.309466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053024in}{1.309094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056714in}{1.308475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055776in}{1.309685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052974in}{1.308616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053715in}{1.307629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057857in}{1.305809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052838in}{1.306595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053837in}{1.309679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056079in}{1.316665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052701in}{1.319176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050284in}{1.312186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053068in}{1.308837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056526in}{1.308069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057044in}{1.302569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057706in}{1.309582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055806in}{1.308530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053506in}{1.308208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056327in}{1.307878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981937in}{1.384327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058109in}{1.309435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051835in}{1.307161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054648in}{1.307631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057773in}{1.310300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058919in}{1.307765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056172in}{1.308104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054958in}{1.309849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057350in}{1.309362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058096in}{1.307975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058522in}{1.306717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058237in}{1.310915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055667in}{1.310958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054222in}{1.307726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053204in}{1.307902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052705in}{1.309204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051551in}{1.309889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053982in}{1.308823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053652in}{1.312217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054499in}{1.311012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050863in}{1.311980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053904in}{1.309716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055884in}{1.309701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047732in}{1.307639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054258in}{1.309430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058566in}{1.308026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054813in}{1.307160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052747in}{1.308791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053614in}{1.309086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052977in}{1.311582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054612in}{1.309243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055956in}{1.308602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053793in}{1.303451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054416in}{1.309372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053823in}{1.313585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055160in}{1.309226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052941in}{1.311327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052355in}{1.307611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054971in}{1.309172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061873in}{1.308958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051761in}{1.311392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054928in}{1.309162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054317in}{1.308658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056043in}{1.306443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052626in}{1.309224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054674in}{1.304267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054699in}{1.306484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055088in}{1.308952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052373in}{1.307290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054412in}{1.309580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053455in}{1.309368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054239in}{1.310016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053749in}{1.309470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054439in}{1.309033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053596in}{1.304610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052949in}{1.307933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052930in}{1.308241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053101in}{1.308415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052908in}{1.313899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054118in}{1.310007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055198in}{1.308061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055730in}{1.305324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057891in}{1.309913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052497in}{1.299709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053805in}{1.309229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053814in}{1.308549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055322in}{1.313652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053802in}{1.309774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055217in}{1.308755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059919in}{1.309891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057768in}{1.304768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057871in}{1.307073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053362in}{1.308905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054985in}{1.313933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051882in}{1.302918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055642in}{1.313983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048989in}{1.312794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045085in}{1.311374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054014in}{1.304853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055751in}{1.307732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053269in}{1.311791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055139in}{1.312953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051555in}{1.306725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058902in}{1.312731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051594in}{1.307579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054149in}{1.309530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053383in}{1.310185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056507in}{1.307723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065882in}{1.300219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054690in}{1.309382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055874in}{1.309708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055206in}{1.309119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054780in}{1.307957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055400in}{1.307068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054329in}{1.307874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051998in}{1.311079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054164in}{1.312182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054913in}{1.305413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056112in}{1.309771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053275in}{1.309105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049031in}{1.312214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057791in}{1.318926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052248in}{1.311614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054595in}{1.308603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058282in}{1.309183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055069in}{1.308769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055683in}{1.309975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035405in}{1.263863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055786in}{1.309615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045850in}{1.304871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056888in}{1.307349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054143in}{1.309100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052303in}{1.311231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055053in}{1.310401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057226in}{1.309260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049739in}{1.308786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054224in}{1.308735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058606in}{1.309031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054489in}{1.308546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057710in}{1.308374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054157in}{1.307297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057096in}{1.306370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057958in}{1.307589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053586in}{1.308370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054505in}{1.308995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055722in}{1.294331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053315in}{1.308573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055082in}{1.308466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964823in}{1.221362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048115in}{1.311145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054476in}{1.309190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055003in}{1.309383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055709in}{1.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053944in}{1.309724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055783in}{1.306125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055600in}{1.307133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053969in}{1.308072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056818in}{1.310546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055925in}{1.309809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063550in}{1.307223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054328in}{1.309340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050116in}{1.318235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055004in}{1.312132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053548in}{1.308233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053636in}{1.311040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052473in}{1.310902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055019in}{1.307378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066154in}{1.309055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052205in}{1.308204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054866in}{1.307893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055201in}{1.312287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051836in}{1.307385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054684in}{1.309893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053363in}{1.308792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054267in}{1.310508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052862in}{1.308045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059255in}{1.306763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048194in}{1.305752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054201in}{1.310076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055890in}{1.309428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055920in}{1.307708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129035in}{1.335651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053131in}{1.309000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053557in}{1.311681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057998in}{1.308245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055040in}{1.309253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052340in}{1.309464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054066in}{1.308618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054261in}{1.309700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057192in}{1.312104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054629in}{1.309719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054463in}{1.311315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053435in}{1.308032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053907in}{1.307646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054156in}{1.308793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056324in}{1.310364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055400in}{1.308209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055242in}{1.309142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053357in}{1.307848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054671in}{1.308337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053956in}{1.309803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054346in}{1.308872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559456in}{0.447963in}}{\pgfqpoint{2.989779in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646296in}{1.263631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987177in}{1.913851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469765in}{1.283910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511728in}{0.691611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381472in}{0.729051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837165in}{1.477358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556454in}{1.485313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687678in}{1.176752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568921in}{1.689326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813750in}{1.540913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142833in}{1.508036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368707in}{1.218835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105558in}{0.800798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412981in}{1.451606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295653in}{1.151408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782906in}{1.301258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943882in}{1.731112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795224in}{1.317256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958047in}{1.659289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846115in}{1.776328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200939in}{0.815876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229794in}{1.763464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745251in}{1.971545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949066in}{1.571121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449553in}{1.403972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072601in}{1.536211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394486in}{1.347242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339944in}{1.186578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031294in}{1.080620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559456in}{0.447963in}}{\pgfqpoint{2.989779in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962445in}{1.378512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620154in}{0.518968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177539in}{0.729908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559456in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{0.559456in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559456in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.447963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.831701in,y=2.111688in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{PM\_LOW\,=\,20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.890701in,y=1.997599in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{PM\_UP\,=\,70}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> proper_motion_snr_filter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504371in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.504371in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642774in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.642774in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988781in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.988781in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334789in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334789in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680796in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680796in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026803in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.026803in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372810in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.372810in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718817in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.718817in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064825in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.064825in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410832in}{0.447963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.410832in,y=0.309074in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.026803in,y=0.171330in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\) / (\(\displaystyle ^{\prime\prime}\)/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504371in}{0.526228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231618in,y=0.494111in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504371in}{0.887540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231618in,y=0.855423in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504371in}{1.248852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231618in,y=1.216736in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504371in}{1.610165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231618in,y=1.578048in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504371in}{1.971477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.231618in,y=1.939360in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176062in,y=1.308872in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont SNR\(\displaystyle _\mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504371in}{0.447963in}}{\pgfqpoint{3.044864in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183275in}{1.448935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892371in}{1.778251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682387in}{1.253770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148606in}{1.692019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260051in}{1.798205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016132in}{1.553365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675636in}{1.327967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120340in}{1.511591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194973in}{1.624816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849868in}{1.335104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177025in}{1.511885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214968in}{1.782796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364415in}{1.779195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497798in}{1.575818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664111in}{1.941155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760721in}{1.332187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603947in}{1.629089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912321in}{1.530145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801842in}{1.365750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753812in}{1.525047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148350in}{1.298254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694078in}{1.378408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675721in}{2.056300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335966in}{1.656405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235106in}{1.497350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451495in}{1.745548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143149in}{2.036583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554443in}{1.667260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491996in}{1.832635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708714in}{1.731586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924792in}{1.306303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340262in}{1.737952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034457in}{1.718023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236539in}{1.557447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296231in}{1.668770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677919in}{1.254186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606989in}{1.425002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133814in}{1.951656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771228in}{1.619734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412001in}{1.397911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814137in}{1.426888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466296in}{1.490953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528248in}{1.477876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556430in}{1.512183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988564in}{1.790981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096435in}{1.910418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175206in}{1.293073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235041in}{1.677795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224217in}{1.765354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106851in}{1.354275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853540in}{1.690279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055855in}{1.276889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257992in}{1.396076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204045in}{1.498893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825656in}{1.591587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363293in}{1.548022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011765in}{1.315907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025728in}{1.386969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185002in}{1.555314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081845in}{1.373748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322928in}{1.663243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409950in}{1.633436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230582in}{1.493951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446718in}{1.892681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319310in}{1.934625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852683in}{1.294312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396334in}{1.625953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210398in}{1.867759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192632in}{1.839956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214248in}{1.366328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929475in}{1.447360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070623in}{1.275066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030278in}{1.251735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124748in}{1.446145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960499in}{1.277585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843912in}{1.276505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012585in}{1.299410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867136in}{1.445928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079098in}{1.876441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832655in}{1.618197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451108in}{1.581171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565530in}{1.758313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988815in}{1.371200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318392in}{1.557204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676269in}{1.977826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481608in}{1.524089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563779in}{1.866993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113316in}{1.463701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200131in}{1.392666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075664in}{1.306784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334704in}{1.712158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902579in}{1.318223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302449in}{1.751043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251830in}{1.674913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172165in}{1.495098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323204in}{1.978758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300937in}{1.601548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132196in}{1.305998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079498in}{1.320201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565875in}{2.091517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266368in}{1.568195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344890in}{2.023400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066285in}{1.629926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127225in}{1.345759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219771in}{1.485128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140339in}{1.487414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192661in}{1.276561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286825in}{1.523036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011954in}{1.315548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980342in}{1.342801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940155in}{1.399578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960112in}{1.269059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883393in}{1.435657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367039in}{1.584645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110012in}{1.409595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079082in}{1.473116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947095in}{1.342367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854260in}{1.477992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164911in}{1.303859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135033in}{1.415698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315586in}{1.889417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835213in}{1.347151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318228in}{1.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629325in}{1.879879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839319in}{1.262877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957257in}{1.313782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977249in}{1.398447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984351in}{1.536248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047464in}{1.564620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889614in}{1.473065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167213in}{1.464777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439183in}{1.758843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413819in}{1.724714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916244in}{1.512951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686456in}{1.626194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126558in}{1.915443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806519in}{1.336811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903265in}{1.364533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287603in}{1.707415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156821in}{1.427316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116388in}{1.709763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085863in}{1.262592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082178in}{1.415640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932920in}{1.748450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952352in}{1.970207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996303in}{1.277548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916807in}{1.456882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107937in}{1.738489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490831in}{1.589448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013800in}{1.314565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123617in}{1.352503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053823in}{1.492547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008097in}{1.271319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109040in}{1.273749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212503in}{1.823684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134649in}{1.729507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409001in}{1.578291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987074in}{1.300950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173220in}{1.396364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800186in}{1.930940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234280in}{1.337869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017992in}{1.278473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094522in}{1.373823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289605in}{1.367785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217851in}{1.470810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090869in}{1.625751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025922in}{1.531777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906565in}{1.477123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962064in}{1.867459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968590in}{1.917428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903627in}{1.333836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035385in}{1.427152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074062in}{1.292208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889630in}{1.534466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311332in}{1.609851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672097in}{1.893371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262286in}{1.695001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298241in}{1.863814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891085in}{1.588970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030802in}{1.518780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057672in}{1.363059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155980in}{1.672318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158670in}{1.885455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548222in}{1.787784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100907in}{1.655817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074614in}{1.475646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169121in}{1.357103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138217in}{1.837523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864527in}{1.537125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260605in}{1.435934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040769in}{1.262779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804945in}{1.362132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166608in}{1.815985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133098in}{1.353678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094704in}{1.913530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152851in}{1.267446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938198in}{1.292922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868649in}{1.431566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307742in}{1.515542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220827in}{1.355656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456425in}{1.801664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128912in}{1.563664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228349in}{1.962357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945316in}{1.574719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930672in}{1.262310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033731in}{1.477795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058813in}{1.563455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504800in}{1.722398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606528in}{1.898421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440082in}{1.947379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011865in}{1.336659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433692in}{1.774017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894805in}{1.273558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890994in}{1.316896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952844in}{1.275692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162992in}{1.264038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052341in}{1.359692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411859in}{1.852035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360133in}{1.515375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235121in}{1.447634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735878in}{1.958926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980207in}{1.538083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132016in}{1.630181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869207in}{1.421280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219267in}{1.520134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930990in}{1.494331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018327in}{1.831487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886556in}{1.267459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451029in}{1.656600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366435in}{1.641672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545010in}{1.658408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061608in}{1.469361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236306in}{1.668192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216060in}{1.617505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969121in}{1.329794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128370in}{1.444754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529688in}{2.031163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411190in}{1.268128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075815in}{1.259669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032556in}{1.270261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106148in}{1.267803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178189in}{1.401224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888576in}{1.334959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444620in}{1.444859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330824in}{1.485302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006139in}{1.504716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999144in}{1.714889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504371in}{0.447963in}}{\pgfqpoint{3.044864in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611420in}{1.139580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949974in}{0.648322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759354in}{1.133809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493978in}{1.091369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511250in}{1.046830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336816in}{1.109513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488704in}{1.025955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070958in}{0.829843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357320in}{1.027996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105326in}{0.987544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451910in}{1.098480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854444in}{0.673918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222523in}{0.991483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379289in}{0.935525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910531in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164746in}{0.929430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407038in}{1.185898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440013in}{1.012166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543592in}{1.240083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686247in}{0.560477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617679in}{1.218943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468432in}{1.039779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696637in}{0.554557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099098in}{0.930293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208016in}{1.103419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833391in}{0.733638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216043in}{0.883998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203233in}{0.927613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285331in}{0.975188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975085in}{0.796261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049576in}{0.805148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918729in}{1.230134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932145in}{0.760147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001281in}{0.930467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493348in}{1.074278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226335in}{0.966311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937087in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215770in}{0.835119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595957in}{1.073534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162239in}{0.886465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390729in}{1.058768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675392in}{1.017952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510062in}{1.041248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947046in}{0.745278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257643in}{1.162157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217226in}{0.956177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738967in}{0.606013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315450in}{1.146612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660072in}{1.197699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124219in}{0.848085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864810in}{0.703461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177541in}{0.838156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141951in}{0.949671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915958in}{0.891323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341040in}{1.200986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992778in}{1.039268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947233in}{0.807867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654572in}{0.552095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153860in}{1.241627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966045in}{0.855796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775038in}{0.662260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006653in}{0.867713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971068in}{0.854248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247191in}{1.107744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112527in}{0.964662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846631in}{1.007261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232159in}{1.219535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900795in}{0.872466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884402in}{0.947711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060668in}{0.918974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228565in}{0.966298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791542in}{0.768458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011786in}{1.007797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076803in}{0.976412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{0.666731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015598in}{1.236150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881346in}{0.877236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832983in}{0.742776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200731in}{1.218666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643999in}{1.083616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775755in}{0.762451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640630in}{1.217130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124775in}{1.197205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059773in}{1.028359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145641in}{1.176200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740184in}{0.652091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254775in}{1.203857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762668in}{0.864803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977031in}{1.010675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394646in}{0.956912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693010in}{1.233451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160699in}{0.861909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007570in}{1.103552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503470in}{1.190173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781756in}{0.791078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084697in}{1.183720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077668in}{1.077984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858452in}{0.892194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713841in}{0.696327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833476in}{1.045295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866950in}{0.822372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814672in}{1.154236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732954in}{0.976829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857342in}{0.833938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396251in}{1.077271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720601in}{0.699245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745207in}{0.855776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826857in}{1.164310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847080in}{0.996764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742753in}{0.831009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719269in}{0.922429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922535in}{1.181230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870208in}{1.032043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733565in}{0.845132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788749in}{0.969319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810938in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724913in}{0.911859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910973in}{1.105630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911355in}{1.215556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840189in}{0.904854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889426in}{1.095904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717875in}{0.737086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005774in}{1.046995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733158in}{0.933460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926663in}{1.173131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699636in}{0.639203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761747in}{0.861380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010704in}{1.004476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860536in}{0.931362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671021in}{0.603760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732981in}{0.723089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085458in}{1.073540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849490in}{0.953801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773771in}{0.849933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915206in}{0.925608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832549in}{1.086556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784872in}{0.779390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725476in}{0.924933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676364in}{0.601390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777282in}{0.818122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850679in}{0.921457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749512in}{1.033709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800225in}{1.242765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835388in}{0.923701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851620in}{0.845174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694180in}{0.751986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112107in}{1.087975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903262in}{0.903941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732065in}{0.662139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907582in}{0.998746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890057in}{1.084837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963596in}{1.071390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753069in}{0.927896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857371in}{0.920274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014653in}{1.087185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079087in}{1.232381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734880in}{1.104765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808336in}{0.904552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724334in}{0.626111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820066in}{0.902005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837953in}{1.031894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659113in}{0.607356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722081in}{0.652052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010575in}{1.210529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705974in}{0.757238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812269in}{0.934009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817737in}{1.105104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397625in}{1.139993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984299in}{1.150375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007196in}{0.933965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743933in}{0.979217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717992in}{0.667857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777146in}{0.874195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201467in}{1.059600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895444in}{0.940681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720439in}{0.830325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706053in}{0.739913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772609in}{0.966203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926462in}{1.006561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823647in}{1.135300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846119in}{1.071171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877299in}{0.920621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740408in}{0.941045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783180in}{1.160239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850051in}{1.088600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028876in}{1.084662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848941in}{1.027335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811057in}{0.870763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864582in}{0.891008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835062in}{0.980765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748858in}{1.001924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789668in}{1.007873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871372in}{1.185802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911856in}{1.216315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747270in}{0.907276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018369in}{1.057024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023269in}{1.226471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799716in}{1.062022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800956in}{1.066207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763902in}{0.774574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730893in}{0.927879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698387in}{0.704484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858240in}{0.894242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127435in}{1.133835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652068in}{0.579574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730481in}{0.765015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760470in}{0.981972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832583in}{0.899418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855791in}{0.977381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701871in}{0.810835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725211in}{0.955925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800842in}{0.724253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848251in}{0.993907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804477in}{0.763571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718121in}{0.735850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737509in}{0.774278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764798in}{0.973495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673167in}{0.634935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852787in}{1.102214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793173in}{1.193699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681061in}{0.740902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754094in}{0.901968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786098in}{1.220210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719157in}{0.929950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685255in}{0.796934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919573in}{1.153923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771829in}{0.742991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761366in}{0.828025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673302in}{0.710246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861423in}{0.973435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068300in}{1.118599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723678in}{0.643411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885644in}{0.903065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787356in}{1.001929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764010in}{0.961400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861328in}{0.866804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788981in}{1.038893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874189in}{0.942475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776941in}{0.956342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984912in}{1.095600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957049in}{1.179100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714065in}{0.675832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711298in}{0.820765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665810in}{0.567110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772689in}{0.716564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708309in}{0.719984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772841in}{1.037452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771704in}{0.913307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848358in}{0.871230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059495in}{0.973818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895481in}{0.924583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871242in}{1.170512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855476in}{0.996246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988717in}{1.120384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857422in}{1.049990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841725in}{0.873952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069326in}{1.248360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951995in}{1.041218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712156in}{0.842888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655116in}{0.571295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892725in}{1.029309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877065in}{1.117808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732866in}{0.778455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769823in}{1.086164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700468in}{0.766480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801061in}{0.927836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733580in}{0.905430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771791in}{0.856739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852952in}{1.228118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801440in}{1.007864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714927in}{0.700363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774251in}{1.232495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846231in}{0.997669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797373in}{0.854674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801487in}{1.048123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761901in}{0.695464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748763in}{1.081059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874832in}{1.170584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799824in}{0.743270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805939in}{1.069660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148580in}{1.197571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766468in}{1.016855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696621in}{0.731230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857059in}{1.074404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771150in}{1.089532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972186in}{1.197174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703245in}{0.921240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961330in}{1.201257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869768in}{0.911698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908642in}{1.193738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723144in}{0.883007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720077in}{0.861579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862687in}{0.901873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687004in}{0.712389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757022in}{1.071721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848449in}{0.962701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958401in}{0.940199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735013in}{0.925184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978194in}{1.193572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796712in}{0.907250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787040in}{0.916217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862799in}{1.010168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765619in}{1.041702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782149in}{0.858221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961848in}{1.024361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706894in}{0.813176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882366in}{1.074113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894811in}{0.940545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711872in}{0.818901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769096in}{0.987616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797264in}{1.042222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737627in}{0.935734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053458in}{1.207009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097175in}{1.200252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849591in}{1.039048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813495in}{0.960875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868778in}{1.080979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035846in}{1.141560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790437in}{0.738472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886849in}{0.921561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706249in}{0.699676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813995in}{1.115501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678216in}{0.695989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719640in}{0.736397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006242in}{1.210636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695452in}{0.701268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027022in}{1.233931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761038in}{0.924641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874385in}{1.046957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766183in}{0.711888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777276in}{1.123729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810826in}{0.947179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293522in}{1.241635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784087in}{0.995773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720081in}{0.880591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776836in}{0.821189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704781in}{0.801310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889590in}{0.871794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782666in}{1.177671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061701in}{1.213526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790882in}{0.843736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732850in}{0.948117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154739in}{1.111033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122106in}{1.159030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729101in}{0.793333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851635in}{0.952928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046904in}{1.222476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732015in}{0.742273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276803in}{1.245517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806677in}{0.989470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922903in}{1.227886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739678in}{0.899295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711078in}{0.732231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714378in}{0.694908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985709in}{1.163417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014531in}{1.054044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677571in}{0.659219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901446in}{1.093820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939794in}{1.192736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717924in}{0.782212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892459in}{1.069808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849442in}{1.073389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786835in}{1.095509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835224in}{1.125158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707881in}{0.635631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996557in}{1.208949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777254in}{1.028357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087747in}{1.212471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832771in}{1.181002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711945in}{0.811424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204245in}{1.221779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728660in}{0.762108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872458in}{0.956533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913748in}{1.146412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756677in}{0.997330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937816in}{1.040418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811346in}{0.869439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873657in}{1.115847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735659in}{0.698558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752931in}{1.020662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051433in}{0.981873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715416in}{0.783799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942138in}{1.125841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687174in}{0.795546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701089in}{0.833021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914180in}{0.863377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995105in}{1.199804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768270in}{1.190635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762420in}{1.245312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840017in}{1.017445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834691in}{0.849572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931710in}{1.170283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831052in}{1.233465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897306in}{0.843036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813731in}{0.731555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810290in}{0.899913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714232in}{0.930125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052947in}{1.038771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675857in}{0.613484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908531in}{1.105825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729000in}{0.833115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935535in}{1.146198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895688in}{0.953341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719591in}{0.914092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880490in}{0.831714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800494in}{0.908751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697040in}{0.633667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916368in}{1.005455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696772in}{0.641353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983000in}{1.201444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873108in}{1.088542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949591in}{1.079676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769164in}{0.814937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022816in}{1.101741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667116in}{0.650940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784932in}{0.987550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693814in}{0.633362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723050in}{0.698501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710792in}{0.805027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771356in}{0.750153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118108in}{1.178100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818030in}{1.181609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008064in}{1.001921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729468in}{0.813196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769844in}{1.108935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866448in}{0.947927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751951in}{0.968969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718050in}{0.655466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734250in}{0.938106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807997in}{0.904115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763517in}{0.846200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004102in}{1.118130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677209in}{0.706646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760523in}{1.001698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677781in}{0.736277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932811in}{1.114940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881727in}{1.229980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966322in}{1.158435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757141in}{1.068682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157526in}{0.892647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664384in}{0.580828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841764in}{0.876646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758046in}{0.810530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835939in}{1.156004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706133in}{0.812558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164112in}{1.069393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015286in}{1.104865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843593in}{1.184174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810465in}{0.898657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799477in}{1.147713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926803in}{1.202121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055706in}{1.140401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774709in}{1.213093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015550in}{1.172338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769478in}{1.226391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669189in}{0.676735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783193in}{0.884755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855196in}{1.009359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729458in}{0.950322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061010in}{1.169805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027952in}{1.148702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838919in}{1.236255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711868in}{0.850608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737509in}{1.003643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886504in}{1.010540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732370in}{0.789909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800709in}{1.055651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908935in}{1.061474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876751in}{1.123764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982360in}{1.164758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722179in}{0.765256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718769in}{0.799172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045019in}{1.175657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797971in}{0.723379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760673in}{1.016831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777390in}{0.780372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840069in}{1.075916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891467in}{1.152465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018932in}{1.045027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176410in}{1.220126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898462in}{1.235719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760955in}{0.921215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866265in}{1.150732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724605in}{0.922408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859544in}{0.919578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757509in}{1.083285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849403in}{0.964766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743648in}{1.130828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504371in}{0.447963in}}{\pgfqpoint{3.044864in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804945in}{1.248852in}}%
\pgfpathlineto{\pgfqpoint{3.410832in}{1.248852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504371in}{0.447963in}}{\pgfqpoint{3.044864in}{1.721818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804945in}{0.526228in}}%
\pgfpathlineto{\pgfqpoint{0.804945in}{2.091517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504371in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{0.504371in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504371in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.447963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832391in}{1.972143in}}%
\pgfpathlineto{\pgfqpoint{3.452547in}{1.972143in}}%
\pgfpathlineto{\pgfqpoint{3.452547in}{2.181920in}}%
\pgfpathlineto{\pgfqpoint{2.832391in}{2.181920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.396992in,y=2.049254in,right,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{PM\_SNR\,=\,1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> skybot_gtc_pm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469366in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.469366in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609360in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.609360in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009343in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.009343in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409326in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.409326in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809309in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.809309in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209292in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.209292in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609275in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.609275in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009258in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.009258in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409241in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409241in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.009300in,y=0.170033in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_{\mathrm{GTC}}\) / ("/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{0.524990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.275114in,y=0.492873in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{0.748771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=0.716654in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{0.972552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=0.940435in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.196333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.164216in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.420114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.387998in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.643895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.611779in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.867677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.835560in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{2.091458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=2.059341in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164196in,y=1.308224in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_{\mathrm{SkyBoT}}\) / ("/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469366in}{0.446667in}}{\pgfqpoint{3.079869in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609360in}{0.524990in}}%
\pgfpathlineto{\pgfqpoint{1.009343in}{0.748771in}}%
\pgfpathlineto{\pgfqpoint{1.409326in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{1.809309in}{1.196333in}}%
\pgfpathlineto{\pgfqpoint{2.209292in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{1.643895in}}%
\pgfpathlineto{\pgfqpoint{3.009258in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{3.409241in}{2.091458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469366in}{0.446667in}}{\pgfqpoint{3.079869in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845857in}{1.210615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845857in}{1.210988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845857in}{1.211492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726379in}{1.149753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726379in}{1.149728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874091in}{1.228870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.441678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.441571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.441465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.441373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.441207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.441114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.441009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.440905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.440800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244777in}{1.440696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831160in}{1.214660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831160in}{1.214470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831160in}{1.214298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831160in}{1.214098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831160in}{1.213916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831160in}{1.213572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.865439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.865332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.865225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.865111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.865006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.864901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.864806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.864665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092555in}{1.864343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030570in}{1.323130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030570in}{1.323235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030570in}{1.323342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030570in}{1.323443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030570in}{1.323538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.383314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.383430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.383542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.383658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.383764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.383869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.383969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.384067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.384168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.384260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.384368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.384512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.384583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049958in}{1.384630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.677689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.677514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.677346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.677171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.677006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.676835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.676672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.676506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.676344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.676178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.676019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.675854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.675692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.675539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664702in}{1.675377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.268860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.269998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.270986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.271069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943563in}{1.271153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.293958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.294039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.294143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.294268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.294330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952345in}{1.294370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.426983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.426656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.426325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.426009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.425685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.425369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.425043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.424737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.424327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.263331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.263152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.262977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.262800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.262627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.262454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.262283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.262114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.261947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.261780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.261614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928958in}{1.261441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.376957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.377072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.377186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.377302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.377409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.377512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.377616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924326in}{1.377715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924326in}{1.377814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924326in}{1.377909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127597in}{1.378027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924326in}{1.378027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924326in}{1.378163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924326in}{1.378235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924326in}{1.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.137914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.137761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.137613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.137476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.137329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.137183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.137038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.136907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.136764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.136624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.136483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.136346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.136221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.135951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.135818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.135687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708210in}{1.135558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.388783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.388614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.388129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.387972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.387809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.387654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.387492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.387339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.387179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.387030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.386872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.386723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142419in}{1.386415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909075in}{1.246517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909075in}{1.246618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909075in}{1.246725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909075in}{1.246819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909075in}{1.246932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343925in}{0.933410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343925in}{0.933359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343925in}{0.933307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343925in}{0.933253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343925in}{0.933197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343925in}{0.933086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.130221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.130064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.129909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.129754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.129608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.129455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.129306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.129156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.129007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.128869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.128724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.128580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.128437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.128294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.128155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.128017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.127878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.127741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.127607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.127474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691682in}{1.127353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.193589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.193739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.193887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.194170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.194442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.194571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.194704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.194826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.194975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.195154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.195250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748475in}{1.195323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.339328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.339467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.339629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.339908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.340041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.340187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.340316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.340452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.340571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.340711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067385in}{1.340824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356043in}{0.943337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.742340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.742202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.742085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.741264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.741136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.741008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.740883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.740778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.740655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.740533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.740412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.740292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998518in}{0.740194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.236161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.236023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.235883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.235745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.235608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.235472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.235337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.235201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.235066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.234932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.234799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.234668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.234536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.234405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.234405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.234274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.234145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.234010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.233004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.232884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.232758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.232640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.232521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872886in}{1.232403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.075141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.074982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.074833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.074677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.074523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.074370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.074225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.074075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.073928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594031in}{1.073780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.268035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.267877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.267733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.267538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.267413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.267244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.267117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.266979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883910in}{1.266860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412478in}{0.974312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196772in}{0.851648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196772in}{0.851623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196772in}{0.851587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196772in}{0.851540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196772in}{0.851485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196772in}{0.851389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382546in}{0.956782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.706376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.706253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.706121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.706001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.705873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.705756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.705626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.705513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930349in}{0.705341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396437in}{0.964514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.830964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.831956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156917in}{0.832633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.616080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.615010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.614899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.614787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.614676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.614567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.614464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.613425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.613295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.613166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.613062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.612889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.612605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.612443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.612287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.612136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.611962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.611868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.611770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.611674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770194in}{0.611581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845857in}{1.210735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845857in}{1.211108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726379in}{1.149742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726379in}{1.149748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726379in}{1.149738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726379in}{1.149680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.604623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.604522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.604414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.604316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.604216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.604120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.604018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.603301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.602505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.602410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.602319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.602240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.602116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749852in}{0.601253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.551553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.551601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.551650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.551676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.551749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.551872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.551946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.552020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.552094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.552170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.552219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.552291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.552341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850967in}{0.552390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081148in}{0.789739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331641in}{0.933994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331641in}{0.933961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331641in}{0.933915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331641in}{0.933866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.279022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960217in}{1.278507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823382in}{1.190109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823382in}{1.190247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823382in}{1.190376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823382in}{1.190508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823382in}{1.190675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.912639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.912754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.912875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.912997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.913119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.913242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.913369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.913622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.913754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.913882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.914014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.914418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.914553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.914691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.915116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.915259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.915402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307089in}{0.916003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.105487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.105639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.105798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.105964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.106133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.106174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.106321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.106247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.106395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655525in}{1.106473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302406in}{0.907310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302406in}{0.907262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.713550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302406in}{0.907203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.713617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.713673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.713739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.713837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302406in}{0.907134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.713927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.714941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.715039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.715139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.715254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.716390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.716498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.716608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.716718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.716830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.716932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.717983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951029in}{0.718710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.650652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248775in}{0.651914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.287013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.286984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.286950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978609in}{1.286921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.268123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.268084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.267093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938014in}{1.266064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865989in}{1.223461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.834026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178267in}{0.833290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268805in}{0.896179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973475in}{1.287183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.886660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.886765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.886873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.886985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.887124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.887101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.887225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.887181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.887328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333300in}{0.887284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.814297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.814219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.814139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.814078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.813051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.812075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.811972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.811869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.811764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.811457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.811111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.046754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.046895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.047050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.047205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.047361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.047520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.047671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.047834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.047997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.048164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.048321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.048490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.048661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.048831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.048997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.049172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.049349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.049528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.049707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.049878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.050063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.050246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.050433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.050812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549289in}{1.051003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328271in}{1.479326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328271in}{1.479296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328271in}{1.479251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328271in}{1.479198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328271in}{1.479044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328271in}{1.478955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328271in}{1.478857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.264253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.264198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.264005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942043in}{1.263615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249278in}{1.440101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.340540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.343385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.343549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.343714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.343880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.344047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.344217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.344387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079446in}{1.344547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353635in}{0.933916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.357245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.357168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.357087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.357005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.356114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007483in}{1.355872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170678in}{1.934531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170678in}{1.934764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170678in}{1.934992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170678in}{1.935229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170678in}{1.935468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170678in}{1.935708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170678in}{1.935941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469366in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.469366in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469366in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> skybot_jplus_pm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469366in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.469366in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609360in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.609360in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959345in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959345in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309330in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.309330in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659315in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.659315in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009300in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.009300in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359285in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.359285in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709271in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.709271in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059256in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.059256in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409241in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.409241in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.009300in,y=0.170033in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_{\mathrm{J-PLUS}}\) / ("/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{0.524990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.275114in,y=0.492873in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{0.718613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=0.686497in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{0.912237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=0.880120in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.105860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.073743in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.299483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.267366in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.493107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.460990in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.686730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.654613in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{1.880353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=1.848236in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469366in}{2.073977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219751in,y=2.041860in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.164196in,y=1.308224in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_{\mathrm{SkyBoT}}\) / ("/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469366in}{0.446667in}}{\pgfqpoint{3.079869in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609360in}{0.524990in}}%
\pgfpathlineto{\pgfqpoint{0.959345in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{1.309330in}{0.912237in}}%
\pgfpathlineto{\pgfqpoint{1.659315in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{2.009300in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{2.359285in}{1.493107in}}%
\pgfpathlineto{\pgfqpoint{2.709271in}{1.686730in}}%
\pgfpathlineto{\pgfqpoint{3.059256in}{1.880353in}}%
\pgfpathlineto{\pgfqpoint{3.409241in}{2.073977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469366in}{0.446667in}}{\pgfqpoint{3.079869in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679106in}{1.113887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944929in}{1.253396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853517in}{1.204947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671312in}{1.104990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249633in}{0.860076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413689in}{0.951099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308059in}{0.889882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176507in}{0.822072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386998in}{0.939016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213762in}{0.840878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910904in}{1.220705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269570in}{0.870127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268527in}{0.872043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401146in}{0.952854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275881in}{0.875533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320997in}{0.893451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397550in}{0.897857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526835in}{0.990938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127497in}{1.324256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430298in}{0.965676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367009in}{0.934625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261723in}{0.867646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590453in}{1.048849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402300in}{0.941462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481524in}{0.992780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358198in}{0.931163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399243in}{0.945126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366177in}{0.934848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505625in}{1.009432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419869in}{0.947682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412017in}{0.960685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250720in}{0.851293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510045in}{1.005274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532982in}{1.017331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366407in}{0.932054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342126in}{0.916443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420989in}{0.939510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099242in}{0.765077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547738in}{1.021565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621800in}{1.069440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471102in}{0.988481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496355in}{0.987330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460997in}{0.975268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387816in}{0.941904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341603in}{0.913194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454513in}{0.977795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198955in}{0.838972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453441in}{0.976639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437465in}{0.963995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456481in}{0.973690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326603in}{0.904647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562067in}{1.037712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595033in}{1.056286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518254in}{1.016874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433940in}{0.969808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566199in}{1.033858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507438in}{0.973022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149918in}{0.815071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353496in}{0.926944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415971in}{0.958319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574322in}{1.034173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435372in}{0.965887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778490in}{1.140318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585634in}{1.032785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438640in}{0.964418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558051in}{1.035399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471881in}{0.982542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617644in}{1.061639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694439in}{1.104445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615688in}{1.056738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491127in}{1.000056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380329in}{1.482438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604692in}{1.040513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396928in}{0.940134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441270in}{0.969947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358484in}{0.934793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223048in}{0.854368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909173in}{0.678150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953991in}{0.689177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312038in}{0.911813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418212in}{0.971172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970155in}{0.709847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409570in}{0.965133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795093in}{0.607277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236786in}{0.860777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940872in}{0.689833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127811in}{0.798634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161147in}{0.822215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398698in}{0.949711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499305in}{1.008515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376123in}{0.937852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509742in}{1.004296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389271in}{0.936809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441742in}{0.968549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188809in}{1.386958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536692in}{1.026337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434812in}{0.959461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312987in}{1.523516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546529in}{1.522065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151435in}{0.802728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262301in}{0.871340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230420in}{0.856261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220365in}{0.849269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405262in}{0.948756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394080in}{0.939295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385907in}{0.938450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202130in}{0.839055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245561in}{0.867102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230373in}{0.850995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180368in}{0.823039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233369in}{0.854494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248620in}{0.864266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169951in}{0.823109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169547in}{0.820483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244445in}{0.861362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177831in}{0.822625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408453in}{0.954067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275686in}{0.882715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195153in}{0.839521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402199in}{0.954171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170756in}{0.823009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151002in}{0.811223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367719in}{0.930641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274400in}{0.885987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254918in}{0.877577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315790in}{0.906777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223568in}{0.856857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164933in}{0.819217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055096in}{0.750081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190626in}{0.826542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402254in}{0.955091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213121in}{0.842224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412757in}{0.959805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201654in}{0.836545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824059in}{1.201605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299868in}{0.892826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198428in}{0.838829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301791in}{0.893569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268396in}{0.880273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348673in}{0.920623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418878in}{0.963292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321214in}{0.878416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815502in}{1.158490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479644in}{0.990818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336361in}{0.920154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408325in}{0.943333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520938in}{1.017985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502302in}{1.018575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431012in}{0.980419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231088in}{0.864892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232502in}{0.866094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987472in}{0.718328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073013in}{0.773544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407408in}{0.958504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399696in}{0.956759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468930in}{0.990139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305545in}{0.906471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389425in}{0.928300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446711in}{0.973418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366896in}{0.931101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382117in}{0.928380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202541in}{0.839212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234126in}{0.851723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496993in}{1.004916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268056in}{0.872377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129505in}{0.791843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264435in}{0.873816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363059in}{0.925326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313909in}{0.896429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405637in}{0.955906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406168in}{0.952308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508377in}{1.005809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298707in}{0.889086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246466in}{0.856827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372552in}{0.932336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140254in}{0.789098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308707in}{0.897478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481677in}{0.982028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637191in}{1.077433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423160in}{0.950491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370088in}{0.939218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423817in}{0.955252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552324in}{1.021065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538710in}{1.022367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661155in}{1.088667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285685in}{0.885885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619867in}{1.073003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390066in}{0.952556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418711in}{0.958922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376767in}{0.924935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387592in}{0.922815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821628in}{0.635679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837110in}{0.643778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830688in}{0.637495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908248in}{0.681417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211768in}{0.851035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164236in}{0.827453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929621in}{0.686063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933711in}{0.696233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016941in}{0.752621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303783in}{0.906970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492013in}{0.991947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543445in}{1.026080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424791in}{0.966706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416079in}{0.955564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208841in}{0.849555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492662in}{1.000728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448410in}{0.969388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219707in}{0.830273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445242in}{0.963850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477194in}{0.983871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458050in}{0.980009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505624in}{1.007558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485681in}{0.990772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572963in}{1.035957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144948in}{0.809981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563633in}{1.030200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377062in}{0.936983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442776in}{0.974638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554571in}{1.020925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585104in}{1.064417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465674in}{0.978631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696216in}{1.109138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601940in}{1.039372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373280in}{0.923780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734005in}{1.128788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173595in}{1.376729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718064in}{1.124297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703310in}{1.105429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506601in}{0.998661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404197in}{0.941761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475083in}{0.975388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190255in}{0.842851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463382in}{0.986966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626915in}{1.071875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622929in}{1.073615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570457in}{1.043447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538509in}{1.026873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434580in}{0.968524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610226in}{1.059953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494398in}{0.990529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679018in}{1.107621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455208in}{0.976868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431606in}{0.981826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263053in}{0.889641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371148in}{0.944230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549767in}{1.028989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604317in}{1.076309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333677in}{0.913790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637476in}{1.084831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304302in}{0.883008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544699in}{1.037528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441427in}{0.965551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736047in}{1.128779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419647in}{0.961258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090302in}{0.770321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453511in}{0.967485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717630in}{1.099965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191985in}{0.840051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394983in}{0.944651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430327in}{0.959909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020236in}{0.739299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874651in}{0.650600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019948in}{0.735583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104262in}{0.782322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006912in}{0.773420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299256in}{0.900170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039646in}{0.743194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425901in}{0.971329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906879in}{0.669559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949018in}{0.689671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127168in}{0.799204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130626in}{0.797784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006410in}{0.732941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372088in}{0.933274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388408in}{0.936832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250908in}{1.401683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649547in}{1.079419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649079in}{1.089626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530493in}{1.018468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522002in}{1.013486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421591in}{0.955508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485923in}{0.992436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518850in}{1.013708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613469in}{1.061204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566010in}{1.024954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154630in}{0.810684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328273in}{0.923350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062761in}{0.756875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991582in}{1.297466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087406in}{0.778167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354240in}{0.921015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321225in}{0.914479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045936in}{0.766294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160671in}{0.818405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259353in}{0.867769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258665in}{0.869766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294979in}{0.891884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150934in}{0.814187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122081in}{0.797703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350586in}{0.928017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350012in}{0.917882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039396in}{0.740199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046689in}{0.747949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074660in}{0.763439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296733in}{0.888457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912271in}{1.215263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270992in}{0.866332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249844in}{0.866006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165189in}{0.812395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152825in}{0.803680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004712in}{0.748339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884101in}{0.684823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945853in}{0.712532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934864in}{0.707639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119661in}{0.819345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750394in}{1.170137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030575in}{0.765729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009294in}{0.746193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023830in}{0.771281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095428in}{0.801057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047297in}{0.771768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299588in}{0.909237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289929in}{0.901716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117835in}{0.802879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938455in}{0.711419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272290in}{1.460195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168498in}{0.834474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982991in}{0.738046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456312in}{1.604970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524359in}{1.046155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990038in}{0.748860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034919in}{0.765354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926779in}{0.717077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158949in}{0.832323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786896in}{1.191867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342299in}{0.947731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174274in}{0.846370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159879in}{0.836888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113763in}{0.809597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989940in}{0.750015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154324in}{0.833130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474253in}{1.012586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008175in}{0.753137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947353in}{1.288447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965648in}{0.738222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018369in}{0.757838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417117in}{0.982589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697348in}{1.141893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144142in}{0.831541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271073in}{0.896088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940692in}{0.716665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007802in}{0.751164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422982in}{0.988247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477841in}{1.019341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267347in}{0.895925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398556in}{0.947888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386201in}{0.944057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261211in}{0.858245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363143in}{0.929839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364479in}{0.924405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181774in}{1.380874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787365in}{1.160263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915818in}{1.233457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900430in}{1.224212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920499in}{1.239898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867286in}{1.216225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819214in}{1.177580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894119in}{1.220577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819174in}{1.164114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051318in}{1.323360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941566in}{1.247546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022284in}{1.275934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085251in}{1.339639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731337in}{1.134021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972411in}{1.259408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443000in}{0.988853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828252in}{0.638779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727652in}{0.582170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041238in}{0.757471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259455in}{0.880513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976368in}{0.723482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905709in}{0.700558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830452in}{0.650571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054523in}{0.785539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970391in}{0.742907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918998in}{0.696333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807118in}{0.635925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302888in}{0.929369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889631in}{0.677521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963470in}{0.715278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989059in}{0.743707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995758in}{0.744330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026017in}{0.761995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281057in}{0.899649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014811in}{0.765609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374010in}{0.976028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125135in}{0.827902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244025in}{1.460183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999112in}{0.757047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945656in}{0.721213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855786in}{0.677797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019555in}{0.763165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244623in}{0.879787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651654in}{1.105522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913442in}{0.706747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424613in}{0.990038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044761in}{0.776263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297683in}{0.921508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366195in}{0.956178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177236in}{0.851485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426754in}{0.994155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257614in}{0.877964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355410in}{0.956982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396823in}{0.979205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169026in}{0.835875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132795in}{0.825491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151593in}{0.828969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389684in}{0.955273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910306in}{0.705956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504565in}{1.020598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348051in}{0.933184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113453in}{0.799293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180485in}{0.835706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397715in}{0.965253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095813in}{0.789758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108076in}{0.798191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452951in}{0.997638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642347in}{1.096755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398125in}{0.970232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583454in}{1.635272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252818in}{0.886431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402640in}{0.970076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437801in}{1.012616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220918in}{0.875024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058691in}{0.784521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078524in}{0.787940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646535in}{1.103983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754887in}{0.609631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684809in}{1.120488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102962in}{0.803338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885750in}{0.682197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999745in}{0.749530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156647in}{0.829598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141538in}{0.828303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977977in}{0.734355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128839in}{0.811329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190963in}{0.846036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997901in}{0.739174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279457in}{0.904305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161311in}{0.830316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720725in}{1.135412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892174in}{1.207316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837487in}{1.185298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784582in}{1.167245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691225in}{1.137805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696449in}{1.120826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020310in}{1.299544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864839in}{1.212206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022321in}{1.300181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934916in}{1.253160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885809in}{1.207059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087353in}{1.298346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085349in}{1.257240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118520in}{0.810237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220303in}{0.859575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097121in}{0.786820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359554in}{0.959642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262194in}{0.878670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409620in}{0.963727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176783in}{0.839238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648272in}{1.102437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991465in}{0.730609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135719in}{1.404263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008208in}{0.739316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946846in}{0.703685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419978in}{0.981822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330976in}{0.923047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861941in}{0.682990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308612in}{0.912508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254520in}{0.884519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100630in}{0.810746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141411in}{0.831692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134295in}{0.819422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922851in}{0.723115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416719in}{0.986448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744326in}{1.138756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900114in}{1.228460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827542in}{1.196382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708963in}{1.123683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750583in}{1.140192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760298in}{1.137345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018223in}{1.307563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824202in}{1.185294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924650in}{1.228543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699883in}{1.115512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669374in}{1.101710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002387in}{1.281051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825385in}{1.188242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932961in}{1.243381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910213in}{1.232441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867339in}{1.212405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755552in}{1.150419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644011in}{1.088991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687010in}{1.116377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345360in}{1.500223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860331in}{1.207499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680378in}{1.111924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798963in}{1.171469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754780in}{1.150048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512990in}{1.016896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690876in}{1.110097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766718in}{1.155269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891279in}{1.213762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811825in}{1.185317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798415in}{1.167195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850466in}{1.192277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935515in}{1.239307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951804in}{1.257603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912810in}{1.220088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762372in}{1.143786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052971in}{1.315227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884550in}{1.221707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909587in}{1.226968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792051in}{1.165159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714541in}{1.125078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343667in}{1.455419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912933in}{1.211112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041315in}{1.309707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664637in}{1.102136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840722in}{1.197827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317489in}{0.910159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974553in}{1.279045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745639in}{1.143195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576129in}{1.051904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805995in}{1.189782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648690in}{1.090032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633098in}{1.084786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987051in}{0.734342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933794in}{0.705073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665268in}{1.099173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944548in}{1.240449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599063in}{1.065366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519207in}{1.013513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521738in}{1.016629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458263in}{0.981253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696993in}{1.096761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292263in}{0.890820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367976in}{0.933518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313772in}{0.911178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373767in}{0.938206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369188in}{0.937425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439792in}{0.977204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387022in}{0.960773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407744in}{0.962204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406755in}{0.966868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333245in}{0.920676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349254in}{0.930894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496123in}{1.001664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511322in}{1.020193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566058in}{1.054110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496197in}{1.011827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403037in}{0.955966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386828in}{0.960036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414250in}{0.952296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507094in}{1.012407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712813in}{1.121679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639063in}{1.092016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639049in}{1.093212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643835in}{1.080897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735994in}{1.756629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572983in}{1.045621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681170in}{1.115711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596290in}{1.045188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488457in}{0.988850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624617in}{1.075521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269515in}{0.982202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752411in}{1.146201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400546in}{1.498971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919673in}{1.226352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902834in}{1.222431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855204in}{1.206437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751479in}{1.142162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000653in}{1.283778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758840in}{1.136325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964182in}{1.261330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779694in}{1.167105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931942in}{1.227409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903523in}{1.219037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884357in}{1.227957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808760in}{1.168729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813051in}{1.182761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830348in}{1.201409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737087in}{1.130407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737192in}{1.148528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908351in}{1.236860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697734in}{1.118350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871261in}{1.205998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841763in}{1.197147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549593in}{1.508141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602043in}{1.056326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776889in}{1.155948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801489in}{1.173612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367059in}{0.931578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410599in}{0.951833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638577in}{1.078767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429015in}{0.954789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542741in}{1.031690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424609in}{0.952582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673442in}{1.105434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678068in}{1.111315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869690in}{1.236349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821186in}{1.188348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809094in}{1.179575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990500in}{1.257429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635197in}{1.079740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630862in}{1.072269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826446in}{1.171379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981354in}{1.288609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081611in}{0.781117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338769in}{0.932957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363035in}{0.930293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432128in}{0.953755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414960in}{0.968150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300239in}{0.901554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514442in}{1.014680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319471in}{0.905759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540317in}{1.028040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521368in}{1.022254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506338in}{1.016188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452558in}{0.975386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547327in}{1.027645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542869in}{1.037603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371561in}{0.941271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780711in}{1.149253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595557in}{1.052410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682544in}{1.118702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236513in}{0.859476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208351in}{0.847319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071980in}{0.767665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119102in}{0.782177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399136in}{0.951470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044174in}{0.758909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247936in}{1.480023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038448in}{1.293887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878488in}{1.203767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750053in}{1.171376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851343in}{1.196408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943984in}{1.230155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830091in}{1.170746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708846in}{1.117534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742534in}{1.140597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707493in}{1.119316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894108in}{1.223054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837014in}{1.180478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693375in}{1.141778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002222in}{1.279953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689544in}{1.108797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582211in}{1.040333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498003in}{0.990715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481507in}{0.994532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508579in}{0.991218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589429in}{1.041772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644745in}{1.089295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433812in}{0.963302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748464in}{1.143553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668466in}{1.100850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706667in}{1.126245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728260in}{1.142891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476231in}{0.995589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053528in}{1.322895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669435in}{1.095381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604230in}{1.070282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553281in}{1.037042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597256in}{1.069150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490356in}{1.002157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798074in}{1.164382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812711in}{1.160246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846622in}{1.196810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792727in}{1.152017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866927in}{1.205732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699092in}{1.125065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796419in}{1.166407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898065in}{1.219968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643376in}{1.088223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009806in}{1.280420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492181in}{1.560770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825530in}{1.183453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733792in}{1.129974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852961in}{1.196780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735766in}{1.125008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858606in}{1.193543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856124in}{1.195099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824877in}{1.179983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745426in}{1.126180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691591in}{1.108100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542922in}{1.043232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936791in}{1.263540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573618in}{1.059323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673814in}{1.110775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488108in}{1.590155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271900in}{0.915153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968530in}{0.751241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835785in}{0.662547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924937in}{0.685085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712424in}{0.593085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766140in}{0.599475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961795in}{0.741576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945883in}{0.731889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840660in}{0.643636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777093in}{0.606524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767844in}{0.592785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905149in}{0.692016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714274in}{0.562214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821474in}{0.628050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047640in}{0.757110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992802in}{0.719226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020702in}{0.733160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069814in}{0.769042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519778in}{1.023195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034971in}{0.747005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148579in}{0.811027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055207in}{0.750705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925084in}{0.696727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982201in}{0.715973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146897in}{0.815532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209389in}{0.852045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541986in}{1.046301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102589in}{0.784811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112588in}{0.788968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167908in}{0.825415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785748in}{0.603317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025342in}{0.741409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829678in}{0.653215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118870in}{0.784886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195647in}{0.828792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022375in}{0.736348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004861in}{0.725488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117951in}{0.783968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051246in}{0.744534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022799in}{0.736895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236377in}{0.853528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160475in}{0.814705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369389in}{0.931112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201623in}{0.832957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339809in}{0.919164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727528in}{0.564525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206829in}{0.836335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940936in}{0.678912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232767in}{0.848876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332167in}{0.906950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190706in}{0.833478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329238in}{0.910851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267815in}{0.881895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142031in}{0.799752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056337in}{0.758543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108578in}{0.784409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233303in}{0.854967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226033in}{0.850119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312223in}{0.898201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178763in}{0.822003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126420in}{0.795933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208425in}{0.841771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215466in}{0.848257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506243in}{1.001542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632505in}{1.073472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054979in}{0.754262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925065in}{0.665832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030013in}{0.740062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222711in}{0.840376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299031in}{0.889287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393566in}{0.936810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403613in}{0.959825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238939in}{0.851738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301796in}{0.892092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205868in}{0.841392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227265in}{0.847946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122926in}{0.798045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463761in}{0.999226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104058in}{0.772521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677329in}{1.129949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205490in}{0.838397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244708in}{0.865202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080148in}{0.763631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401362in}{0.945419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374362in}{0.921433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274077in}{0.870548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006845in}{0.717318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206939in}{0.838281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243067in}{0.855912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558514in}{1.055226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970232in}{0.710486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327218in}{0.905545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287875in}{0.876941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130823in}{0.804593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039139in}{0.751073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951532in}{1.254449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436837in}{0.987355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314569in}{0.896944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779685in}{1.162732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936033in}{1.228170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835562in}{1.168873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681627in}{1.097541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579683in}{1.048896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886044in}{1.204988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587040in}{1.049289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557979in}{1.037903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812842in}{1.165383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886915in}{1.214107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627302in}{1.062458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950494in}{1.240971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723491in}{1.115365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798717in}{1.160460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738235in}{1.138668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694551in}{1.126614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650076in}{1.083324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721292in}{1.122538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670192in}{1.099008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593022in}{1.058333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925230in}{1.243513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707011in}{1.113598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732002in}{1.121286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788232in}{1.166649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577017in}{1.048992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559530in}{1.041298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739227in}{1.131500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821185in}{1.173033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622805in}{1.656516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636315in}{1.069446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639783in}{1.077141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572130in}{1.051710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636021in}{1.070859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119445in}{1.372507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668477in}{1.131117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630802in}{1.103269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475858in}{1.011455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303781in}{0.920839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890818in}{1.246420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044844in}{1.333007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083714in}{1.369034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702173in}{1.144315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621730in}{1.098218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232526in}{0.876516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727676in}{1.149392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800257in}{1.171563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684538in}{1.094325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807913in}{1.162375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635368in}{1.076112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827715in}{1.180180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719298in}{1.124517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751971in}{1.140289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605107in}{1.059344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917440in}{1.238407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917201in}{1.231968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944734in}{1.244075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755019in}{1.145783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947960in}{1.253154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688291in}{1.095599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929788in}{1.235918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826002in}{1.173968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961609in}{1.249749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844055in}{1.187204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888673in}{1.215664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917655in}{1.211392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705828in}{1.120726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926643in}{1.219946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732480in}{1.135284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699654in}{1.107064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695498in}{1.099206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888737in}{1.221737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967553in}{1.259477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910531in}{1.220221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800000in}{1.165803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790177in}{1.150462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949431in}{1.233004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744290in}{1.141766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725403in}{1.130003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809920in}{1.164310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933776in}{1.242422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862559in}{1.194854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632710in}{1.078465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969723in}{1.253174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948753in}{1.249018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432591in}{1.098239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849359in}{1.182629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957185in}{1.240034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945967in}{1.246543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800251in}{1.179109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049962in}{1.308144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808629in}{1.164002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739920in}{1.127068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667247in}{1.099466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743141in}{1.132265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660376in}{1.096305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716890in}{1.109412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795367in}{1.150364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839104in}{1.219163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964846in}{1.248172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830582in}{1.193342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743743in}{1.137996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746649in}{1.147051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649679in}{1.079804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723869in}{1.115124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812399in}{1.154891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948986in}{1.236735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824114in}{1.179906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025105in}{1.292439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967935in}{1.262991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856860in}{1.196254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225818in}{1.366766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970722in}{1.241888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782435in}{1.157175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904716in}{1.225123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776865in}{1.174610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882028in}{1.195793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753110in}{1.168900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923913in}{1.242061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984334in}{1.254229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021281in}{1.292503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974286in}{1.256664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139922in}{1.381090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023856in}{1.280477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813237in}{1.174063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043983in}{1.291273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802953in}{1.177354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707165in}{1.105881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680184in}{1.101279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851977in}{1.198929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079192in}{1.301123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967180in}{1.234631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749606in}{1.138432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082396in}{1.306431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997018in}{1.276264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723809in}{1.136186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808612in}{1.167692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709881in}{1.123348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802830in}{1.168061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696937in}{1.108230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986875in}{1.274915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798311in}{1.163882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112370in}{1.337792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000049in}{1.283243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811726in}{1.171080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779160in}{1.146045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945973in}{1.250081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840018in}{1.194888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526219in}{1.566630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058702in}{1.251970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971894in}{1.242733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735956in}{1.132225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822784in}{1.167695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790137in}{1.159282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789317in}{1.161965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712409in}{1.121930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808963in}{1.171061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699132in}{1.118291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871309in}{1.202808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842558in}{1.189127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843279in}{1.180099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930779in}{1.239897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051173in}{1.295957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705504in}{1.115925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662794in}{1.084226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963745in}{1.241504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773630in}{1.151315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920168in}{1.237339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716701in}{1.117722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058280in}{1.300279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737225in}{1.135037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685982in}{1.107714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831373in}{1.184297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968993in}{1.255365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764244in}{1.124833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769043in}{1.156354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085780in}{1.312757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859026in}{1.189176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783723in}{1.140596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741141in}{1.134852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732229in}{1.126879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013751in}{1.271726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892165in}{1.211540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935175in}{1.238194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900303in}{1.223209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729778in}{1.128779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868738in}{1.196660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860722in}{1.272519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908148in}{1.785998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196177in}{1.288038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864597in}{1.201304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770865in}{1.149659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860184in}{1.206986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717899in}{1.121647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743718in}{1.139502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653012in}{1.090944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947897in}{1.242651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961501in}{1.227344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718207in}{1.101385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966088in}{1.257170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968322in}{1.263602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026331in}{1.281369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051114in}{1.295830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743364in}{1.135051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959864in}{1.258084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835220in}{1.182830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874931in}{1.187987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903625in}{1.200254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668194in}{1.087462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012720in}{1.278650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995395in}{1.275964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846808in}{1.185038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957015in}{1.250808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826158in}{1.177078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739638in}{1.132756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952536in}{1.267894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843065in}{1.171391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225451in}{1.379836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063788in}{1.313908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700544in}{1.115227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882729in}{1.200294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984149in}{1.268139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750861in}{1.141302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745952in}{1.137831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002352in}{1.271325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982384in}{1.265095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971685in}{1.252545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759666in}{1.136023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706931in}{1.124310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729987in}{1.130188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077998in}{1.312950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965486in}{1.217546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108270in}{0.777122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792608in}{0.599166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214773in}{0.832477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092425in}{0.785430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163566in}{0.807477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015644in}{0.730899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020458in}{0.725552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747371in}{1.137698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180210in}{0.814256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235670in}{0.853499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179685in}{0.824791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115563in}{0.782388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915071in}{0.677382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262712in}{0.861408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486656in}{0.968209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200372in}{0.843685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378702in}{0.933283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119510in}{0.779901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243599in}{0.857748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227372in}{1.403927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009326in}{0.717131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372727in}{0.923604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267874in}{0.873861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983012in}{0.705685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097153in}{0.771692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167519in}{0.815476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893613in}{0.657320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208305in}{0.837631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159880in}{0.802858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186995in}{0.818056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180567in}{0.826531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349612in}{0.918189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209509in}{0.840564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850307in}{0.629399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097012in}{0.772093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930999in}{0.673273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618290in}{1.064604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408325in}{0.952767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238669in}{0.845208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395469in}{0.939945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052649in}{0.748563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207810in}{0.829013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337469in}{0.906354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193778in}{0.820147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206508in}{0.835796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305523in}{0.896947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364029in}{0.923349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371534in}{0.926608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107031in}{0.784226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264843in}{0.864175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288931in}{0.885215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019024in}{0.726413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190234in}{0.835759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093646in}{0.766696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296849in}{0.885312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226941in}{0.850647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574865in}{1.026549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308131in}{0.892850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260797in}{1.434606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345720in}{0.915387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299883in}{0.894714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165542in}{0.811328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126201in}{0.787426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343887in}{0.913158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186583in}{0.824796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312571in}{0.892198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130253in}{0.795661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264957in}{0.869098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256489in}{0.872384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259010in}{0.868678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371061in}{0.934842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431195in}{0.956520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107530in}{0.777800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404560in}{0.949666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134986in}{0.795458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401499in}{0.942272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058803in}{0.740797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374042in}{0.926174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241154in}{0.859350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588053in}{1.052088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252208in}{0.868969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991614in}{1.280377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305014in}{0.890613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231881in}{0.846946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366042in}{0.925074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423806in}{0.952630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360297in}{0.923148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292192in}{0.886729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201401in}{0.837422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588463in}{1.038266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197859in}{0.830496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497597in}{0.991829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289746in}{0.884015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301916in}{0.893316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370400in}{0.919520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133692in}{0.789118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180271in}{0.812676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196185in}{0.829180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218636in}{0.847654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536237in}{1.020279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261747in}{0.867617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087413in}{0.757391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257395in}{0.864379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370736in}{0.931749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218132in}{0.851382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181100in}{0.822629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099790in}{0.765620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572176in}{1.046737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631531in}{1.076471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331501in}{0.890457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201784in}{0.832070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298580in}{0.896260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760811in}{1.133543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157944in}{0.791758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404954in}{0.947882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307732in}{0.877355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388176in}{0.934871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339768in}{0.908915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488689in}{0.994928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424525in}{0.957143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319893in}{0.898100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629208in}{1.063888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500918in}{0.999854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385272in}{0.911503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330889in}{0.895576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297244in}{0.891243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308192in}{0.889154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278942in}{0.880791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266896in}{0.879778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572368in}{1.041108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604694in}{1.059041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391386in}{0.944316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735250in}{1.126105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315286in}{0.903589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538005in}{1.025344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322462in}{0.900264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420936in}{0.953805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515343in}{1.001823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377709in}{0.931892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502191in}{1.004720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312136in}{0.895193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249241in}{0.863819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403337in}{0.942949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363568in}{0.920000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614231in}{1.065281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515961in}{1.009701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354042in}{0.920393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903659in}{0.674176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091754in}{0.806209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200393in}{0.860707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878693in}{0.681018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241331in}{0.901168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697376in}{0.568304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994040in}{0.751901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778169in}{0.629284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734832in}{0.606074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840605in}{0.640769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201995in}{0.872438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255384in}{0.904705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219250in}{0.884394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065959in}{0.798522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791351in}{0.622498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850805in}{0.648255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017699in}{0.756669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906727in}{0.703534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146551in}{0.829550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263139in}{0.867806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102534in}{0.779689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005565in}{0.717238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023895in}{0.742477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068384in}{0.760765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113617in}{0.785952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230544in}{0.846253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135125in}{0.800508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951912in}{0.692509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179579in}{0.821309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178019in}{0.820485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222663in}{0.845703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330601in}{0.903657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110593in}{0.780504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312510in}{0.891599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083572in}{0.757808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240393in}{0.861226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021199in}{0.738278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810446in}{0.607026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214381in}{0.841361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087040in}{0.770013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947791in}{0.698404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307496in}{0.893022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158894in}{0.849578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179141in}{0.825315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304336in}{0.901344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127386in}{0.783499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107452in}{0.781670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194258in}{0.817975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101742in}{0.777111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229189in}{0.846337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415783in}{0.942043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423831in}{0.966703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086442in}{0.774412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127974in}{0.795383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163792in}{0.820055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184848in}{0.823869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439761in}{0.966917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175601in}{0.812630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235650in}{0.860545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112891in}{0.786986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084863in}{0.778150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148637in}{0.797697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140718in}{0.799031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158355in}{1.345684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122529in}{0.790737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284453in}{0.893145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171866in}{0.819261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016146in}{0.727257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259510in}{0.868190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141854in}{0.832126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129955in}{0.794697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026112in}{0.735752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992370in}{0.721879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617773in}{1.072989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732540in}{1.140492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562043in}{1.030274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734474in}{1.124347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823079in}{1.172466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535576in}{1.024637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962521in}{1.254408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641365in}{1.077030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919706in}{1.236672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653183in}{1.085824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566569in}{1.044925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675097in}{1.079666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716360in}{1.106187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673877in}{1.101952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818519in}{1.175741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642726in}{1.072102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747549in}{1.130778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811906in}{1.173609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897750in}{1.213075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703957in}{1.120626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542306in}{1.032456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633456in}{1.079703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684291in}{1.112038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613504in}{1.075864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164912in}{1.348486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254422in}{1.426663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619927in}{1.073916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684716in}{1.101041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575123in}{1.669598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656188in}{1.078210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753984in}{1.133759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626169in}{1.070635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861490in}{1.190336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741307in}{1.125504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165512in}{1.362007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809516in}{1.168358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709812in}{1.121881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920456in}{1.228551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731518in}{1.124849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818645in}{1.175715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012770in}{1.281245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787183in}{1.141845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786117in}{1.143756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774050in}{1.173826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860572in}{1.195425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889578in}{1.202313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883557in}{1.212980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608509in}{1.071888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827014in}{1.185755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010181in}{1.272413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932129in}{1.229519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625844in}{1.070231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767984in}{1.138295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801058in}{1.164860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704168in}{1.111386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069105in}{1.316934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635601in}{1.076826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940687in}{1.228734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786329in}{1.142040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628232in}{1.072620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669516in}{1.083670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932543in}{1.246232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717862in}{1.128524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812359in}{1.160550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795401in}{1.173478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732974in}{1.120729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614823in}{1.061979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899065in}{1.215506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944772in}{1.245008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721192in}{1.107074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966069in}{1.254224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716970in}{1.117171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707710in}{1.117430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706146in}{1.117601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677280in}{1.104172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718072in}{1.122135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026174in}{1.292557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788283in}{1.160111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712230in}{1.112703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812104in}{1.154217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637819in}{1.076849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984823in}{1.264483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833148in}{1.170483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874552in}{1.213721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719082in}{1.124485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597237in}{1.061936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924991in}{1.221921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895944in}{1.218244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917091in}{1.212495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887167in}{1.206229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898794in}{1.211388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801622in}{1.157837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683076in}{1.111653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863309in}{1.196014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829102in}{1.164152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812493in}{1.167010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674272in}{1.100242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694135in}{1.118579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779643in}{1.150292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723065in}{1.167417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822487in}{1.173612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023537in}{1.287646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028931in}{1.295429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007336in}{1.277888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946169in}{1.251326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818922in}{1.182138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991430in}{1.275845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248370in}{1.427688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987732in}{1.264071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739412in}{1.139718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766903in}{1.150708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806023in}{1.178690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664083in}{1.100847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790523in}{1.165414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917056in}{1.223879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727364in}{1.133827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730366in}{1.107469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963002in}{1.255980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782987in}{1.146921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876157in}{1.210192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993902in}{1.272170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758135in}{1.145443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823151in}{1.158447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720313in}{1.122987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965195in}{1.259206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729044in}{1.132993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872134in}{1.199813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859170in}{1.190960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901838in}{1.226670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834572in}{1.180117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676879in}{1.101271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837935in}{1.185040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964579in}{1.266202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910945in}{1.217031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631232in}{1.084971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974278in}{1.844437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717606in}{1.105026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951008in}{1.261678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752663in}{1.147389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706697in}{1.116016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963609in}{1.267969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821554in}{1.178411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712182in}{1.114896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017078in}{1.280277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834346in}{1.185650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656730in}{1.088657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792152in}{1.159793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710916in}{1.120934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959569in}{1.259899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076998in}{1.320519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728410in}{1.124256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898922in}{1.212666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834847in}{1.189921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754988in}{1.143597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696502in}{1.114100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850754in}{1.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831994in}{1.164372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740765in}{1.135826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010690in}{1.273999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988889in}{1.263352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998483in}{1.273960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928742in}{1.249854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.186993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038411in}{1.296428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005801in}{1.279188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982765in}{1.265099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964149in}{1.255852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998389in}{1.270136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682845in}{1.100613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708620in}{1.118585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730193in}{1.127928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845432in}{1.186969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032121in}{1.283825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694669in}{1.089751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738592in}{1.126616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803959in}{1.172946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897580in}{1.211701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683358in}{1.106090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756503in}{1.138971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073103in}{1.298415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705745in}{1.104064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761618in}{1.145342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115465in}{1.920857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901509in}{1.768625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759325in}{1.144911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020400in}{1.287948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884507in}{1.214458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058158in}{1.293129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795822in}{1.169366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216156in}{1.408612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896265in}{1.218796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809880in}{1.174631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694570in}{1.104076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790583in}{1.162569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992542in}{1.278193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561270in}{1.038941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721284in}{1.126118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745338in}{1.141827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944119in}{1.245254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839805in}{1.182150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916119in}{1.223021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884225in}{1.215532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776331in}{1.149472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814205in}{1.174462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934632in}{1.239056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711251in}{1.121664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930092in}{1.249443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835725in}{1.186911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795237in}{1.147541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859809in}{1.173790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144567in}{1.296322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913128in}{1.218892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882157in}{1.203290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884953in}{1.212919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811441in}{1.172740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733316in}{1.108358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813507in}{1.170985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682530in}{1.101983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824334in}{1.174062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738198in}{1.133545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971577in}{1.261677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640683in}{1.085975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864426in}{1.185260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945644in}{1.249237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224408in}{1.446709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744380in}{1.139714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043442in}{1.294433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874837in}{1.190782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971640in}{1.252410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925629in}{1.234564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088447in}{1.319802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739440in}{1.133547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735620in}{1.133971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877158in}{1.206733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906328in}{1.226545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736369in}{1.132342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971494in}{1.264979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686490in}{1.107144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029971in}{1.284966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770724in}{1.150341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872628in}{1.207779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812588in}{1.176572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895454in}{1.218937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403156in}{1.489234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729873in}{1.131915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781867in}{1.158249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898035in}{1.224300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728710in}{1.123998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693029in}{1.110158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781700in}{1.159119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798097in}{1.138619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814178in}{1.172986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981564in}{1.265573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744342in}{1.135903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112555in}{1.331946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296997in}{1.446223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271421in}{1.417313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732492in}{1.134447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018336in}{1.276167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832592in}{1.205969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082941in}{1.314313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744060in}{1.142970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037102in}{1.297671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022162in}{1.290784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718081in}{1.124037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977687in}{1.256897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671160in}{1.110072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756939in}{1.127397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866198in}{1.193167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887240in}{1.204481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875242in}{1.213265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731464in}{1.128490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682022in}{1.104070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944275in}{1.235854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816488in}{1.171502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833419in}{1.188726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735636in}{1.130397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700145in}{1.109801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780004in}{1.154355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043089in}{1.295116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150507in}{1.348636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942363in}{1.243693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734793in}{1.134644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898636in}{1.224138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847053in}{1.175994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968087in}{1.239359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032487in}{1.288831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619914in}{1.055468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962098in}{1.250492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818281in}{1.160746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879202in}{1.209514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806358in}{1.156864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967019in}{1.251715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010280in}{1.269894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692739in}{1.104013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755408in}{1.157009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921877in}{1.244003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772158in}{1.155873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742469in}{1.136644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956348in}{1.245382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688748in}{1.106656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840690in}{1.183387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776389in}{1.152600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918211in}{1.230617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680274in}{1.105641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685928in}{1.112685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650966in}{1.082558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792521in}{1.160620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789959in}{1.139439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909123in}{1.224262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958837in}{1.261321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876234in}{1.185005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778214in}{1.157401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654698in}{1.098292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877094in}{1.235457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973674in}{1.889846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749755in}{1.137102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667568in}{1.097665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922703in}{1.214247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874365in}{1.194742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873475in}{1.208145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097041in}{1.319620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667492in}{1.086549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717477in}{1.126352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835936in}{1.185917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824199in}{1.176866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641034in}{1.084357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047378in}{1.296434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749575in}{1.140606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949148in}{1.228210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814259in}{1.154843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733064in}{1.133402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683498in}{1.105210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888575in}{1.196941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848317in}{1.184529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905606in}{1.219334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665403in}{1.064906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011797in}{1.273165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057617in}{1.295836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698385in}{1.100624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830778in}{1.179113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828223in}{1.177692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128640in}{1.346088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701551in}{1.104314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909319in}{1.229662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991512in}{1.260581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873612in}{1.197449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742580in}{1.136384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970844in}{1.263293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748566in}{1.141429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888067in}{1.218395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970609in}{1.261040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692352in}{1.107617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664720in}{1.099652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376795in}{0.925259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472944in}{0.995213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237021in}{0.852181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220312in}{0.836190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419703in}{0.954314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520870in}{0.996900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316695in}{0.895034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426287in}{0.961102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459498in}{0.981150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303008in}{0.877125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724368in}{1.153864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075071in}{0.751381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143900in}{0.793079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489370in}{0.990095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681627in}{1.087503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348611in}{0.907895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299901in}{0.891774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421798in}{0.960958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438368in}{0.963984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526533in}{1.023492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260053in}{0.859898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362255in}{0.930980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485937in}{0.988587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462654in}{0.970872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293181in}{0.879213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323741in}{0.902456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262796in}{0.855817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325547in}{0.905269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476055in}{0.981000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077903in}{0.760254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425980in}{0.959911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219757in}{0.837998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296735in}{0.891580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415872in}{0.944222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420824in}{0.959992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285731in}{0.883732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910073in}{0.666058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301149in}{0.890477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601325in}{1.052952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390666in}{0.949727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367094in}{0.929393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270138in}{0.877553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208840in}{0.844383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458795in}{0.973661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339779in}{0.913939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370756in}{0.929026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581966in}{1.040004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334027in}{0.911845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317976in}{0.900539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573159in}{1.044092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589733in}{1.048874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369052in}{0.923861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503224in}{1.005905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168150in}{0.814573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349910in}{0.921718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560281in}{1.031836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315318in}{0.900537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398981in}{0.947605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906985in}{0.666110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351734in}{0.905691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399874in}{0.941270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461245in}{0.977162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465606in}{1.005274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342116in}{0.917942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400427in}{0.942541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321768in}{0.898447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482133in}{0.988334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452555in}{0.966657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291806in}{0.881968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079276in}{0.754553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307919in}{0.881854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373357in}{0.936030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135071in}{0.782414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432449in}{0.963782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352146in}{0.915067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207096in}{0.834226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530196in}{1.019469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693667in}{1.160987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876491in}{0.690537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921341in}{0.691071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514243in}{1.041642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898372in}{0.699358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282791in}{0.901792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382451in}{0.974920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119912in}{0.797606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825171in}{0.638451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444601in}{1.012487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459860in}{1.013152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145467in}{0.853824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386409in}{0.964704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395451in}{0.991342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015410in}{0.766379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136973in}{0.808968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877242in}{0.695117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080527in}{0.797530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743580in}{0.613400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142576in}{0.801354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296978in}{0.893718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150479in}{0.861079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097621in}{0.777639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208079in}{0.852715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203855in}{0.839414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819549in}{0.623094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152103in}{0.817343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115590in}{0.796435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999759in}{0.726419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967418in}{0.706230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755708in}{0.617815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742368in}{0.582328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192908in}{0.832174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911473in}{0.670223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891121in}{0.659437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836641in}{0.630248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766246in}{0.592661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693634in}{0.559544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281157in}{0.885477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125996in}{0.786150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184293in}{0.828465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179156in}{0.866257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098582in}{0.783004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134777in}{0.804469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001243in}{0.725881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941465in}{0.720288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152512in}{0.809456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044956in}{0.732242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271556in}{0.868202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857109in}{0.643709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236137in}{0.848146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228258in}{0.851696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320017in}{0.894989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203697in}{0.835208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069050in}{0.752455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828679in}{1.179497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374717in}{0.929952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826731in}{0.631016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974773in}{0.700936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328698in}{0.913462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162333in}{0.815074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308295in}{0.883919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296909in}{0.888670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263674in}{0.871087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272507in}{0.870866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329899in}{0.915337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079822in}{0.760641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246690in}{0.857696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150262in}{0.803715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328568in}{0.904680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145861in}{0.794910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892469in}{0.665113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203128in}{0.836605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950424in}{1.237607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802411in}{1.161648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652187in}{1.078883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730738in}{1.126886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889571in}{1.209659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857230in}{1.199300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730124in}{1.120579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821098in}{1.171086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553188in}{1.099474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862561in}{1.195204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817966in}{1.179825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743858in}{1.118566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840008in}{1.190834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720523in}{1.111319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965354in}{1.261505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684402in}{1.099902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796708in}{1.154502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694334in}{1.076459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854950in}{1.192898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727933in}{1.119025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789043in}{1.149124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079223in}{1.309756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606979in}{1.062324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816632in}{1.176517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889322in}{1.217807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686500in}{1.104794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865487in}{1.194258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665476in}{1.131276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614709in}{1.075479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949294in}{1.218664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795834in}{1.182156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713250in}{1.119925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830970in}{1.181243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692586in}{1.110640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852099in}{1.183806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937813in}{1.240349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789585in}{1.142604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782347in}{1.152770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914263in}{1.224285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959306in}{1.254059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916989in}{1.227440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862132in}{1.203540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702879in}{1.112844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020176in}{1.273594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727923in}{1.111449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641042in}{1.067967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980605in}{1.261943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583178in}{1.057639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914508in}{1.223928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782993in}{1.156508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729407in}{1.168734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843192in}{1.187928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011779in}{1.285421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795068in}{1.173341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679803in}{1.095692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062593in}{1.302991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740352in}{1.115635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825014in}{1.168584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940364in}{1.251321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615634in}{1.063446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640171in}{1.086283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636936in}{1.078371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739448in}{1.131014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594377in}{1.061975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659068in}{1.099385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870695in}{1.212714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983915in}{1.265236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901107in}{1.226599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990544in}{1.277355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935823in}{1.239262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929931in}{1.232179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693188in}{1.111984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763637in}{1.149079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675122in}{1.104618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790907in}{1.165186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794408in}{1.164981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612606in}{1.068988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899174in}{1.214695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752794in}{1.131952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604197in}{1.036713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963137in}{1.259634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848177in}{1.190017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813454in}{1.170140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838859in}{1.166027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846322in}{1.182167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691279in}{1.105926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938449in}{1.233013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647849in}{1.085878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008703in}{1.283757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968320in}{1.251650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940081in}{1.234254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611367in}{1.060459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625148in}{1.067153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777436in}{1.145371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972597in}{1.251899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989136in}{1.277126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843435in}{1.199480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822573in}{1.187204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763850in}{1.145240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039522in}{1.274218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610695in}{1.064402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094807in}{1.324445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619413in}{1.071814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215718in}{1.382386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886505in}{1.205309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800449in}{1.177530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805379in}{1.159711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891266in}{1.250201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942011in}{1.232111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743209in}{1.132576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770033in}{1.138291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718414in}{1.102109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917324in}{1.232757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967929in}{1.261158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758721in}{1.149619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849091in}{1.170056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736146in}{1.131923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977122in}{1.252301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855536in}{1.195392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718291in}{1.118667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804203in}{1.168826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851508in}{1.189198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677916in}{1.112034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811568in}{1.174055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004278in}{1.275490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859516in}{1.190673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867549in}{1.208330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870903in}{1.200574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036049in}{1.295702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817237in}{1.178349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697646in}{1.104907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753777in}{1.147146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876115in}{1.205272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015831in}{1.288013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695826in}{1.116271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748979in}{1.138587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742850in}{1.138216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140191in}{1.353759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043776in}{1.291672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844225in}{1.170645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699903in}{1.109337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710425in}{1.120882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099038in}{1.318819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077854in}{1.321295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728469in}{1.127115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724021in}{1.127132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984018in}{1.261356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072251in}{1.307554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944427in}{1.220035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760267in}{1.139883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946728in}{1.254080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935421in}{1.238378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132070in}{1.337803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710706in}{1.118843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995744in}{1.275929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731728in}{1.130418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719885in}{1.126708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813994in}{1.157310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756608in}{1.147597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970444in}{1.256751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722663in}{1.118768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735463in}{1.129945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096151in}{1.321945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868581in}{1.203436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720867in}{1.124771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680750in}{1.104304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765644in}{1.158240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902552in}{1.216271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719580in}{1.120463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829987in}{1.181132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811941in}{1.169510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985709in}{1.275426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988155in}{1.260297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815006in}{1.169820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843529in}{1.192244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002556in}{1.274511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934833in}{1.234083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881240in}{1.206859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793941in}{1.166137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737088in}{1.116755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702222in}{1.116755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697694in}{1.115802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972735in}{1.254761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014471in}{1.286771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873227in}{1.202909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856997in}{1.183539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686273in}{1.105792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605805in}{1.064608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869881in}{1.191847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484491in}{0.998791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817013in}{1.163660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882969in}{1.201664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820763in}{1.181768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672471in}{1.099964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966259in}{1.270211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848365in}{1.188619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800897in}{1.156979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737558in}{1.128355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850016in}{1.196777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016704in}{1.287870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926127in}{1.231730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837627in}{1.186603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050696in}{1.302848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979202in}{1.264813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695291in}{1.112440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759082in}{1.143807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945129in}{1.232999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831552in}{1.183903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899042in}{1.227502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759467in}{1.143001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868579in}{1.198381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812073in}{1.171256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868292in}{1.198295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664275in}{1.088630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901990in}{1.203608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898684in}{1.222726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704644in}{1.113399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668182in}{1.095316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929882in}{1.240478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821497in}{1.136719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808631in}{1.195006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736799in}{1.141603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987671in}{1.257077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678018in}{1.108609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729119in}{1.135553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884965in}{1.211278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825451in}{1.171073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706237in}{1.123299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759322in}{1.147099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864543in}{1.227663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875222in}{1.208158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915826in}{1.236167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835701in}{1.176334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812333in}{1.152589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932701in}{1.244251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894761in}{1.207684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679292in}{1.112293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860059in}{1.199554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668262in}{1.096642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968310in}{1.255193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816467in}{1.175214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754714in}{1.140669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687728in}{1.103647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124277in}{1.364620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899893in}{1.218867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814689in}{1.170512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853346in}{1.181734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015984in}{1.241637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921912in}{1.241584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815314in}{1.177898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045956in}{1.284470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913149in}{1.214317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655090in}{1.088562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934134in}{1.236384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847905in}{1.192000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939620in}{1.245304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992812in}{1.260763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015440in}{1.269336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738125in}{1.132152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937912in}{1.247787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803562in}{1.164631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680919in}{1.106085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813655in}{1.172769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997110in}{1.273663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751174in}{1.130877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970595in}{1.245223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745233in}{1.137452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859351in}{1.186693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971909in}{1.249226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752905in}{1.136409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960811in}{1.252065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766741in}{1.151924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127964in}{1.339572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690413in}{1.110565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978461in}{1.263510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971514in}{1.255240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698957in}{1.110140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693556in}{1.114375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899484in}{1.236071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785687in}{1.159135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922550in}{1.232819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662894in}{1.092504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014639in}{1.257438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802017in}{1.169252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630101in}{1.075895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594707in}{1.052760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583108in}{1.046068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920002in}{1.231252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906176in}{1.221537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935940in}{1.235585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653376in}{1.089047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755956in}{1.148397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950182in}{1.245168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627133in}{1.047925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839160in}{1.182271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647152in}{1.086344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863356in}{1.193957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852756in}{1.196414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872303in}{1.204181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948734in}{1.189251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883274in}{1.199643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877449in}{1.203932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019617in}{1.257505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689937in}{1.102500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923331in}{1.230144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015261in}{1.285080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928615in}{1.230511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690783in}{1.081069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747281in}{1.126310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611353in}{1.069946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760159in}{1.143950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680886in}{1.102677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680776in}{1.094257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685497in}{1.109152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610744in}{1.058010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792322in}{1.154503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010537in}{1.275776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982416in}{1.270662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640524in}{1.080263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798024in}{1.166911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915744in}{1.236010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622630in}{1.074407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716253in}{1.124240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905924in}{1.219552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920557in}{1.255685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843202in}{1.190046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870739in}{1.214736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860506in}{1.195572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884708in}{1.210856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842971in}{1.186517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014432in}{1.266084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608968in}{1.054653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726215in}{1.125914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952843in}{1.254858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791399in}{1.146309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001888in}{1.272881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790021in}{1.153962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701972in}{1.117379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711770in}{1.113293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924061in}{1.235017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870890in}{1.215236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683461in}{1.098738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714026in}{1.140451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763713in}{1.169138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740447in}{1.151255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711606in}{1.102235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852442in}{1.188350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931526in}{1.239849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766255in}{1.162711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790031in}{1.159850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841131in}{1.189784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640911in}{1.085537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950451in}{1.249044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761423in}{1.148985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601036in}{1.066156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477224in}{0.996228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829977in}{1.170019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792942in}{1.151382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913468in}{1.235806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892105in}{1.210516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876150in}{1.196570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961803in}{1.256896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746952in}{1.141493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730009in}{1.130830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596291in}{1.054258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913171in}{1.228377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820685in}{1.179832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813062in}{1.172064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799933in}{1.173661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840271in}{1.186332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739016in}{1.133029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825704in}{1.183726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721069in}{1.109375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963799in}{1.250276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794607in}{1.162235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867233in}{1.217709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755159in}{1.132905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843471in}{1.216690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708405in}{1.110913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748089in}{1.140055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723405in}{1.102246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850316in}{1.183409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930313in}{1.771852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729270in}{1.130493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099352in}{1.321392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611672in}{1.046390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374902in}{0.954654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387587in}{0.934797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351459in}{0.916587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474853in}{0.969224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357032in}{0.920361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423048in}{0.946046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336124in}{0.907722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512485in}{1.003044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577577in}{1.039701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672059in}{1.085919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209558in}{0.826692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327438in}{0.900751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389351in}{0.932882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490575in}{0.985304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352583in}{0.916261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342103in}{0.898654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420586in}{0.938128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490322in}{1.000065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369437in}{0.932779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251680in}{0.849408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353835in}{0.913986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556038in}{1.030631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478461in}{0.985729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410049in}{0.947308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171806in}{0.800453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321898in}{0.903276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390987in}{0.940015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408641in}{0.953697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353176in}{0.916527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687919in}{1.100194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553769in}{1.033328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604020in}{1.050230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489859in}{0.997284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367479in}{0.922776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675696in}{1.099255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155632in}{0.792674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540537in}{1.024005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543654in}{1.027609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488729in}{0.995678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505226in}{1.001316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585980in}{1.047623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432868in}{0.953542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370650in}{0.926476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423804in}{0.959057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246544in}{0.862540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404739in}{0.939682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622068in}{1.075542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499396in}{1.003292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618302in}{1.068953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437476in}{0.962779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441474in}{0.976009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289591in}{0.868391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372887in}{0.931011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412866in}{0.952532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467629in}{0.978380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415650in}{0.947385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395628in}{0.944325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410946in}{0.950007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314464in}{0.896685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319046in}{0.890985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466106in}{0.976812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299846in}{0.898601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454217in}{0.972245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036672in}{0.732705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272743in}{0.876142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354000in}{0.914919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261234in}{0.870353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379246in}{0.939167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328698in}{0.905341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375934in}{0.928042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329025in}{0.897050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215576in}{0.840363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442172in}{0.966034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420562in}{0.944599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214303in}{0.831267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406713in}{0.950980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561340in}{1.024544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493394in}{0.989351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608270in}{1.057662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485407in}{0.982393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903813in}{0.695619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794857in}{0.635176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031522in}{0.747077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299000in}{0.928084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989115in}{0.736858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832781in}{0.653466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891482in}{0.685939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924252in}{0.690591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201132in}{0.864184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993518in}{1.322289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666418in}{1.126199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905717in}{0.685234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254280in}{0.892345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857818in}{0.663306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584919in}{1.082508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336165in}{0.944774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825144in}{0.657328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808279in}{1.217896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003829in}{0.737836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800420in}{0.629658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973133in}{0.715905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418353in}{0.997098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260517in}{0.894236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799064in}{0.632596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920871in}{0.694514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792492in}{0.643024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976096in}{1.281753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814180in}{0.644180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999510in}{0.735681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027047in}{0.750791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108996in}{0.769648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207687in}{0.848283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102908in}{0.781290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001426in}{0.732909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161261in}{0.795099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036035in}{0.747935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203562in}{0.836368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831777in}{0.675488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051387in}{0.759637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149967in}{0.804301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123737in}{0.775479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171112in}{0.797475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110257in}{0.781272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805407in}{1.154530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332660in}{1.001385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873074in}{0.701846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151026in}{0.808694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232417in}{0.855482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235778in}{0.865845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445013in}{0.970882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350404in}{0.919099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215542in}{0.844568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935333in}{0.682997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058121in}{0.752727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953411in}{0.690046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038311in}{0.740658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255020in}{0.862614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368115in}{0.928208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268192in}{0.874460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327452in}{0.911596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305246in}{0.896956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224568in}{0.860013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895610in}{0.658191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034442in}{0.748789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709002in}{1.119352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669713in}{1.100304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743201in}{1.140861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819030in}{1.174759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547126in}{1.021058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799661in}{1.164581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923705in}{1.242922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606628in}{1.056823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883096in}{1.203303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701052in}{1.117566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542299in}{1.032498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532750in}{1.016367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639581in}{1.073018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718274in}{1.121315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629065in}{1.078928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710271in}{1.112326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690963in}{1.111347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732681in}{1.128406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753786in}{1.142796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744627in}{1.132869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713114in}{1.124066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611884in}{1.069012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811412in}{0.634227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674788in}{1.103346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819859in}{1.176250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875143in}{1.205810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829715in}{1.185263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805973in}{1.165839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912666in}{1.222026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799887in}{1.177187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825458in}{1.183404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811228in}{1.183115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981573in}{1.257394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795995in}{1.148869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752095in}{1.139391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630147in}{1.077102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654434in}{1.085657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711930in}{1.125155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948046in}{1.244748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897737in}{1.218850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679942in}{1.095477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805676in}{1.153284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717842in}{1.123548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502874in}{0.987676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737053in}{1.129542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815185in}{1.172568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708478in}{1.122828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591178in}{1.054045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949499in}{1.244033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823171in}{1.178793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766652in}{1.143683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581144in}{1.049398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762137in}{1.138788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798208in}{1.169679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865278in}{1.201720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630274in}{1.065967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819635in}{1.214920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740775in}{1.133306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673405in}{1.107745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818401in}{1.165782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939241in}{1.248728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708356in}{1.087587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914108in}{1.225732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740974in}{1.127983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664307in}{1.111428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665266in}{1.086121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823539in}{1.178311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883691in}{1.210042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795638in}{1.146520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918811in}{1.231569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869881in}{1.188924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895638in}{1.211169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881515in}{1.202423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622024in}{1.077825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673230in}{1.097224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720665in}{1.128955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766437in}{1.152178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845894in}{1.190786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771424in}{1.136912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705990in}{1.113526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988678in}{1.255878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926351in}{1.231119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652527in}{1.089150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787162in}{1.142707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838946in}{1.200649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907042in}{1.223892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738838in}{1.134847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776823in}{1.163961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640911in}{1.082761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939896in}{1.249301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447382in}{0.982233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990383in}{1.277420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782933in}{1.154924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725861in}{1.126636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855895in}{1.194211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740867in}{1.131504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658634in}{1.089510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683739in}{1.099013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698761in}{1.118922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775415in}{1.136386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841757in}{1.176371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630973in}{1.070131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681925in}{1.099592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601150in}{1.062531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696466in}{1.111710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051327in}{1.299410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670806in}{1.093588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830891in}{1.182481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763035in}{1.135594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671406in}{1.095041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804102in}{1.162363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782431in}{1.154997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888204in}{1.205405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986862in}{1.250101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682681in}{1.102474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892176in}{1.225582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302863in}{1.444858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676245in}{1.093990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883027in}{1.209666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697547in}{1.110634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750780in}{1.134686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732727in}{1.125481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772421in}{1.149964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708808in}{1.111997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689656in}{1.108192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723931in}{1.130478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876579in}{1.192082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744113in}{1.135821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799973in}{1.111483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722941in}{1.125550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906230in}{1.218679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886103in}{1.214982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981318in}{1.255234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760509in}{1.104792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726544in}{1.116890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807402in}{1.162571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827933in}{1.155053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738420in}{1.126773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882628in}{1.196885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900455in}{1.218347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629321in}{1.068477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754818in}{1.125654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614604in}{1.055149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689233in}{1.097803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740141in}{1.120671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651198in}{1.087865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827721in}{1.170848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686719in}{1.102702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005736in}{1.240698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829175in}{1.162104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817698in}{1.163161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886215in}{1.210559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685478in}{1.101551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712211in}{1.123134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785543in}{1.147492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839470in}{1.195531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720014in}{1.115975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937980in}{1.207283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859609in}{1.171304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716230in}{1.121823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008914in}{1.274629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914374in}{1.232763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945190in}{1.237422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967675in}{1.241383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645027in}{1.076527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631244in}{1.071281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835241in}{1.175300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839987in}{1.179796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928808in}{1.237835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896872in}{1.212888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632171in}{1.076506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690097in}{1.089761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701180in}{1.110182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839756in}{1.177422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932489in}{1.238166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721427in}{1.127701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744682in}{1.133772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767337in}{1.149956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730429in}{1.122221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743150in}{1.131135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846470in}{1.188800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890008in}{1.196086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052797in}{1.298943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739558in}{1.133863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915721in}{1.218673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753521in}{1.129803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952258in}{1.248139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211728in}{1.393484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625666in}{1.070701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757016in}{1.146793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823993in}{1.186221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663793in}{1.079280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680594in}{1.099807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777670in}{1.150655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875665in}{1.207144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813924in}{1.157895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817002in}{1.167611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956308in}{1.251475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763054in}{1.148320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806619in}{1.172200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789063in}{1.146386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751197in}{1.138901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873575in}{1.210873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685327in}{1.110577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078767in}{1.320858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638244in}{1.080170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970662in}{1.270129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671814in}{1.096152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919047in}{1.226661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635047in}{1.081549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904898in}{1.223202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883929in}{1.211000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757433in}{1.141854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948350in}{1.239146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031301in}{1.287775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779143in}{1.143623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981749in}{1.271115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737553in}{1.135380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828845in}{1.185181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888941in}{1.211075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658461in}{1.095054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815224in}{1.168756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970872in}{1.256320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963283in}{1.259672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974414in}{1.254435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693868in}{1.111311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805115in}{1.170698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983545in}{1.272178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815396in}{1.179635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799717in}{1.172880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126737in}{1.347120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023517in}{1.287550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928619in}{1.222350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809584in}{1.175827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034881in}{1.285695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087356in}{1.322244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044327in}{1.296813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097005in}{1.321894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002121in}{1.261457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874515in}{1.220590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504127in}{1.005527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680292in}{1.106356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968012in}{1.266656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929993in}{1.240208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768106in}{1.157364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140505in}{1.350999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829817in}{1.185950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745536in}{1.135767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560424in}{1.039655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761989in}{1.139405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667924in}{1.104030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071585in}{1.300220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879580in}{1.209345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953177in}{1.248474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995315in}{1.263420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742513in}{1.135923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719388in}{1.121372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752190in}{1.140952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655750in}{1.095108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993536in}{1.269370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925784in}{1.221932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819115in}{1.177610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855606in}{1.193619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862926in}{1.202433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718011in}{1.124243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858003in}{1.199057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952154in}{1.239168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799650in}{1.156972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711094in}{1.172068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994912in}{1.273115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820957in}{1.182975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794995in}{1.161963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860976in}{1.211354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944238in}{1.243951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651555in}{1.089729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074716in}{1.325183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681490in}{1.108629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718360in}{1.129887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938112in}{1.245049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000255in}{1.274949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943585in}{1.237602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871075in}{1.210024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837893in}{1.178576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938845in}{1.238541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811777in}{1.157587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900415in}{1.206248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678715in}{1.099958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424333in}{0.949812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476351in}{0.994790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450471in}{0.976373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722331in}{1.111724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531062in}{1.019963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621034in}{1.056720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488468in}{0.995833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143077in}{0.786907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488300in}{0.991515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454735in}{0.980005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489155in}{1.000156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745237in}{1.145071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640136in}{1.069103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477529in}{0.987008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743840in}{1.135571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691937in}{1.108617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673394in}{1.071477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338524in}{0.904608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473807in}{0.972920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493847in}{1.002790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672034in}{1.086107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627997in}{1.054957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567940in}{1.040385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107054in}{1.324676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748604in}{1.148980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994359in}{1.271596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015714in}{1.287735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871818in}{1.194869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789604in}{1.150400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900378in}{1.219193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906863in}{1.218591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212130in}{1.367040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656488in}{1.095005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751733in}{1.136758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779370in}{1.156688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731416in}{1.128378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847979in}{1.191818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801181in}{1.154727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763289in}{1.135743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900751in}{1.216411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976942in}{1.256058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002588in}{1.263288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751941in}{1.137012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743754in}{1.139786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736409in}{1.134134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717441in}{1.119690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707458in}{1.121473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982260in}{1.258318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800426in}{1.167008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853874in}{1.196575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833845in}{1.188644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729121in}{1.132008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042709in}{1.292288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110020in}{1.328775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903282in}{1.209992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681097in}{1.104633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709246in}{1.122949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843722in}{1.192654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896603in}{1.222413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940358in}{1.239188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878944in}{1.196340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991645in}{1.267985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833056in}{1.189192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046531in}{1.293935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675406in}{1.104482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031164in}{1.292414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902017in}{1.213806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800257in}{1.181087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943420in}{1.254318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670932in}{1.107239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715870in}{1.122496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796029in}{1.174260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890867in}{1.189066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886265in}{1.201947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867052in}{1.199159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037248in}{1.300349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879560in}{1.214073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835770in}{1.186368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854724in}{1.180669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759604in}{1.147652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980627in}{1.251340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778226in}{1.157033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101246in}{1.339446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898527in}{1.216510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799937in}{1.167673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682703in}{1.108225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716784in}{1.131793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727054in}{1.136699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051764in}{1.308102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854865in}{1.208055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859954in}{1.197522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882714in}{1.233304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950496in}{1.245057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889952in}{1.215828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971899in}{1.261186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068556in}{1.315398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927314in}{1.249544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735168in}{1.116834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748270in}{1.116575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021370in}{1.281542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007493in}{1.277196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074792in}{1.304669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099860in}{1.318677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709639in}{1.108737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890047in}{1.200856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844325in}{1.191605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986768in}{1.273285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836670in}{1.190365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776746in}{1.154122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872088in}{1.191822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826532in}{1.176407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741867in}{1.142724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829576in}{1.199511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776212in}{1.159170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788969in}{1.136364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999505in}{1.273605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735739in}{1.128581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065183in}{1.313484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712215in}{1.120251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793657in}{1.191978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974749in}{1.258652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092607in}{1.306744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950783in}{1.240839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834062in}{1.159120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107892in}{1.335312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782875in}{1.157031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038767in}{1.292920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771785in}{1.160754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658753in}{1.095725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831033in}{1.182409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858776in}{1.194328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747386in}{1.130932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825425in}{1.182001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017408in}{1.288639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773237in}{1.154409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280877in}{1.443511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087384in}{1.321763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902938in}{1.222747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671744in}{1.102340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624894in}{1.081779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865472in}{1.205524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884771in}{1.221188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476926in}{1.513535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055120in}{1.290320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096079in}{1.312746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833126in}{1.187505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901877in}{1.203425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108589in}{1.332683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693077in}{1.110071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914182in}{1.233212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688711in}{1.113601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781546in}{1.156970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806048in}{1.181666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882648in}{1.191192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644508in}{1.089475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831843in}{1.185716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988388in}{1.267053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817838in}{1.179900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727252in}{1.131613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906128in}{1.230948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870157in}{1.206059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725674in}{1.137903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867623in}{1.204215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922032in}{1.227453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016786in}{1.297691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976443in}{1.258310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841556in}{1.187047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797409in}{1.165961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684921in}{1.105130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934527in}{1.229752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963931in}{1.241596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731326in}{1.129124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787229in}{1.173954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997968in}{1.375987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955023in}{1.236218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798608in}{1.188924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783807in}{1.157094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965751in}{1.255208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955124in}{1.222443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758652in}{1.145996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763051in}{1.144097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819113in}{1.166578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970156in}{1.242812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956585in}{1.257295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722477in}{1.126704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094824in}{1.325965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781763in}{1.156272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954665in}{1.266627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029555in}{1.294560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228130in}{1.381115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860909in}{1.193091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962548in}{1.248196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648743in}{1.092304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798702in}{1.155953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979593in}{1.252979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922017in}{1.247453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680833in}{1.112327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841587in}{1.192465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691037in}{1.108560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018412in}{1.283141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778354in}{1.156603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908783in}{1.216199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847968in}{1.189427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975456in}{1.267105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731759in}{1.130109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897838in}{1.212605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016648in}{1.270260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817906in}{1.174806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879249in}{1.219414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734351in}{1.133026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911431in}{1.213947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733039in}{1.136812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948369in}{1.228906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855210in}{1.193977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162435in}{1.366802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067043in}{1.327536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675975in}{1.094600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769508in}{1.159963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938736in}{1.246632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054938in}{1.222181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156072in}{1.381151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743093in}{1.139082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893711in}{1.209935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841437in}{1.187727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754944in}{1.146182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749141in}{1.136453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004092in}{1.277510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700108in}{1.115895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825629in}{1.181381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676852in}{1.136661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828008in}{1.183583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757158in}{1.148878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808348in}{1.175337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713685in}{1.120746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976685in}{1.269645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807635in}{1.171953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003087in}{1.306517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950090in}{1.245933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906155in}{1.218485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766498in}{1.145966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012203in}{1.281758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833818in}{1.179817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869756in}{1.212271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979097in}{1.251533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891368in}{1.208672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008808in}{1.282943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.192150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923895in}{1.224467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873156in}{1.212320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807280in}{1.174549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928787in}{1.241933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856844in}{1.203056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765104in}{1.154521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040296in}{1.277301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900349in}{1.221223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022212in}{1.298013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073496in}{1.313095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933543in}{1.253354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364478in}{0.927095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305694in}{0.890745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481298in}{0.989285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372321in}{0.931766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439426in}{0.969356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387525in}{0.941617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430471in}{0.952864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387841in}{0.937224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201992in}{0.824594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974628in}{0.699185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460924in}{0.981503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408668in}{0.950198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413621in}{0.957764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653946in}{1.084294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445520in}{0.966889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284933in}{0.869790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444486in}{0.966026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391967in}{0.946593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280119in}{0.877537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404525in}{0.938026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323167in}{0.904347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589841in}{1.053017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412124in}{0.951960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503803in}{1.001239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225448in}{0.846767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361401in}{0.924119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345170in}{0.920339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425086in}{0.960760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214273in}{0.832243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466749in}{0.985979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516020in}{1.008983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289741in}{0.887464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460553in}{0.979735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472951in}{0.985765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369078in}{0.928542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280359in}{0.881132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478614in}{0.987580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491604in}{0.997661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405408in}{0.933251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251287in}{0.844012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544217in}{1.022668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451722in}{0.969316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343403in}{0.920242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616097in}{1.065821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237620in}{0.853170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300681in}{0.891041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398192in}{0.939450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456847in}{0.973176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304014in}{0.892275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176137in}{0.819885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018975in}{0.722929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291261in}{0.881951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311231in}{0.893592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290465in}{0.887601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498879in}{0.999578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268714in}{0.864751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291683in}{0.884234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152179in}{0.799904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348864in}{0.912274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039203in}{0.746252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249481in}{0.862917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117512in}{0.776388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263232in}{0.864247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379643in}{0.934074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454703in}{0.970492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453641in}{0.970658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315135in}{0.899810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389629in}{0.946032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511122in}{1.014919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490268in}{0.995527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414030in}{0.959542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205023in}{0.827208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340076in}{0.901999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404626in}{0.941633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461839in}{0.997691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144374in}{0.838805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755533in}{0.614757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440953in}{1.004838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170465in}{0.847087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849834in}{0.660355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474719in}{1.017440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401790in}{0.974027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234452in}{0.874785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780947in}{0.639461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942881in}{0.724711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116198in}{0.808889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771861in}{0.612051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997707in}{0.748714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696934in}{0.577329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224969in}{0.875732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768400in}{1.189277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145947in}{0.840387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631870in}{1.110266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899197in}{0.692647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397030in}{0.967933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073298in}{0.773401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163476in}{0.812751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190201in}{0.830076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408999in}{0.950501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174538in}{0.816070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869429in}{0.642607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281466in}{0.885164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318738in}{0.897460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958997in}{0.690762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345491in}{0.913996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224813in}{0.835582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446592in}{0.968001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184177in}{0.831116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811708in}{0.632078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255921in}{0.859267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300583in}{0.875391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286797in}{0.887312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983927in}{0.703891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382476in}{0.928723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139746in}{0.794554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208738in}{0.832374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845920in}{0.703518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952309in}{0.687574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047844in}{0.733917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167389in}{0.820307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171528in}{0.813800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131848in}{0.787340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389919in}{0.941091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276895in}{0.883507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046282in}{0.736573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137091in}{0.796910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198638in}{0.823400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119039in}{0.799910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143411in}{0.803567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182214in}{0.823791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246966in}{0.865696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061048in}{0.758858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356600in}{0.917004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228047in}{0.858915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412999in}{0.948365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206311in}{0.832628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895481in}{0.655906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256119in}{0.862844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059040in}{0.754335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315800in}{0.899193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074841in}{0.760086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099630in}{0.776304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997956in}{0.724427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228175in}{0.855450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182681in}{0.826964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226454in}{0.836902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104188in}{0.768467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256817in}{0.858790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308839in}{0.895112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969279in}{0.706998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228497in}{0.853343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173190in}{0.821776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275208in}{0.869932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252458in}{0.859797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147575in}{0.809384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003825in}{0.726907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153147in}{0.803609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863859in}{0.644984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110571in}{0.784905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708024in}{1.121339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739693in}{1.175091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681967in}{1.109826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600717in}{1.055497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621615in}{1.057479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664642in}{1.101410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779699in}{1.162235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641144in}{1.064881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756463in}{1.142858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624778in}{1.060922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659324in}{1.088103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778674in}{1.157482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625438in}{1.077559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633862in}{1.086130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679967in}{1.105990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017770in}{1.284908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798291in}{1.167515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674217in}{1.095293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656894in}{1.092382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631736in}{1.078089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767582in}{1.140383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694757in}{1.092104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026959in}{1.286068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711542in}{1.119886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853637in}{1.173226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891940in}{1.201401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704152in}{1.112731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766385in}{1.150731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738021in}{1.124871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648580in}{1.076162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678278in}{1.101604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871067in}{1.203647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026598in}{1.288846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632260in}{1.073216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979464in}{1.261389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910408in}{1.218290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776619in}{1.150085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749792in}{1.133656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085628in}{1.271954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712708in}{1.133751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596464in}{1.047005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686153in}{1.110303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674780in}{1.102587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782778in}{1.156413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748990in}{1.124179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031964in}{1.285858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015248in}{1.286392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629324in}{1.074353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458520in}{0.982907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956943in}{1.247752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691537in}{1.106743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032477in}{1.286499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746185in}{1.115906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883159in}{1.205694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614834in}{1.070430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712247in}{1.123531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840144in}{1.190083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729330in}{1.118694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713868in}{1.121558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756479in}{1.143443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646088in}{1.080589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736554in}{1.131656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789886in}{1.149883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705076in}{1.107479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886361in}{1.204615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680222in}{1.090825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641807in}{1.068243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930342in}{1.232346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037986in}{1.288272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604300in}{1.061550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590450in}{1.054543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831345in}{1.175415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636253in}{1.102894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686398in}{1.138620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457663in}{1.006902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295065in}{0.914645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713280in}{1.153843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198923in}{1.440944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476366in}{1.020999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203326in}{0.866511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080988in}{1.360020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198828in}{0.868914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229980in}{0.879735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044435in}{0.775809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778551in}{1.181564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070935in}{1.347758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743021in}{1.136867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676867in}{1.091504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698598in}{1.113343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662403in}{1.087406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694125in}{1.113521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689153in}{1.111137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775284in}{1.153880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784661in}{1.163971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598203in}{1.054076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902906in}{1.216711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052000in}{1.330265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727846in}{1.125746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702483in}{1.114351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741276in}{1.137022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703407in}{1.108517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891642in}{1.221129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624191in}{1.056851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564672in}{1.043057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651580in}{1.091384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704859in}{1.112001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604434in}{1.052223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796614in}{1.168871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799623in}{1.165685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641484in}{1.082289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600932in}{1.063700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667632in}{1.099304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915458in}{1.222592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681823in}{1.101359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715979in}{1.106270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739521in}{1.123922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633230in}{1.075856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630712in}{1.076490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724348in}{1.123027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629850in}{1.078120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566877in}{1.027303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703894in}{1.113409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539942in}{1.023272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617662in}{1.067705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849825in}{1.196642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787914in}{1.170691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684505in}{1.107921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588182in}{1.061456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571170in}{1.050684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656106in}{1.094763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664079in}{1.093959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769403in}{1.152258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681505in}{1.094127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603668in}{1.064105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651411in}{1.101949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833676in}{1.173387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446153in}{0.977312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456691in}{0.984896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667411in}{1.105615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874621in}{1.200515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618301in}{1.071650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696799in}{1.091817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652116in}{1.084033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612376in}{1.067559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656348in}{1.086827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768677in}{1.147359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598236in}{1.054622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793814in}{1.169610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608027in}{1.062982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522003in}{1.011245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415036in}{0.957947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846053in}{1.193069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718555in}{1.121210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827199in}{1.195520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708305in}{1.109952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570498in}{1.032527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606700in}{1.058067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597789in}{1.057992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608215in}{1.054458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705491in}{1.120576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819264in}{1.170407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714837in}{1.129970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595424in}{1.056851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737129in}{1.139151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681863in}{1.102528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644418in}{1.079491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833015in}{1.177417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715869in}{1.120974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916222in}{1.216854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703397in}{1.117788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638350in}{1.075759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581410in}{1.036261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648166in}{1.080996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776372in}{1.169417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506386in}{1.010367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677260in}{1.095449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644048in}{1.061077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710938in}{1.123351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560752in}{1.036447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814398in}{1.171055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683122in}{1.103881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567168in}{1.018583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644348in}{1.078840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847740in}{1.201057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730933in}{1.130827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715995in}{1.121359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667853in}{1.099876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813062in}{1.168701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143115in}{1.344617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713005in}{1.126537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768544in}{1.147335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904486in}{1.220241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578800in}{1.052881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911892in}{1.226192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658840in}{1.091799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661242in}{1.094652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095172in}{1.331558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868327in}{1.207527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653192in}{1.086652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550822in}{1.030033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794045in}{1.163330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553835in}{1.033240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620830in}{1.057149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724160in}{1.113812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559710in}{1.034183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686006in}{1.110733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721839in}{1.125320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821629in}{1.114043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552489in}{1.039673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797748in}{1.162609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600934in}{1.060819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607591in}{1.063915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834829in}{1.189816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526973in}{1.003090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667288in}{1.087204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770828in}{1.138151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794691in}{1.164339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776586in}{1.159160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559634in}{1.037569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842257in}{1.189424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883889in}{1.212337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724433in}{1.127407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688539in}{1.099848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739628in}{1.158508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785865in}{1.173792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751886in}{1.129720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625001in}{1.068766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705172in}{1.112658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802275in}{1.172759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638116in}{1.079599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780527in}{1.161155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757593in}{1.146683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641102in}{1.081921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914482in}{1.228445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599422in}{1.049046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795667in}{1.171753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617020in}{1.065594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716211in}{1.114710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660170in}{1.094377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543079in}{1.033665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616771in}{1.054178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664518in}{1.098160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638201in}{1.086949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666937in}{1.087688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781340in}{1.158082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836780in}{1.183294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784089in}{1.160464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721614in}{1.146724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923405in}{1.235706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907387in}{1.221386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936985in}{1.234321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054057in}{1.301495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784650in}{1.163135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678427in}{1.104203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027934in}{1.294261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912547in}{1.223878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713366in}{1.130624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892648in}{1.203829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752431in}{1.119311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009808in}{1.283239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039946in}{1.284089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863805in}{1.221878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867854in}{1.201165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736686in}{1.126521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629166in}{1.067370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886175in}{1.211327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724416in}{1.133702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697825in}{1.112470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014493in}{1.278508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130399in}{1.340892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945268in}{1.235352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062980in}{1.298189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174437in}{1.361377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024124in}{1.288478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909415in}{1.228166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890989in}{1.209225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840264in}{1.182166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861761in}{1.200236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144997in}{1.350488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780166in}{1.155643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028546in}{1.282816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758115in}{1.149344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718620in}{1.129437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734642in}{1.137143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741541in}{1.138630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962898in}{1.243000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835341in}{1.184701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851551in}{1.175609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668542in}{1.098346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205744in}{1.401704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818499in}{1.725706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065912in}{1.311619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200798in}{1.387939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791288in}{1.144020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921379in}{1.225137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160009in}{1.908582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788168in}{1.165694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880699in}{1.212248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969979in}{1.257814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954586in}{1.242500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939674in}{1.214259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076297in}{1.315544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754643in}{1.141733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747075in}{1.144173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790733in}{1.197638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948163in}{1.260077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999945in}{1.271478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514508in}{1.016237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873623in}{1.219794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749896in}{1.122656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904249in}{1.230903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845649in}{1.194521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706748in}{1.121565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074841in}{1.306825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711077in}{1.118417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820015in}{1.181912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460747in}{0.989615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016327in}{1.276391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777152in}{1.146043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928415in}{1.228712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906276in}{1.223953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754933in}{1.140295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845463in}{1.191423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800292in}{1.138592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703607in}{1.117455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049024in}{1.286046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989630in}{1.263647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015169in}{1.276551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740733in}{1.137821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826044in}{1.195940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223949in}{1.387793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066402in}{1.298172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771753in}{1.148697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036594in}{1.296151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716545in}{1.120283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029464in}{1.277500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898898in}{1.218369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738578in}{1.139197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917069in}{1.234324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779445in}{1.155065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919523in}{1.213100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870901in}{1.197033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933564in}{1.232113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995577in}{1.265130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773048in}{1.152945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897330in}{1.209240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977246in}{1.264665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858701in}{1.198746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691152in}{1.115465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179489in}{1.352930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933771in}{1.245022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721865in}{1.123149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867118in}{1.201857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958131in}{1.227213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865691in}{1.202540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870361in}{1.188222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884577in}{1.203940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042791in}{1.295177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616125in}{1.165846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816128in}{1.153501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954702in}{1.248573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873879in}{1.205091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976978in}{1.257314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821009in}{1.170534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910695in}{1.232796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904821in}{1.226801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930540in}{1.230355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021321in}{1.289614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822196in}{1.209476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597742in}{1.243566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930988in}{1.249085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833474in}{1.177828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925705in}{1.234532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052854in}{1.299836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045529in}{1.291950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845872in}{1.200314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954439in}{1.251456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077069in}{1.314423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743578in}{1.135049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957208in}{1.244324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101002in}{1.313020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012998in}{1.286020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795665in}{1.168712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208831in}{1.396205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921823in}{1.224679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855062in}{1.197069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765005in}{1.151061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875957in}{1.207489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028353in}{1.280369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976781in}{1.251472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701865in}{1.128047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849702in}{1.199132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865388in}{1.203380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779097in}{1.160991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848994in}{1.190747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166542in}{1.347730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763883in}{1.123587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058564in}{1.305153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978561in}{1.266628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717166in}{1.121602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233643in}{1.188232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738717in}{1.139442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054633in}{1.302172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107141in}{1.341420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767498in}{1.151872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010598in}{1.273424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837478in}{1.210213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891474in}{1.217463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857874in}{1.215625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981859in}{1.258504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859562in}{1.206736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914069in}{1.234042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906429in}{1.213729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197338in}{1.370487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906202in}{1.212716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046859in}{1.294617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963918in}{1.248859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884110in}{1.214245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989351in}{1.251365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055188in}{1.306808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847065in}{1.193064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048540in}{1.299721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691381in}{1.111983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745721in}{1.153750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703076in}{1.116335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827055in}{1.164571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555969in}{1.022238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452234in}{0.986647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468249in}{0.969999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403511in}{0.947117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558984in}{1.025763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516219in}{1.011743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348289in}{0.915963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860266in}{1.195844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{0.825861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323173in}{0.898530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529814in}{1.006290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488816in}{0.997760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506725in}{0.996689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388078in}{0.918784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255718in}{0.868061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383681in}{0.939834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223879in}{0.845564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141636in}{0.786649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297419in}{0.874823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437370in}{0.966829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378720in}{0.931028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587081in}{1.054998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565126in}{1.029862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491890in}{0.990333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515884in}{1.008772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341358in}{0.921405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273649in}{0.874969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298363in}{0.893141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109599in}{0.762119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391178in}{0.946977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487288in}{0.990589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398016in}{0.945634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355443in}{0.918351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558423in}{1.031309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568810in}{1.039688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283791in}{0.868433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506796in}{1.010394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572323in}{1.039215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495628in}{1.000218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482234in}{0.986407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310641in}{0.900245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479254in}{0.985670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560313in}{1.018646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363529in}{0.927259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504946in}{0.992905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956117in}{1.252999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355915in}{0.924270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670122in}{1.094537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440676in}{0.968835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444777in}{0.968877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259510in}{0.865244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425960in}{0.964576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369937in}{0.917068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612349in}{1.070861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448769in}{0.965721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498881in}{0.996503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538128in}{1.028854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425817in}{0.959598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238825in}{0.861767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199241in}{0.832247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857154in}{0.637136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214993in}{0.853386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321829in}{0.904706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394037in}{0.946333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041458in}{0.743111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291746in}{0.890587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893171in}{0.652337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552687in}{1.024169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182752in}{0.836835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395841in}{0.951736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159575in}{0.815582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266709in}{0.881130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404347in}{0.946824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194906in}{0.836347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022945in}{0.734686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210089in}{0.845246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309981in}{0.900921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208501in}{0.847504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263580in}{0.868881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249560in}{0.859756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144186in}{0.795847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649228in}{1.096389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335982in}{0.903149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320648in}{0.900012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337415in}{0.911789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251205in}{0.864794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292568in}{0.889008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342810in}{0.920469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337090in}{0.909657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325917in}{0.901124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473516in}{0.983598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215950in}{0.831461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108495in}{0.769741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431004in}{0.960837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286099in}{0.873074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314232in}{0.896853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329478in}{0.916783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317262in}{0.887101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233236in}{0.841489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443258in}{0.956309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307995in}{0.899466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355055in}{0.914048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623479in}{1.074715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462808in}{0.978137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446485in}{0.967327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188212in}{0.828712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293686in}{0.889108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206908in}{0.846052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283541in}{0.875830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424755in}{0.957906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276931in}{0.873073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252855in}{0.857067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475190in}{0.985945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335755in}{0.902474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506783in}{0.999366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194814in}{0.821147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446290in}{0.965492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599345in}{1.056756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840428in}{1.179267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023902in}{0.763221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830008in}{1.216553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444387in}{1.002175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633865in}{1.103078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375697in}{0.950002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420257in}{0.981470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965294in}{1.291183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764850in}{1.173309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717194in}{1.154477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949710in}{1.287664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841508in}{0.670363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763713in}{0.621170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938549in}{0.693790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003803in}{0.727648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998867in}{0.735083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853963in}{0.663511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019272in}{0.750749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837178in}{0.624766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870511in}{0.652268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871307in}{0.657586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693997in}{0.556526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865516in}{0.651268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176918in}{0.856134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992619in}{0.724373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091497in}{0.785668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924545in}{0.685342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788154in}{0.618685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070980in}{0.775588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864812in}{0.649839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829739in}{0.666871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101233in}{0.794886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129754in}{0.818079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740612in}{0.614244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043382in}{0.766819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790307in}{0.618517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557891in}{1.042986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357733in}{0.938973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393936in}{0.958662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055701in}{0.765398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273977in}{0.900993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014358in}{0.769543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222655in}{0.863786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955801in}{0.721053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958909in}{0.740656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849810in}{0.646110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929064in}{0.706501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022288in}{0.756993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159379in}{0.840643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858768in}{0.649742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032154in}{0.782365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015471in}{0.734067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899589in}{0.676247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938742in}{0.715437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326321in}{0.922365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948353in}{0.717134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077187in}{0.799855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953379in}{0.700871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131419in}{0.802162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236982in}{0.877071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247691in}{0.906603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024155in}{0.746222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109320in}{0.790805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108133in}{0.818088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109276in}{0.793173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871316in}{0.691581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767255in}{0.634296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084664in}{0.795468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217736in}{0.849093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686459in}{0.557410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104964in}{0.778936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025741in}{0.760195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370957in}{0.956292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669133in}{1.122546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446801in}{1.001994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866346in}{1.243321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984236in}{0.737311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518117in}{1.046570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248910in}{0.884086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444880in}{0.991337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870756in}{1.232580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086422in}{0.799625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159859in}{0.847433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245210in}{0.888966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258868in}{0.879730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353098in}{0.938716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386934in}{0.945425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184851in}{0.837460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265559in}{0.882080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059385in}{0.766618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225757in}{0.861554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328474in}{0.907512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035935in}{0.742696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274803in}{0.881795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397131in}{0.953510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405646in}{0.966419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329453in}{0.917718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439328in}{0.974794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355281in}{0.907547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306810in}{0.901429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615843in}{1.059075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205899in}{0.850634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108653in}{0.788565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391057in}{0.942988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183330in}{0.827928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363100in}{0.935256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381275in}{0.945658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553508in}{1.045923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015550in}{1.283942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214827in}{0.841068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531335in}{1.026339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261729in}{0.875808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347921in}{0.913256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432641in}{0.959513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332412in}{1.494340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234942in}{0.872122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953553in}{1.258281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444444in}{0.975507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568695in}{1.050354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342781in}{0.911167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281380in}{0.883691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347127in}{0.919803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275029in}{0.883148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618845in}{1.084712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460960in}{1.005259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420027in}{0.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150496in}{0.803510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322231in}{0.907040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154819in}{0.808003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497536in}{1.015806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279560in}{0.884305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179717in}{0.825250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218947in}{1.420523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623766in}{1.066600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217748in}{0.849757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252628in}{0.875875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430917in}{0.984653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431139in}{0.968072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438029in}{0.973593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249065in}{0.847965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167530in}{0.818277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303051in}{0.880947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617812in}{1.071874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494858in}{1.015583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291988in}{0.885935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330786in}{0.912366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130957in}{0.815942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097971in}{0.785752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205077in}{0.864459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132291in}{0.810798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258498in}{0.845951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284749in}{0.895511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191277in}{0.835362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122773in}{0.795226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187801in}{0.819210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339513in}{0.923026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296457in}{0.897500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204178in}{0.845113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206404in}{0.848087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220381in}{0.856015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476122in}{0.986959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134140in}{0.806645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208767in}{0.851299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407450in}{0.961116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247946in}{0.872220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477271in}{0.998531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353763in}{0.906743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096233in}{0.783920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216952in}{0.857654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364232in}{0.943598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292460in}{0.894734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325819in}{0.911659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017137in}{0.736064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070590in}{0.762981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065050in}{0.765654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081763in}{0.780316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407519in}{0.957641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542886in}{1.043811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387861in}{0.969457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053161in}{0.750452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590628in}{1.038371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077139in}{0.758754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321266in}{0.906574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182708in}{0.822791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309592in}{0.900281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135514in}{0.802808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138373in}{0.803294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017193in}{0.733439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258314in}{0.865269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142935in}{0.807314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764104in}{0.583987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215262in}{0.852149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674535in}{1.127453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214434in}{0.866089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595068in}{1.066971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878139in}{0.683265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054659in}{0.784978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008402in}{0.747660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562261in}{1.074777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001550in}{0.732427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423303in}{0.985914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174439in}{0.840457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178775in}{0.843137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109846in}{0.819736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392501in}{1.474337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119549in}{1.356364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573409in}{1.043909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752002in}{1.143635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708266in}{1.118955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614886in}{1.065273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777998in}{1.155977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580309in}{1.053568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648133in}{1.088536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848904in}{1.180852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655865in}{1.090319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581811in}{1.054789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526405in}{1.030974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602885in}{1.064144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531543in}{1.019782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576377in}{1.048181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552314in}{1.031292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505486in}{1.009140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597608in}{1.052053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666111in}{1.090970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535469in}{1.024597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971480in}{1.252154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276733in}{0.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763819in}{1.165481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488159in}{0.993814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396796in}{0.944341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624985in}{1.064964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483906in}{0.992855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438656in}{0.975872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839870in}{1.178154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432274in}{0.966084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390267in}{0.941110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440719in}{0.956136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834698in}{1.189708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719276in}{1.111399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593628in}{1.055999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753637in}{1.140272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682859in}{1.097936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797652in}{1.169291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694487in}{1.117215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593719in}{1.059904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887185in}{1.221439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943266in}{1.246129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587923in}{1.052970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998665in}{1.784162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514036in}{1.012644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538614in}{1.014422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730733in}{1.123016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673567in}{1.102171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530699in}{1.022453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742232in}{1.138048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841270in}{1.196683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861810in}{1.194276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541918in}{1.028935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802960in}{1.760917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740271in}{1.134304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641883in}{1.073547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555644in}{1.033433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523415in}{1.020202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616705in}{1.072418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660932in}{1.093635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232886in}{1.314926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546571in}{1.032180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617084in}{1.064070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673770in}{1.099348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844721in}{1.189876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522933in}{1.023147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639483in}{1.085372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663378in}{1.101097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620353in}{1.065588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737855in}{1.139432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569149in}{1.038698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904372in}{1.233140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595769in}{1.052616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775959in}{1.154306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545550in}{1.043648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623043in}{1.064363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595440in}{1.051473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714659in}{1.118263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479691in}{0.988453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556655in}{1.039626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646928in}{1.093164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662440in}{1.098768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582510in}{1.045418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678658in}{1.109618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434806in}{0.972869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010406in}{0.731494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453319in}{0.985262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701253in}{0.579880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357430in}{0.936650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769511in}{0.623487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095085in}{0.851997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077232in}{0.776645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106130in}{0.792421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368653in}{0.958644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768285in}{1.156134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735391in}{1.129023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590730in}{1.052622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706346in}{1.117166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856568in}{1.203156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607000in}{1.062827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798202in}{1.163709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415003in}{0.948861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608818in}{1.067044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644276in}{1.085473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595791in}{1.054448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505802in}{1.016516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765825in}{1.162883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702945in}{1.119788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568025in}{1.045110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394392in}{0.949573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614851in}{1.071277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444257in}{0.968935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660461in}{1.097283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436813in}{0.971549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644239in}{1.084778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557832in}{1.047132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516238in}{1.017432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786932in}{1.144030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698046in}{1.128906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268038in}{1.393106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943597in}{0.677218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995727in}{0.753121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209285in}{0.875998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265015in}{0.886239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103749in}{0.800576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716517in}{1.122659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877247in}{1.220635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824809in}{1.181539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819358in}{1.187390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790613in}{1.160549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786451in}{1.159845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739669in}{1.125288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706248in}{1.115458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853432in}{1.197713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789010in}{1.146625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762096in}{1.149050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922880in}{1.233924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782633in}{1.158689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651249in}{1.086532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887323in}{1.214897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172930in}{1.182623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259138in}{2.091458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133856in}{1.371353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417027in}{0.959072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557401in}{1.029589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507718in}{0.997127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737734in}{1.134561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040243in}{1.306664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069417in}{1.336168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587874in}{1.043420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557790in}{1.027264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644165in}{1.090161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529387in}{1.024819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007718in}{1.293510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603689in}{1.064003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367925in}{0.920220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520479in}{1.010174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228972in}{1.408952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775135in}{1.147661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763087in}{1.143753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870558in}{1.211292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825061in}{1.180361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176071in}{1.348879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774202in}{1.159195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574020in}{1.577942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792912in}{1.167499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585057in}{1.044639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571515in}{1.039574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505152in}{1.003900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640063in}{1.083916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625743in}{1.083032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646063in}{1.081841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739367in}{1.138785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647698in}{1.080967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542137in}{1.030160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451219in}{0.968535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777753in}{1.162530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839488in}{1.195448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779319in}{1.157231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883711in}{1.221183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041344in}{1.298905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330637in}{1.469591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651471in}{1.103293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898448in}{1.224725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894791in}{1.213335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725898in}{1.129761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824507in}{1.182795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771757in}{1.142338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842775in}{1.200396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648265in}{1.087449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677186in}{1.100907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689864in}{1.104487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686882in}{1.116491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788185in}{1.168295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620017in}{1.073604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963082in}{1.269448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652022in}{1.093693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792204in}{1.175370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532894in}{1.011138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529298in}{1.578062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588446in}{1.048595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771042in}{1.125921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469366in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.469366in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469366in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> stellar_catalogue.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705864in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.459033in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.459033in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190297in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.190297in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 210.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757481in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.757481in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 210.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324665in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.324665in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 210.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891849in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.891849in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 210.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459033in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.459033in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 210.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.082449in,y=0.170033in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Right Ascension / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705864in}{1.997470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263520in,y=1.965353in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705864in}{1.710284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263520in,y=1.678167in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705864in}{1.423098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263520in,y=1.390981in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705864in}{1.135912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263520in,y=1.103796in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705864in}{0.848727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263520in,y=0.816610in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705864in}{0.561541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.263520in,y=0.529424in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle -60.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.207964in,y=1.308224in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont Declination / deg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102130in}{1.331084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858312in}{1.327525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102130in}{0.965013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121278in}{0.884065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555574in}{0.706823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672751in}{0.104115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708253in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{1.709041in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{1.710618in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.269446in}}%
\pgfpathlineto{\pgfqpoint{1.715350in}{1.255708in}}%
\pgfpathlineto{\pgfqpoint{1.718504in}{1.240676in}}%
\pgfpathlineto{\pgfqpoint{1.722446in}{1.224972in}}%
\pgfpathlineto{\pgfqpoint{1.726389in}{1.211442in}}%
\pgfpathlineto{\pgfqpoint{1.731120in}{1.197153in}}%
\pgfpathlineto{\pgfqpoint{1.736640in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{1.742160in}{1.169180in}}%
\pgfpathlineto{\pgfqpoint{1.748468in}{1.155500in}}%
\pgfpathlineto{\pgfqpoint{1.755565in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{1.762662in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{1.770548in}{1.115804in}}%
\pgfpathlineto{\pgfqpoint{1.778433in}{1.103830in}}%
\pgfpathlineto{\pgfqpoint{1.787107in}{1.091656in}}%
\pgfpathlineto{\pgfqpoint{1.796570in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{1.806032in}{1.068051in}}%
\pgfpathlineto{\pgfqpoint{1.816283in}{1.056668in}}%
\pgfpathlineto{\pgfqpoint{1.826534in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{1.837574in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.848614in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{1.860442in}{1.016134in}}%
\pgfpathlineto{\pgfqpoint{1.872270in}{1.007181in}}%
\pgfpathlineto{\pgfqpoint{1.884098in}{0.998900in}}%
\pgfpathlineto{\pgfqpoint{1.896715in}{0.990754in}}%
\pgfpathlineto{\pgfqpoint{1.909331in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{1.921948in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{1.935353in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{1.948759in}{0.963696in}}%
\pgfpathlineto{\pgfqpoint{1.962164in}{0.958248in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{0.953097in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{0.944599in}}%
\pgfpathlineto{\pgfqpoint{2.018939in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{2.047327in}{0.936095in}}%
\pgfpathlineto{\pgfqpoint{2.062309in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{2.077291in}{0.933009in}}%
\pgfpathlineto{\pgfqpoint{2.092274in}{0.932340in}}%
\pgfpathlineto{\pgfqpoint{2.107256in}{0.932249in}}%
\pgfpathlineto{\pgfqpoint{2.122238in}{0.932735in}}%
\pgfpathlineto{\pgfqpoint{2.137221in}{0.933801in}}%
\pgfpathlineto{\pgfqpoint{2.152203in}{0.935451in}}%
\pgfpathlineto{\pgfqpoint{2.166397in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{2.180591in}{0.940208in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{0.943408in}}%
\pgfpathlineto{\pgfqpoint{2.208978in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{2.223172in}{0.951516in}}%
\pgfpathlineto{\pgfqpoint{2.237366in}{0.956462in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{0.961707in}}%
\pgfpathlineto{\pgfqpoint{2.264176in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{2.277581in}{0.973973in}}%
\pgfpathlineto{\pgfqpoint{2.290987in}{0.981055in}}%
\pgfpathlineto{\pgfqpoint{2.303603in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{2.316220in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{2.328048in}{1.004349in}}%
\pgfpathlineto{\pgfqpoint{2.339876in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{2.351705in}{1.022505in}}%
\pgfpathlineto{\pgfqpoint{2.362744in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{2.373784in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{2.384035in}{1.052517in}}%
\pgfpathlineto{\pgfqpoint{2.394286in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{1.074563in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.086426in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.098177in}}%
\pgfpathlineto{\pgfqpoint{2.430559in}{1.110902in}}%
\pgfpathlineto{\pgfqpoint{2.438444in}{1.123467in}}%
\pgfpathlineto{\pgfqpoint{2.445541in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{2.452638in}{1.149130in}}%
\pgfpathlineto{\pgfqpoint{2.458947in}{1.162171in}}%
\pgfpathlineto{\pgfqpoint{2.465255in}{1.176572in}}%
\pgfpathlineto{\pgfqpoint{2.470775in}{1.190614in}}%
\pgfpathlineto{\pgfqpoint{2.475506in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{2.480237in}{1.219346in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{2.487334in}{1.247837in}}%
\pgfpathlineto{\pgfqpoint{2.490488in}{1.264541in}}%
\pgfpathlineto{\pgfqpoint{2.492854in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{2.494431in}{1.295426in}}%
\pgfpathlineto{\pgfqpoint{2.495220in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{2.496008in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{2.496008in}{1.331084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.705864in}{0.446667in}}{\pgfqpoint{2.753169in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708253in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{1.709041in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{1.710618in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{1.712984in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{1.715350in}{1.406460in}}%
\pgfpathlineto{\pgfqpoint{1.718504in}{1.421491in}}%
\pgfpathlineto{\pgfqpoint{1.722446in}{1.437196in}}%
\pgfpathlineto{\pgfqpoint{1.726389in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{1.731120in}{1.465014in}}%
\pgfpathlineto{\pgfqpoint{1.736640in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{1.742160in}{1.492988in}}%
\pgfpathlineto{\pgfqpoint{1.748468in}{1.506667in}}%
\pgfpathlineto{\pgfqpoint{1.755565in}{1.520625in}}%
\pgfpathlineto{\pgfqpoint{1.762662in}{1.533367in}}%
\pgfpathlineto{\pgfqpoint{1.770548in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{1.778433in}{1.558337in}}%
\pgfpathlineto{\pgfqpoint{1.787107in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{1.796570in}{1.582774in}}%
\pgfpathlineto{\pgfqpoint{1.806032in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.816283in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{1.826534in}{1.616051in}}%
\pgfpathlineto{\pgfqpoint{1.837574in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{1.848614in}{1.636348in}}%
\pgfpathlineto{\pgfqpoint{1.860442in}{1.646033in}}%
\pgfpathlineto{\pgfqpoint{1.872270in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{1.884098in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{1.896715in}{1.671414in}}%
\pgfpathlineto{\pgfqpoint{1.909331in}{1.678901in}}%
\pgfpathlineto{\pgfqpoint{1.921948in}{1.685771in}}%
\pgfpathlineto{\pgfqpoint{1.935353in}{1.692432in}}%
\pgfpathlineto{\pgfqpoint{1.948759in}{1.698471in}}%
\pgfpathlineto{\pgfqpoint{1.962164in}{1.703919in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.709071in}}%
\pgfpathlineto{\pgfqpoint{1.990551in}{1.713614in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{1.717569in}}%
\pgfpathlineto{\pgfqpoint{2.018939in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.723785in}}%
\pgfpathlineto{\pgfqpoint{2.047327in}{1.726073in}}%
\pgfpathlineto{\pgfqpoint{2.062309in}{1.727909in}}%
\pgfpathlineto{\pgfqpoint{2.077291in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{2.092274in}{1.729828in}}%
\pgfpathlineto{\pgfqpoint{2.107256in}{1.729919in}}%
\pgfpathlineto{\pgfqpoint{2.122238in}{1.729433in}}%
\pgfpathlineto{\pgfqpoint{2.137221in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{2.152203in}{1.726717in}}%
\pgfpathlineto{\pgfqpoint{2.166397in}{1.724608in}}%
\pgfpathlineto{\pgfqpoint{2.180591in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{1.718760in}}%
\pgfpathlineto{\pgfqpoint{2.208978in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{2.223172in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{2.237366in}{1.705706in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{1.700460in}}%
\pgfpathlineto{\pgfqpoint{2.264176in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{2.277581in}{1.688195in}}%
\pgfpathlineto{\pgfqpoint{2.290987in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.303603in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{2.316220in}{1.665887in}}%
\pgfpathlineto{\pgfqpoint{2.328048in}{1.657819in}}%
\pgfpathlineto{\pgfqpoint{2.339876in}{1.649096in}}%
\pgfpathlineto{\pgfqpoint{2.351705in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{2.362744in}{1.630157in}}%
\pgfpathlineto{\pgfqpoint{2.373784in}{1.619907in}}%
\pgfpathlineto{\pgfqpoint{2.384035in}{1.609651in}}%
\pgfpathlineto{\pgfqpoint{2.394286in}{1.598600in}}%
\pgfpathlineto{\pgfqpoint{2.403749in}{1.587604in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{2.421885in}{1.563991in}}%
\pgfpathlineto{\pgfqpoint{2.430559in}{1.551266in}}%
\pgfpathlineto{\pgfqpoint{2.438444in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{2.445541in}{1.526424in}}%
\pgfpathlineto{\pgfqpoint{2.452638in}{1.513038in}}%
\pgfpathlineto{\pgfqpoint{2.458947in}{1.499996in}}%
\pgfpathlineto{\pgfqpoint{2.465255in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{2.470775in}{1.471554in}}%
\pgfpathlineto{\pgfqpoint{2.475506in}{1.458094in}}%
\pgfpathlineto{\pgfqpoint{2.480237in}{1.442822in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{2.487334in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{2.490488in}{1.397626in}}%
\pgfpathlineto{\pgfqpoint{2.492854in}{1.381461in}}%
\pgfpathlineto{\pgfqpoint{2.494431in}{1.366742in}}%
\pgfpathlineto{\pgfqpoint{2.495220in}{1.356310in}}%
\pgfpathlineto{\pgfqpoint{2.496008in}{1.331084in}}%
\pgfpathlineto{\pgfqpoint{2.496008in}{1.331084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705864in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.705864in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705864in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.459033in}{0.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.321374in,y=1.997470in,right,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{DISTANCE\,=\,200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033023in}{-0.028091in}}{\pgfqpoint{0.033023in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.007796in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{-0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{-0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.020409in}{-0.028091in}}%
\pgfpathlineto{\pgfqpoint{0.012614in}{-0.004098in}}%
\pgfpathlineto{\pgfqpoint{0.033023in}{0.010730in}}%
\pgfpathlineto{\pgfqpoint{0.007796in}{0.010730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916975in}{0.917333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.116975in,y=0.878444in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont Star}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916975in}{0.762444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.116975in,y=0.723555in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SSOs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916975in}{0.607111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.116975in,y=0.568222in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont Refraction spike}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trail_consistency_fullcat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{txfonts}
%%   \usepackage{pgfplots}
%%   \usepgfplotslibrary{external}
%%   \tikzexternalize
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{2.232003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560721in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{2.169781in}}%
\pgfpathlineto{\pgfqpoint{0.560721in}{2.169781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696562in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.696562in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250562in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.250562in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804561in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.804561in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358561in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.358561in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912560in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.912560in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466559in}{0.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.466559in,y=0.307778in,,top]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054978in,y=0.170033in,,top]{\sffamily\fontsize{9.600000}{11.520000}\selectfont std(\(\displaystyle a\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560721in}{0.524990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232604in,y=0.492873in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560721in}{0.854798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232604in,y=0.822681in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560721in}{1.184606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232604in,y=1.152489in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560721in}{1.514414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232604in,y=1.482298in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560721in}{1.844222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232604in,y=1.812106in,left,base]{\sffamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.177049in,y=1.308224in,,bottom,rotate=90.000000]{\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \bar{\sigma}_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729665in}{0.638179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729665in}{0.638179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880932in}{0.634056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880932in}{0.634056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222421in}{1.381930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222421in}{1.381930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727928in}{1.714240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727928in}{1.714240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879152in}{1.324247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879152in}{1.324247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862863in}{1.788763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862863in}{1.788763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359357in}{0.595089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359357in}{0.595089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836169in}{1.105952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836169in}{1.105952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746088in}{1.690814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746088in}{1.690814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923349in}{1.354362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923349in}{1.354362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702986in}{1.176753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702986in}{1.176753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901733in}{1.580939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901733in}{1.580939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904634in}{1.140450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904634in}{1.140450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879134in}{1.274216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879134in}{1.274216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396114in}{0.829402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396114in}{0.829402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972716in}{0.833263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972716in}{0.833263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759036in}{1.653276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759036in}{1.653276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958704in}{1.555166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958704in}{1.555166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107539in}{1.225434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107539in}{1.225434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289225in}{1.225632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289225in}{1.225632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262614in}{1.594835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262614in}{1.594835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163064in}{1.380361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163064in}{1.380361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999630in}{0.852913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999630in}{0.852913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924179in}{1.829069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924179in}{1.829069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239104in}{1.632588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239104in}{1.632588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014532in}{1.350523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014532in}{1.350523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952005in}{1.430032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952005in}{1.430032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109658in}{1.616872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109658in}{1.616872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012337in}{1.759699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012337in}{1.759699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021176in}{1.632685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021176in}{1.632685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207135in}{1.429589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207135in}{1.429589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318749in}{1.253459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318749in}{1.253459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138748in}{1.224339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138748in}{1.224339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048075in}{1.078774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048075in}{1.078774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626726in}{1.275179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626726in}{1.275179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290924in}{1.495578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290924in}{1.495578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799400in}{1.524758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799400in}{1.524758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616794in}{1.108793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616794in}{1.108793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910299in}{0.912454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910299in}{0.912454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717704in}{1.196369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717704in}{1.196369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091451in}{1.992253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091451in}{1.992253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564717in}{1.453441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564717in}{1.453441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153864in}{1.538129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153864in}{1.538129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842126in}{1.080282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842126in}{1.080282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063229in}{1.600700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063229in}{1.600700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429777in}{1.675732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429777in}{1.675732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297419in}{1.114786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297419in}{1.114786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944030in}{1.663546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944030in}{1.663546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918484in}{1.292375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918484in}{1.292375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757824in}{1.891249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757824in}{1.891249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780185in}{1.243418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780185in}{1.243418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978034in}{1.215021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978034in}{1.215021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361634in}{1.086488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361634in}{1.086488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899844in}{1.687086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899844in}{1.687086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029835in}{1.530610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029835in}{1.530610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707838in}{1.029767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707838in}{1.029767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198491in}{1.615645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198491in}{1.615645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759638in}{1.848162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759638in}{1.848162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874251in}{1.907920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874251in}{1.907920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879192in}{1.457209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879192in}{1.457209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794715in}{1.820150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794715in}{1.820150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883204in}{1.533237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883204in}{1.533237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139205in}{1.444394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139205in}{1.444394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755108in}{1.719920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755108in}{1.719920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292351in}{1.786532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292351in}{1.786532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873997in}{1.451171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873997in}{1.451171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320205in}{1.331853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320205in}{1.331853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149839in}{1.466340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149839in}{1.466340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756749in}{1.513058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756749in}{1.513058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094563in}{1.000564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094563in}{1.000564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012065in}{1.352011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012065in}{1.352011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269435in}{1.407302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269435in}{1.407302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041951in}{1.564337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041951in}{1.564337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893385in}{1.071746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893385in}{1.071746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236791in}{1.766965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236791in}{1.766965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098079in}{1.631167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098079in}{1.631167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860762in}{1.763353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860762in}{1.763353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292347in}{1.298254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292347in}{1.298254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257233in}{2.091458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257233in}{2.091458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962503in}{1.452436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962503in}{1.452436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112164in}{1.505266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112164in}{1.505266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176363in}{1.038500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176363in}{1.038500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940223in}{1.415167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940223in}{1.415167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033387in}{1.371626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033387in}{1.371626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687273in}{1.501022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687273in}{1.501022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828228in}{1.572933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828228in}{1.572933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747741in}{1.421963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747741in}{1.421963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844831in}{1.530974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844831in}{1.530974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134148in}{1.399056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134148in}{1.399056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770742in}{1.219211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770742in}{1.219211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169727in}{1.109846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169727in}{1.109846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981929in}{1.491578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981929in}{1.491578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934648in}{1.049310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934648in}{1.049310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770307in}{1.373834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770307in}{1.373834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034837in}{1.526315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034837in}{1.526315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929976in}{1.626518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929976in}{1.626518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900470in}{1.419625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900470in}{1.419625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168870in}{0.711263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168870in}{0.711263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933706in}{1.395642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933706in}{1.395642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956398in}{1.288311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956398in}{1.288311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992131in}{1.738461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992131in}{1.738461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406524in}{0.722926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406524in}{0.722926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013194in}{1.492568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013194in}{1.492568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818583in}{1.412343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818583in}{1.412343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193002in}{1.400447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193002in}{1.400447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764915in}{1.251027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764915in}{1.251027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354511in}{1.113761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354511in}{1.113761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313753in}{1.744541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313753in}{1.744541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963918in}{1.445686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963918in}{1.445686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724876in}{0.750083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724876in}{0.750083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821032in}{1.612851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821032in}{1.612851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950267in}{0.793634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950267in}{0.793634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139274in}{1.096239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139274in}{1.096239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738530in}{1.715938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738530in}{1.715938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783338in}{0.973748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783338in}{0.973748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590674in}{1.560314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590674in}{1.560314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119337in}{1.915145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119337in}{1.915145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237651in}{0.934893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237651in}{0.934893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272406in}{1.290320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272406in}{1.290320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716141in}{1.733685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716141in}{1.733685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155004in}{1.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155004in}{1.596805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173380in}{0.827134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173380in}{0.827134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865566in}{1.219522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865566in}{1.219522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047717in}{1.296482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047717in}{1.296482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073878in}{1.171891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073878in}{1.171891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975163in}{1.797614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975163in}{1.797614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471880in}{1.621913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471880in}{1.621913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930751in}{1.749668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930751in}{1.749668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799757in}{0.830135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799757in}{0.830135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708097in}{1.478993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708097in}{1.478993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709599in}{1.760648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709599in}{1.760648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157669in}{1.400676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157669in}{1.400676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779788in}{1.571515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779788in}{1.571515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750848in}{1.143995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750848in}{1.143995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038612in}{1.482891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038612in}{1.482891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690932in}{1.143976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690932in}{1.143976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939341in}{1.583373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939341in}{1.583373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360854in}{0.611026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360854in}{0.611026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088587in}{1.499707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088587in}{1.499707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591563in}{1.502790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591563in}{1.502790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190064in}{1.679686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190064in}{1.679686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227685in}{1.751587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227685in}{1.751587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764422in}{1.451870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764422in}{1.451870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868581in}{1.778965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868581in}{1.778965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504259in}{1.633582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504259in}{1.633582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314784in}{1.937144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314784in}{1.937144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812306in}{1.359459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812306in}{1.359459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923157in}{1.572500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923157in}{1.572500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788580in}{1.555023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788580in}{1.555023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840017in}{1.823351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840017in}{1.823351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973310in}{1.402937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973310in}{1.402937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330831in}{1.455498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330831in}{1.455498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968909in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968909in}{1.333705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879143in}{1.726151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879143in}{1.726151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002172in}{1.294039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002172in}{1.294039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963283in}{1.349953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963283in}{1.349953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385445in}{1.931904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385445in}{1.931904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468653in}{1.193415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468653in}{1.193415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449726in}{0.689238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449726in}{0.689238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524983in}{0.690161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524983in}{0.690161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748430in}{0.587552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748430in}{0.587552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840402in}{0.667173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840402in}{0.667173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093354in}{1.560276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093354in}{1.560276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965991in}{1.136332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965991in}{1.136332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183116in}{1.418432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183116in}{1.418432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984604in}{1.566935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984604in}{1.566935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264397in}{1.176170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264397in}{1.176170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890395in}{1.343937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890395in}{1.343937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038508in}{0.742851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038508in}{0.742851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867094in}{1.492750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867094in}{1.492750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774645in}{0.629289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774645in}{0.629289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733506in}{1.140810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733506in}{1.140810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413393in}{0.824292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413393in}{0.824292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847585in}{1.380312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847585in}{1.380312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106934in}{1.410947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106934in}{1.410947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043144in}{1.108673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043144in}{1.108673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108619in}{2.059146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108619in}{2.059146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853982in}{1.386653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853982in}{1.386653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907110in}{1.766435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907110in}{1.766435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817977in}{0.770030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817977in}{0.770030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286685in}{0.856251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286685in}{0.856251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078827in}{1.454549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078827in}{1.454549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106530in}{1.488166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106530in}{1.488166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220323in}{1.111724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220323in}{1.111724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888762in}{0.635384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888762in}{0.635384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030116in}{1.195513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030116in}{1.195513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861110in}{0.686787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861110in}{0.686787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252595in}{1.528003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252595in}{1.528003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795444in}{0.720699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795444in}{0.720699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791897in}{1.543653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791897in}{1.543653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094313in}{1.578844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094313in}{1.578844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705041in}{1.445163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705041in}{1.445163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063821in}{1.176206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063821in}{1.176206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994541in}{1.842963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994541in}{1.842963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502847in}{1.272304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502847in}{1.272304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916830in}{1.462077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916830in}{1.462077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998678in}{1.300550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998678in}{1.300550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842192in}{1.372772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842192in}{1.372772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896309in}{1.504872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896309in}{1.504872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144269in}{0.865095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144269in}{0.865095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142596in}{1.323464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142596in}{1.323464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958487in}{1.459277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958487in}{1.459277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118726in}{1.249338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118726in}{1.249338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749636in}{1.156921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749636in}{1.156921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542127in}{0.989496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542127in}{0.989496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829188in}{1.640229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829188in}{1.640229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489888in}{1.308619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489888in}{1.308619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797597in}{1.284997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797597in}{1.284997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077933in}{1.149066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077933in}{1.149066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768247in}{1.325555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768247in}{1.325555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812798in}{1.389716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812798in}{1.389716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157499in}{1.093814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157499in}{1.093814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826226in}{1.223407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826226in}{1.223407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082274in}{1.810332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082274in}{1.810332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883994in}{0.992734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883994in}{0.992734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121541in}{1.184974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121541in}{1.184974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044974in}{0.976618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044974in}{0.976618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051563in}{1.718387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051563in}{1.718387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611558in}{1.140560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611558in}{1.140560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116760in}{1.378940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116760in}{1.378940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312901in}{1.377215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312901in}{1.377215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987932in}{1.265863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987932in}{1.265863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877264in}{1.516815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877264in}{1.516815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119068in}{1.467535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119068in}{1.467535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958686in}{1.619642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958686in}{1.619642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748008in}{1.626187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748008in}{1.626187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828436in}{1.276058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828436in}{1.276058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994524in}{1.713032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994524in}{1.713032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720372in}{1.798290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720372in}{1.798290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152575in}{1.408520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152575in}{1.408520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405270in}{1.304132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405270in}{1.304132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127374in}{1.899973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127374in}{1.899973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003539in}{1.772490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003539in}{1.772490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802011in}{0.912131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802011in}{0.912131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752965in}{1.539208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752965in}{1.539208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726300in}{0.716429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726300in}{0.716429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708616in}{1.386144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708616in}{1.386144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878005in}{1.447049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878005in}{1.447049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715767in}{1.526067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715767in}{1.526067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096874in}{1.016266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096874in}{1.016266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455883in}{0.691185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455883in}{0.691185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913638in}{1.842250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913638in}{1.842250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770690in}{1.432882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770690in}{1.432882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772464in}{0.585526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772464in}{0.585526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984458in}{1.272952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984458in}{1.272952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143461in}{1.625586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143461in}{1.625586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394606in}{0.815567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394606in}{0.815567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888113in}{0.606184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888113in}{0.606184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907954in}{1.209023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907954in}{1.209023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703869in}{0.534049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703869in}{0.534049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871855in}{1.302907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871855in}{1.302907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002573in}{0.805144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002573in}{0.805144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856981in}{1.343774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856981in}{1.343774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886634in}{0.655642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886634in}{0.655642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881619in}{1.039898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881619in}{1.039898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014992in}{0.859890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014992in}{0.859890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245044in}{1.592720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245044in}{1.592720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871453in}{1.601322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871453in}{1.601322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567144in}{1.049634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567144in}{1.049634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056340in}{1.647348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056340in}{1.647348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944105in}{0.887217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944105in}{0.887217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702999in}{1.253752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702999in}{1.253752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071376in}{1.303933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071376in}{1.303933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763800in}{1.290293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763800in}{1.290293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884180in}{1.534360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884180in}{1.534360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925431in}{1.390048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925431in}{1.390048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074806in}{1.848126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074806in}{1.848126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415492in}{1.334728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415492in}{1.334728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771936in}{1.312560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771936in}{1.312560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980758in}{1.261761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980758in}{1.261761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597249in}{1.477211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597249in}{1.477211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905731in}{0.907090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905731in}{0.907090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919914in}{1.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919914in}{1.405430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926061in}{1.153844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926061in}{1.153844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095636in}{1.633013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095636in}{1.633013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769568in}{1.192486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769568in}{1.192486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838559in}{0.780914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838559in}{0.780914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007874in}{1.890105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007874in}{1.890105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787092in}{0.631287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787092in}{0.631287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817244in}{1.273938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817244in}{1.273938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895605in}{1.226462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895605in}{1.226462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726445in}{1.827293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726445in}{1.827293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769261in}{1.651775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769261in}{1.651775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088955in}{1.458504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088955in}{1.458504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240191in}{1.133162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240191in}{1.133162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877259in}{1.663619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877259in}{1.663619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998829in}{1.502625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998829in}{1.502625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801112in}{1.427393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801112in}{1.427393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712328in}{0.756504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712328in}{0.756504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810717in}{1.241712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810717in}{1.241712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675853in}{1.993357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675853in}{1.993357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772741in}{1.590834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772741in}{1.590834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056128in}{0.705233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056128in}{0.705233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844069in}{1.209939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844069in}{1.209939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990006in}{0.932795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990006in}{0.932795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365557in}{1.310596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365557in}{1.310596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482547in}{1.443885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482547in}{1.443885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490384in}{1.136739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490384in}{1.136739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845447in}{1.481197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845447in}{1.481197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833521in}{0.716570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833521in}{0.716570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040850in}{1.529080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040850in}{1.529080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059045in}{1.360305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059045in}{1.360305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739989in}{1.761663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739989in}{1.761663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952963in}{0.896017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952963in}{0.896017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795434in}{1.275724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795434in}{1.275724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838858in}{1.465820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838858in}{1.465820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919658in}{1.604045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919658in}{1.604045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839345in}{1.271871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839345in}{1.271871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748618in}{0.807639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748618in}{0.807639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816184in}{1.072424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816184in}{1.072424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987571in}{1.347468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987571in}{1.347468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834650in}{1.301027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834650in}{1.301027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157804in}{1.276781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157804in}{1.276781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334608in}{1.018651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334608in}{1.018651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690914in}{0.931362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690914in}{0.931362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508560in}{1.516841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508560in}{1.516841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941857in}{1.728981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941857in}{1.728981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775191in}{1.650322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775191in}{1.650322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162398in}{1.653506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162398in}{1.653506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060784in}{1.555034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060784in}{1.555034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022621in}{1.471912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022621in}{1.471912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801105in}{0.881396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801105in}{0.881396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954183in}{1.238529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954183in}{1.238529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407505in}{1.318312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407505in}{1.318312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329418in}{0.758326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329418in}{0.758326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050370in}{0.604259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050370in}{0.604259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734263in}{1.252708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734263in}{1.252708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715328in}{0.570024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715328in}{0.570024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959805in}{1.119362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959805in}{1.119362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055629in}{0.798798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055629in}{0.798798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854394in}{0.854056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854394in}{0.854056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795556in}{0.900804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795556in}{0.900804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752989in}{0.680930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752989in}{0.680930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834652in}{0.642569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834652in}{0.642569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038046in}{0.765054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038046in}{0.765054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707261in}{0.669708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707261in}{0.669708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292158in}{1.388833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292158in}{1.388833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845876in}{1.528577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845876in}{1.528577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933175in}{0.772560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933175in}{0.772560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351992in}{0.555243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351992in}{0.555243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761759in}{0.935575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761759in}{0.935575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763763in}{0.943619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763763in}{0.943619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051502in}{0.582380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051502in}{0.582380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697608in}{1.273554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697608in}{1.273554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268639in}{1.674912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268639in}{1.674912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155155in}{1.417883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155155in}{1.417883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716135in}{1.147067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716135in}{1.147067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713871in}{0.670806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713871in}{0.670806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743367in}{1.191919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743367in}{1.191919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074796in}{0.883695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074796in}{0.883695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944072in}{1.053536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944072in}{1.053536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950836in}{0.541385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950836in}{0.541385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149467in}{0.619738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149467in}{0.619738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716675in}{1.521194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716675in}{1.521194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792210in}{0.726156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792210in}{0.726156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716067in}{1.504356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716067in}{1.504356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766867in}{1.253129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766867in}{1.253129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830673in}{0.560900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830673in}{0.560900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881735in}{1.161605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881735in}{1.161605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684310in}{0.901919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684310in}{0.901919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845937in}{0.532932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845937in}{0.532932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889511in}{1.272194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889511in}{1.272194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942206in}{1.310650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942206in}{1.310650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785887in}{1.270330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785887in}{1.270330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165339in}{0.879060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165339in}{0.879060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730377in}{0.640585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730377in}{0.640585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921805in}{1.454777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921805in}{1.454777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993791in}{2.049133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993791in}{2.049133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801579in}{1.074793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801579in}{1.074793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763160in}{0.644157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763160in}{0.644157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901133in}{1.071780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901133in}{1.071780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902559in}{1.089675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902559in}{1.089675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202821in}{1.302513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202821in}{1.302513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063994in}{1.189402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063994in}{1.189402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850527in}{1.056723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850527in}{1.056723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810782in}{1.241363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810782in}{1.241363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055495in}{1.291621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055495in}{1.291621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887296in}{1.004782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887296in}{1.004782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876431in}{1.012496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876431in}{1.012496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702767in}{0.533458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702767in}{0.533458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949490in}{0.607541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949490in}{0.607541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049383in}{0.859544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049383in}{0.859544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797905in}{0.960130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797905in}{0.960130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049831in}{1.277262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049831in}{1.277262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796229in}{0.977231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796229in}{0.977231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818594in}{1.268741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818594in}{1.268741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706270in}{0.642275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706270in}{0.642275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792148in}{0.925437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792148in}{0.925437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027692in}{1.217014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027692in}{1.217014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189844in}{0.908048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189844in}{0.908048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095122in}{1.117020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095122in}{1.117020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761816in}{0.566271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761816in}{0.566271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854386in}{0.554716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854386in}{0.554716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852287in}{1.076561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852287in}{1.076561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136383in}{1.054349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136383in}{1.054349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713157in}{0.662732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713157in}{0.662732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415354in}{1.254269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415354in}{1.254269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826821in}{1.887196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826821in}{1.887196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388455in}{0.947491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388455in}{0.947491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748743in}{1.345298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748743in}{1.345298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953472in}{0.727000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953472in}{0.727000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521160in}{0.742566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521160in}{0.742566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{1.201554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910965in}{1.201554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170593in}{1.059862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170593in}{1.059862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642752in}{0.925078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642752in}{0.925078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883788in}{0.644514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883788in}{0.644514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743753in}{0.619738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743753in}{0.619738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017587in}{1.173509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017587in}{1.173509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796935in}{1.626385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796935in}{1.626385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792403in}{0.784534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792403in}{0.784534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265792in}{1.064282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265792in}{1.064282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946369in}{1.325944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946369in}{1.325944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730126in}{0.966476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730126in}{0.966476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869723in}{0.765767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869723in}{0.765767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074168in}{0.664802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074168in}{0.664802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841953in}{1.044498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841953in}{1.044498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916999in}{1.269298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916999in}{1.269298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989529in}{1.069593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989529in}{1.069593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785058in}{0.650882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785058in}{0.650882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758705in}{1.187535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758705in}{1.187535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948510in}{1.346869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948510in}{1.346869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216730in}{0.878602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216730in}{0.878602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949910in}{0.682674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949910in}{0.682674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830662in}{0.800172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830662in}{0.800172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894894in}{1.040028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894894in}{1.040028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646612in}{0.941042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646612in}{0.941042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721275in}{1.427210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721275in}{1.427210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940301in}{0.651861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940301in}{0.651861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028962in}{1.015364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028962in}{1.015364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438246in}{1.239109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438246in}{1.239109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890293in}{1.061027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890293in}{1.061027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169776in}{0.996266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169776in}{0.996266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801922in}{0.625155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801922in}{0.625155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732642in}{0.531426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732642in}{0.531426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713636in}{0.883754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713636in}{0.883754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089331in}{1.401315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089331in}{1.401315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987157in}{1.379012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987157in}{1.379012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878936in}{0.625691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878936in}{0.625691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840156in}{1.714941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840156in}{1.714941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854598in}{0.729616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854598in}{0.729616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824714in}{0.712654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824714in}{0.712654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941089in}{1.484824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941089in}{1.484824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138672in}{0.695100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138672in}{0.695100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101533in}{0.892492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101533in}{0.892492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301487in}{1.893761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301487in}{1.893761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154418in}{1.513122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154418in}{1.513122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860631in}{0.820976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860631in}{0.820976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165947in}{1.384059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165947in}{1.384059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915702in}{0.805394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915702in}{0.805394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706678in}{1.603038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706678in}{1.603038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747910in}{0.597809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747910in}{0.597809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184055in}{0.920395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184055in}{0.920395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887501in}{1.009214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887501in}{1.009214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991256in}{1.460814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991256in}{1.460814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814209in}{0.566956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814209in}{0.566956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785137in}{0.731969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785137in}{0.731969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959221in}{1.503236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959221in}{1.503236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747980in}{0.725146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747980in}{0.725146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257593in}{1.854828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257593in}{1.854828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717175in}{1.282354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717175in}{1.282354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483267in}{1.102848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483267in}{1.102848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995730in}{0.776374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995730in}{0.776374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013147in}{0.812570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013147in}{0.812570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803428in}{0.799105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803428in}{0.799105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375598in}{0.856249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375598in}{0.856249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920558in}{1.473348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920558in}{1.473348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930110in}{1.238706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930110in}{1.238706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976936in}{1.494497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976936in}{1.494497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396383in}{0.938037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396383in}{0.938037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959462in}{1.244174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959462in}{1.244174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417523in}{1.503888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417523in}{1.503888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940287in}{1.503664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940287in}{1.503664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945001in}{0.983870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945001in}{0.983870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115951in}{0.998484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115951in}{0.998484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971047in}{1.234655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971047in}{1.234655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175699in}{1.018384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175699in}{1.018384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775350in}{1.123123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775350in}{1.123123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184008in}{1.572088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184008in}{1.572088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328306in}{1.118058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328306in}{1.118058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359432in}{1.026670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359432in}{1.026670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819123in}{1.144910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819123in}{1.144910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283862in}{1.019498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283862in}{1.019498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976759in}{1.998564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976759in}{1.998564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077310in}{0.962309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077310in}{0.962309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719455in}{0.668404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719455in}{0.668404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895366in}{0.552846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895366in}{0.552846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827557in}{0.979971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827557in}{0.979971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725963in}{0.618052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725963in}{0.618052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089416in}{1.498468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089416in}{1.498468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772878in}{1.397277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772878in}{1.397277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966789in}{0.793059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966789in}{0.793059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855259in}{0.591737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855259in}{0.591737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023150in}{1.508035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023150in}{1.508035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883121in}{0.675881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883121in}{0.675881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783150in}{1.627662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783150in}{1.627662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215805in}{1.044654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215805in}{1.044654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710573in}{1.373123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710573in}{1.373123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066248in}{0.926976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066248in}{0.926976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864566in}{1.367283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864566in}{1.367283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702589in}{0.761915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702589in}{0.761915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076906in}{0.788499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076906in}{0.788499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881850in}{0.758045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881850in}{0.758045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078821in}{1.608396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078821in}{1.608396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769864in}{1.606577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769864in}{1.606577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723003in}{1.302226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723003in}{1.302226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832739in}{0.801741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832739in}{0.801741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078590in}{0.556909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078590in}{0.556909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063444in}{0.653106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063444in}{0.653106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751060in}{0.792475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751060in}{0.792475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808062in}{0.672240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808062in}{0.672240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199832in}{1.237229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199832in}{1.237229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913557in}{0.921902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913557in}{0.921902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869623in}{1.131338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869623in}{1.131338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853266in}{1.222621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853266in}{1.222621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847245in}{1.653940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847245in}{1.653940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725462in}{1.830807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725462in}{1.830807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706330in}{1.192447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706330in}{1.192447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140200in}{1.167608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140200in}{1.167608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989740in}{1.182289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989740in}{1.182289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592954in}{0.854864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592954in}{0.854864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892597in}{0.844083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892597in}{0.844083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956344in}{1.021839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956344in}{1.021839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868870in}{1.604568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868870in}{1.604568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671118in}{1.385043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671118in}{1.385043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806856in}{0.945922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806856in}{0.945922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862688in}{0.568181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862688in}{0.568181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697895in}{1.536311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697895in}{1.536311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884995in}{0.600016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884995in}{0.600016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251722in}{0.695559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251722in}{0.695559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756643in}{0.847142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756643in}{0.847142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897555in}{1.163800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897555in}{1.163800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172382in}{0.654177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172382in}{0.654177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077907in}{0.835411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077907in}{0.835411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823141in}{0.876677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823141in}{0.876677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896271in}{0.783474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896271in}{0.783474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961308in}{1.193160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961308in}{1.193160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874236in}{0.856978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874236in}{0.856978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027171in}{0.741066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027171in}{0.741066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941774in}{1.563365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941774in}{1.563365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732222in}{0.816027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732222in}{0.816027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169179in}{0.839594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169179in}{0.839594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933318in}{0.754478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933318in}{0.754478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918840in}{1.013844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918840in}{1.013844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012530in}{1.442245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012530in}{1.442245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934399in}{0.855819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934399in}{0.855819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979474in}{1.216988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979474in}{1.216988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233113in}{0.585262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233113in}{0.585262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918689in}{0.540287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918689in}{0.540287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022407in}{1.539245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022407in}{1.539245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442911in}{0.800958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442911in}{0.800958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622715in}{0.996292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622715in}{0.996292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024863in}{0.655463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024863in}{0.655463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821642in}{0.792757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821642in}{0.792757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879563in}{0.594210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879563in}{0.594210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210572in}{0.803096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210572in}{0.803096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951373in}{0.649073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951373in}{0.649073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102173in}{0.550350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102173in}{0.550350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715682in}{0.874044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715682in}{0.874044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394141in}{0.936372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394141in}{0.936372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889081in}{0.703873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889081in}{0.703873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923862in}{1.243230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923862in}{1.243230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789722in}{0.926713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789722in}{0.926713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913273in}{0.853763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913273in}{0.853763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368948in}{0.650751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368948in}{0.650751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498470in}{0.799145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498470in}{0.799145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596795in}{1.871780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596795in}{1.871780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207021in}{1.626344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207021in}{1.626344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028632in}{1.232234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028632in}{1.232234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527568in}{0.763737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527568in}{0.763737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030024in}{1.656537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030024in}{1.656537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185625in}{1.353717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185625in}{1.353717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739022in}{1.139476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739022in}{1.139476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753346in}{1.149161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753346in}{1.149161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743161in}{0.982187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743161in}{0.982187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000123in}{0.938031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000123in}{0.938031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708853in}{0.565957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708853in}{0.565957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217254in}{1.296772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217254in}{1.296772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466651in}{1.502795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466651in}{1.502795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079766in}{0.652661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079766in}{0.652661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125076in}{1.578410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125076in}{1.578410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269049in}{0.999461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269049in}{0.999461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988544in}{1.202591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988544in}{1.202591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803893in}{0.600613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803893in}{0.600613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040337in}{0.632377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040337in}{0.632377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827801in}{1.284526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827801in}{1.284526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359500in}{0.879289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359500in}{0.879289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816337in}{0.950988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816337in}{0.950988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963680in}{0.710846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963680in}{0.710846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708734in}{1.106686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708734in}{1.106686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957091in}{0.533167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957091in}{0.533167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817798in}{0.570045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817798in}{0.570045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958249in}{1.341830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958249in}{1.341830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082511in}{1.299254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082511in}{1.299254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854976in}{0.577664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854976in}{0.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908124in}{0.958143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908124in}{0.958143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834330in}{0.646941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834330in}{0.646941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964623in}{0.631666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964623in}{0.631666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743617in}{0.642634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743617in}{0.642634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872670in}{1.330301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872670in}{1.330301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545697in}{1.320444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545697in}{1.320444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916007in}{1.438167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916007in}{1.438167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872085in}{0.540583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872085in}{0.540583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299926in}{1.514495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299926in}{1.514495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911278in}{0.767803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911278in}{0.767803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744334in}{0.613841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744334in}{0.613841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985412in}{1.165591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985412in}{1.165591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895110in}{1.289409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895110in}{1.289409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351092in}{1.058752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351092in}{1.058752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965211in}{1.280085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965211in}{1.280085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741395in}{0.792112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741395in}{0.792112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152530in}{0.959978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152530in}{0.959978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900108in}{1.104674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900108in}{1.104674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728061in}{0.549009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728061in}{0.549009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879922in}{0.651998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879922in}{0.651998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818372in}{0.871293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818372in}{0.871293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309953in}{1.124922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309953in}{1.124922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740875in}{1.531947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740875in}{1.531947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858569in}{0.771185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858569in}{0.771185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930388in}{0.666610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930388in}{0.666610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912393in}{1.534264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912393in}{1.534264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065156in}{1.222756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065156in}{1.222756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953687in}{1.860960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953687in}{1.860960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436519in}{0.706841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436519in}{0.706841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508421in}{0.964843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508421in}{0.964843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741877in}{0.754562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741877in}{0.754562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725771in}{1.478834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725771in}{1.478834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757356in}{1.410809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757356in}{1.410809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931528in}{1.022843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931528in}{1.022843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860090in}{1.083502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860090in}{1.083502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197826in}{0.847992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197826in}{0.847992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829906in}{0.797960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829906in}{0.797960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909072in}{1.185262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909072in}{1.185262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047147in}{1.674422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047147in}{1.674422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941116in}{1.139969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941116in}{1.139969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033632in}{1.675416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033632in}{1.675416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754518in}{0.663384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754518in}{0.663384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031442in}{0.982953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031442in}{0.982953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815961in}{0.843100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815961in}{0.843100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969173in}{0.752661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969173in}{0.752661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669256in}{0.775147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669256in}{0.775147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832086in}{0.683719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832086in}{0.683719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798224in}{0.663828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798224in}{0.663828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023574in}{0.817498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023574in}{0.817498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187303in}{1.533754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187303in}{1.533754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290895in}{0.791471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290895in}{0.791471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918755in}{0.582773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918755in}{0.582773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385673in}{1.045407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385673in}{1.045407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773770in}{1.526219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773770in}{1.526219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909686in}{1.127180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909686in}{1.127180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880550in}{0.541953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880550in}{0.541953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780717in}{0.534075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780717in}{0.534075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948036in}{0.593958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948036in}{0.593958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869789in}{0.558373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869789in}{0.558373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885891in}{1.410537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885891in}{1.410537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889575in}{0.789674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889575in}{0.789674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897105in}{0.663874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897105in}{0.663874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633683in}{1.314324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633683in}{1.314324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957074in}{0.802206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957074in}{0.802206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188211in}{1.076683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188211in}{1.076683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924152in}{1.540750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924152in}{1.540750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141945in}{0.622280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141945in}{0.622280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714875in}{1.498490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714875in}{1.498490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033218in}{0.682220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033218in}{0.682220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221915in}{1.058618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221915in}{1.058618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960376in}{0.602799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960376in}{0.602799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727800in}{0.794908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727800in}{0.794908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715203in}{0.729917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715203in}{0.729917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363330in}{1.063355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363330in}{1.063355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846488in}{1.637132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846488in}{1.637132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754434in}{0.829467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754434in}{0.829467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986143in}{1.339211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986143in}{1.339211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217384in}{1.117475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217384in}{1.117475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717914in}{1.340308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717914in}{1.340308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733525in}{1.268693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733525in}{1.268693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761332in}{0.689299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761332in}{0.689299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129140in}{0.997668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129140in}{0.997668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956390in}{1.383249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956390in}{1.383249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941592in}{0.958435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941592in}{0.958435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806590in}{1.138460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806590in}{1.138460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822113in}{1.448329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822113in}{1.448329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741811in}{0.628757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741811in}{0.628757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899797in}{0.539827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899797in}{0.539827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136626in}{1.417040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136626in}{1.417040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041174in}{0.882230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041174in}{0.882230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993442in}{0.746757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993442in}{0.746757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398818in}{1.278746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398818in}{1.278746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817894in}{0.881485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817894in}{0.881485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174349in}{1.229685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174349in}{1.229685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188027in}{1.124135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188027in}{1.124135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340476in}{1.296559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340476in}{1.296559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886733in}{0.933739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886733in}{0.933739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121343in}{0.862119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121343in}{0.862119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720090in}{0.870780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720090in}{0.870780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168771in}{0.903332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168771in}{0.903332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719352in}{0.565938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719352in}{0.565938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084795in}{0.695379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084795in}{0.695379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670027in}{1.336825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670027in}{1.336825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142244in}{1.090319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142244in}{1.090319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966026in}{1.038199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966026in}{1.038199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932981in}{0.549485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932981in}{0.549485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716400in}{1.290354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716400in}{1.290354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925615in}{0.598983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925615in}{0.598983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867403in}{0.578364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867403in}{0.578364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862106in}{1.148923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862106in}{1.148923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030722in}{0.627515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030722in}{0.627515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737884in}{0.548442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737884in}{0.548442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108658in}{1.113798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108658in}{1.113798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050636in}{1.242832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050636in}{1.242832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953258in}{1.365175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953258in}{1.365175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947893in}{0.604511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947893in}{0.604511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915941in}{0.632402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915941in}{0.632402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837487in}{1.001742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837487in}{1.001742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830390in}{1.558699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830390in}{1.558699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833286in}{1.334140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833286in}{1.334140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158577in}{1.313724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158577in}{1.313724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720311in}{1.038898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720311in}{1.038898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799140in}{0.684823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799140in}{0.684823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752306in}{1.452078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752306in}{1.452078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114305in}{1.269507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114305in}{1.269507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765895in}{0.654046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765895in}{0.654046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137576in}{1.010844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137576in}{1.010844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751419in}{1.323685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751419in}{1.323685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903871in}{1.356050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903871in}{1.356050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787482in}{1.105848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787482in}{1.105848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247779in}{1.553964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247779in}{1.553964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864745in}{1.693981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864745in}{1.693981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765088in}{0.752557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765088in}{0.752557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203277in}{0.794159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203277in}{0.794159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176575in}{0.747809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176575in}{0.747809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.984492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{0.984492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847459in}{0.700357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847459in}{0.700357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078375in}{0.633153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078375in}{0.633153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849731in}{1.669967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849731in}{1.669967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682788in}{1.121015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682788in}{1.121015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764321in}{0.553293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764321in}{0.553293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771487in}{0.622614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771487in}{0.622614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033589in}{0.958629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033589in}{0.958629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870637in}{1.246580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870637in}{1.246580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223084in}{1.516006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223084in}{1.516006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887165in}{0.741785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887165in}{0.741785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817505in}{1.295156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817505in}{1.295156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870322in}{0.623672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870322in}{0.623672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775126in}{1.123692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775126in}{1.123692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941343in}{1.069821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941343in}{1.069821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733296in}{0.586328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733296in}{0.586328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811975in}{0.870043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811975in}{0.870043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819536in}{0.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819536in}{0.781046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852302in}{1.585955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852302in}{1.585955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852001in}{1.193807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852001in}{1.193807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989254in}{1.017886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989254in}{1.017886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932760in}{1.495961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932760in}{1.495961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710968in}{0.533042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710968in}{0.533042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300258in}{1.778052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300258in}{1.778052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985750in}{1.077481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985750in}{1.077481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969744in}{0.655538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969744in}{0.655538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040996in}{1.060829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040996in}{1.060829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745456in}{0.561162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745456in}{0.561162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829505in}{0.846616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829505in}{0.846616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809069in}{1.231217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809069in}{1.231217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851299in}{0.871674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851299in}{0.871674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149212in}{0.774479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149212in}{0.774479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068484in}{0.928961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068484in}{0.928961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631601in}{0.925110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631601in}{0.925110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509843in}{1.280208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509843in}{1.280208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248517in}{1.580588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248517in}{1.580588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823477in}{1.106249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823477in}{1.106249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698954in}{0.582834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698954in}{0.582834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766492in}{1.090361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766492in}{1.090361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422873in}{1.340222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422873in}{1.340222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726088in}{0.533852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726088in}{0.533852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818191in}{1.152488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818191in}{1.152488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016242in}{1.165944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016242in}{1.165944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913469in}{0.953347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913469in}{0.953347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903269in}{0.667859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903269in}{0.667859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132547in}{1.570404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132547in}{1.570404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831245in}{1.284216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831245in}{1.284216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078403in}{0.650384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078403in}{0.650384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774666in}{1.376376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774666in}{1.376376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368513in}{0.661491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368513in}{0.661491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064891in}{0.909745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064891in}{0.909745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081945in}{1.593704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081945in}{1.593704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474189in}{1.209271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474189in}{1.209271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739406in}{0.567093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739406in}{0.567093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248744in}{0.969417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248744in}{0.969417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168694in}{1.122846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168694in}{1.122846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557359in}{1.619063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557359in}{1.619063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006616in}{1.085849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006616in}{1.085849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935998in}{0.614406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935998in}{0.614406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896890in}{1.276984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896890in}{1.276984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028567in}{1.092311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028567in}{1.092311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725384in}{0.961870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725384in}{0.961870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227264in}{1.236164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227264in}{1.236164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007765in}{1.206422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007765in}{1.206422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298170in}{0.851992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298170in}{0.851992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720571in}{1.304482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720571in}{1.304482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948830in}{1.119874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948830in}{1.119874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787843in}{0.610133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787843in}{0.610133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855146in}{0.585383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855146in}{0.585383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853300in}{0.656464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853300in}{0.656464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164098in}{1.617667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164098in}{1.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249378in}{0.824553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249378in}{0.824553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711582in}{0.695204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711582in}{0.695204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281066in}{0.877443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281066in}{0.877443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754963in}{1.142943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754963in}{1.142943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215928in}{1.339479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215928in}{1.339479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889865in}{1.011512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889865in}{1.011512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978917in}{1.240310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978917in}{1.240310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885211in}{0.538438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885211in}{0.538438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043015in}{1.480285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043015in}{1.480285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967476in}{0.716181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967476in}{0.716181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937433in}{1.774392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937433in}{1.774392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560721in}{0.446667in}}{\pgfqpoint{2.988514in}{1.723114in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.696562in}{0.524990in}}%
\pgfpathlineto{\pgfqpoint{0.724262in}{0.541480in}}%
\pgfpathlineto{\pgfqpoint{0.751962in}{0.557971in}}%
\pgfpathlineto{\pgfqpoint{0.779662in}{0.574461in}}%
\pgfpathlineto{\pgfqpoint{0.807362in}{0.590952in}}%
\pgfpathlineto{\pgfqpoint{0.835062in}{0.607442in}}%
\pgfpathlineto{\pgfqpoint{0.862762in}{0.623932in}}%
\pgfpathlineto{\pgfqpoint{0.890462in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{0.918162in}{0.656913in}}%
\pgfpathlineto{\pgfqpoint{0.945862in}{0.673404in}}%
\pgfpathlineto{\pgfqpoint{0.973562in}{0.689894in}}%
\pgfpathlineto{\pgfqpoint{1.001262in}{0.706384in}}%
\pgfpathlineto{\pgfqpoint{1.028962in}{0.722875in}}%
\pgfpathlineto{\pgfqpoint{1.056662in}{0.739365in}}%
\pgfpathlineto{\pgfqpoint{1.084362in}{0.755856in}}%
\pgfpathlineto{\pgfqpoint{1.112062in}{0.772346in}}%
\pgfpathlineto{\pgfqpoint{1.139762in}{0.788837in}}%
\pgfpathlineto{\pgfqpoint{1.167462in}{0.805327in}}%
\pgfpathlineto{\pgfqpoint{1.195162in}{0.821817in}}%
\pgfpathlineto{\pgfqpoint{1.222862in}{0.838308in}}%
\pgfpathlineto{\pgfqpoint{1.250562in}{0.854798in}}%
\pgfpathlineto{\pgfqpoint{1.278262in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{1.305962in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{1.333662in}{0.904269in}}%
\pgfpathlineto{\pgfqpoint{1.361362in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{1.389062in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{1.416762in}{0.953741in}}%
\pgfpathlineto{\pgfqpoint{1.444462in}{0.970231in}}%
\pgfpathlineto{\pgfqpoint{1.472162in}{0.986721in}}%
\pgfpathlineto{\pgfqpoint{1.499862in}{1.003212in}}%
\pgfpathlineto{\pgfqpoint{1.527561in}{1.019702in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{1.036193in}}%
\pgfpathlineto{\pgfqpoint{1.582961in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.610661in}{1.069173in}}%
\pgfpathlineto{\pgfqpoint{1.638361in}{1.085664in}}%
\pgfpathlineto{\pgfqpoint{1.666061in}{1.102154in}}%
\pgfpathlineto{\pgfqpoint{1.693761in}{1.118645in}}%
\pgfpathlineto{\pgfqpoint{1.721461in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{1.749161in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{1.776861in}{1.168116in}}%
\pgfpathlineto{\pgfqpoint{1.804561in}{1.184606in}}%
\pgfpathlineto{\pgfqpoint{1.832261in}{1.201097in}}%
\pgfpathlineto{\pgfqpoint{1.859961in}{1.217587in}}%
\pgfpathlineto{\pgfqpoint{1.887661in}{1.234077in}}%
\pgfpathlineto{\pgfqpoint{1.915361in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{1.943061in}{1.267058in}}%
\pgfpathlineto{\pgfqpoint{1.970761in}{1.283549in}}%
\pgfpathlineto{\pgfqpoint{1.998461in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{2.026161in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{2.053861in}{1.333020in}}%
\pgfpathlineto{\pgfqpoint{2.081561in}{1.349510in}}%
\pgfpathlineto{\pgfqpoint{2.109261in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.136961in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{2.164661in}{1.398982in}}%
\pgfpathlineto{\pgfqpoint{2.192361in}{1.415472in}}%
\pgfpathlineto{\pgfqpoint{2.220061in}{1.431962in}}%
\pgfpathlineto{\pgfqpoint{2.247761in}{1.448453in}}%
\pgfpathlineto{\pgfqpoint{2.275461in}{1.464943in}}%
\pgfpathlineto{\pgfqpoint{2.303161in}{1.481434in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{1.497924in}}%
\pgfpathlineto{\pgfqpoint{2.358561in}{1.514414in}}%
\pgfpathlineto{\pgfqpoint{2.386261in}{1.530905in}}%
\pgfpathlineto{\pgfqpoint{2.413961in}{1.547395in}}%
\pgfpathlineto{\pgfqpoint{2.441660in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{2.469360in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.497060in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{2.524760in}{1.613357in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{2.580160in}{1.646338in}}%
\pgfpathlineto{\pgfqpoint{2.607860in}{1.662828in}}%
\pgfpathlineto{\pgfqpoint{2.635560in}{1.679318in}}%
\pgfpathlineto{\pgfqpoint{2.663260in}{1.695809in}}%
\pgfpathlineto{\pgfqpoint{2.690960in}{1.712299in}}%
\pgfpathlineto{\pgfqpoint{2.718660in}{1.728790in}}%
\pgfpathlineto{\pgfqpoint{2.746360in}{1.745280in}}%
\pgfpathlineto{\pgfqpoint{2.774060in}{1.761770in}}%
\pgfpathlineto{\pgfqpoint{2.801760in}{1.778261in}}%
\pgfpathlineto{\pgfqpoint{2.829460in}{1.794751in}}%
\pgfpathlineto{\pgfqpoint{2.857160in}{1.811242in}}%
\pgfpathlineto{\pgfqpoint{2.884860in}{1.827732in}}%
\pgfpathlineto{\pgfqpoint{2.912560in}{1.844222in}}%
\pgfpathlineto{\pgfqpoint{2.940260in}{1.860713in}}%
\pgfpathlineto{\pgfqpoint{2.967960in}{1.877203in}}%
\pgfpathlineto{\pgfqpoint{2.995660in}{1.893694in}}%
\pgfpathlineto{\pgfqpoint{3.023360in}{1.910184in}}%
\pgfpathlineto{\pgfqpoint{3.051060in}{1.926674in}}%
\pgfpathlineto{\pgfqpoint{3.078760in}{1.943165in}}%
\pgfpathlineto{\pgfqpoint{3.106460in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{3.134160in}{1.976146in}}%
\pgfpathlineto{\pgfqpoint{3.161860in}{1.992636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560721in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{0.560721in}{2.169781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560721in}{0.446667in}}%
\pgfpathlineto{\pgfqpoint{3.549235in}{0.446667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.399809in,y=2.083625in,right,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \texttt{RATIO\,=\,0.25}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

